Structure Transfer: an Inference-Based Calculus for the Transformation of Representations

Representation choice is of fundamental importance to our ability to communicate and reason effectively. A major unsolved problem, addressed in this paper, is how to devise representational-system (RS) agnostic techniques that drive representation transformation and choice. We present a novel calculus, called structure transfer, that enables representation transformation across diverse RSs. Specifically, given a source representation drawn from a source RS, the rules of structure transfer allow us to generate a target representation for a target RS. The generality of structure transfer comes in part from its ability to ensure that the source representation and the generated target representation satisfy any specified relation (such as semantic equivalence). This is done by exploiting schemas, which encode knowledge about RSs. Specifically, schemas can express preservation of information across relations between any pair of RSs, and this knowledge is used by structure transfer to derive a structure for the target representation which ensures that the desired relation holds. We formalise this using Representational Systems Theory, building on the key concept of a construction space. The abstract nature of construction spaces grants them the generality to model RSs of diverse kinds, including formal languages, geometric figures and diagrams, as well as informal notations. Consequently, structure transfer is a system-agnostic calculus that can be used to identify alternative representations in a wide range of practical settings.

==> (inline-0) <==
\begin{tikzpicture}[node distance=2.5cm, auto]\small
			\node (AA) {$A_1 \times \cdots \times A_n$};
			\node (A) [above = 0.8cm of AA] {$A$};
			\node (BB) [right = 2.5cm of AA] {$B_1 \times \cdots \times B_n$};
			\node (B) [above = 0.8cm of BB] {$B$};
			\draw[->] (AA) edge node [above,yshift = -0.08cm] {$(R_1,\ldots,R_n)$} (BB);
			\draw[->] (A) to node[above,yshift = -0.05cm] {$R$} (B);
			\draw[->] (AA) to node {$\mu_A$} (A);
			\draw[->] (BB) to node [swap] {$\mu_B$} (B);
	\end{tikzpicture}
\begin{tikzpicture}[node distance=2.5cm, auto]\small
%			\clip (-0.94,-2.11) rectangle (2.87,0.38);
%			\node (AA) {$A \times \cdots \times A$};
%			\node (A) [right of=AA] {$A$};
%			\node (BB) [below = 1cm of AA] {$B \times \cdots \times B$};
%			\node (B) [below = 1.03cm of A] {$B$};
%			\draw[->, dashed] ($(AA.south)+(-0.83,0.0)$) to node [right] {$f$} ($(BB.north)+(-0.83,-0.0)$);
%			\draw[->, dashed] ($(AA.south)+(0.85,0.0)$) to node [left] {$f$} ($(BB.north)+(0.85,-0.0)$);
%			\draw[->, dashed] ($(A.south) + (0,-0.0)$) to node {$f$} ($(B.north) + (0,0.0)$);
%			\draw[->] (AA) to node {$\mu_A$} (A);
%			\draw[->] (BB) to node [swap] {$\mu_B$} (B);
%		\end{tikzpicture}}
%	\vspace*{1.8ex}
%	\centerline{%
%		\begin{tikzpicture}[node distance=2.5cm, auto]\small
%			\clip (-1.1,-2.11) rectangle (2.9,0.38);
%			\node (A) {$A_1 \times \cdots \times A_n$};
%			\node (AA) [right of=A] {$A$};
%			\node (B) [below = 1cm of A] {$B_1 \times \cdots \times B_n$};
%			\node (BB) [below = 1.055cm of AA] {$B$};
%			\draw[shorten >=0.3cm,shorten <=0.3cm,->,->, dashed] ($(A.west)+(.35,0)$) to node [] {$R_1$} ($(B.west)+(.35,0)$);
%			\draw[shorten >=0.3cm,shorten <=0.3cm,->,->, dashed] ($(A.east)-(.4,0)$) to node [swap] {$\cdots R_n$} ($(B.east)-(.4,0)$);
%			\draw[->, dashed] (AA) to node {$R$} (BB);
%			\draw[->] (A) to node {$\mu_A$} (AA);
%			\draw[->] (B) to node [swap] {$\mu_B$} (BB);
%		\end{tikzpicture}
\begin{tikzpicture}[node distance=2.5cm]\small
 			\node (AA) {$T \times V$};
 			\node (A) [above = 1.0cm of AA] {$V$};
 			\node (BB) [right = 2.4cm of AA] {$M \times M$};
 			\node (B) [above = 1.0cm of BB] {$M$};
 			\draw[->] (AA) edge node [above,yshift = -0.08cm] {$(\hspace*{-0.5pt}\mathit{Mat},\mathit{Enc})$} (BB);
 			\draw[->] (A) to node[above,yshift = -0.05cm] {$\mathit{Enc}$} (B);
 			\draw[->] (AA) to node[fill = white, inner sep = 2pt, yshift = -0.05cm] {$\mathtt{apply}$} (A);
 			\draw[->] (BB) to node[fill = white, inner sep = 2pt, yshift = -0.05cm] {$\mathtt{multiply}$} (B);
 	\end{tikzpicture}}%
 \end{wrapfigure}
%\begin{wrapfigure}{r}{0.35\textwidth}
%	\vspace*{-1ex}
%	\centerline{%
%		\begin{tikzpicture}[node distance=2.5cm, auto]\small
%			\node (A) {$T \times V$};
%			\node (B) [right = 2cm of A] {$V$};
%			\node (Ap) [below = 1.2cm of A] {$M \times M$};
%			\node (Bp) [below = 1.232cm of B] {$M$};
%			\draw[shorten >=0.3cm,shorten <=0.3cm,->,->, dashed] ($(A.west)+(.3,0)$) to node [left] {$R$} ($(Ap.west)+(.35,0)$);
%			\draw[shorten >=0.3cm,shorten <=0.3cm,->,->, dashed] ($(A.east)-(.32,0)$) to node [right] {$S$} ($(Ap.east)-(.33,0)$);
%			\draw[->, dashed] (B) to node {$S$} (Bp);
%			\draw[->] (A) to node {$\texttt{apply}$} (B);
%			\draw[->] (Ap) to node [swap] {$\texttt{multiply}$} (Bp);
%		\end{tikzpicture}
\begin{matrix} x \\[-4pt] y\end{matrix}
\begin{tikzpicture}[node distance=2.5cm, auto]
%	\node (A) {$(\lambda (x,y)\, (y, 2x+y) , (3,1))$};
%	\node (B) [right= 2cm of A] {$(1, 2 \cdot 3 + 1)$};
%	\node (Ap) [below of=A] {$\left(\left(\begin{matrix} 0 & 1 \\ 2 & 1 \end{matrix}\right) , \left(\begin{matrix} 3 \\ 1 \end{matrix}\right)\right)$};
%	\node (Bp) [below of=B] {$\left(\begin{matrix} 0 \cdot 3 + 1 \cdot 1 \\ 2 \cdot 3 + 1 \cdot 1 \end{matrix}\right)$};
%	\draw[shorten >=0.3cm,shorten <=0.3cm,->,->, dashed] ($(A.south)+(-0.5,0.3)$) to node [right] {$R$} ($(Ap.north)+(-.6,-0.3)$);
%	\draw[shorten >=0.3cm,shorten <=0.3cm,->,->, dashed] ($(A.south)+(1.8,0.3)$) to node [swap, pos = 0.63] {$S$} ($(Ap.north)+(.9,-0.3)$);
%	\draw[->, dashed] (B) to node {$S$} (Bp);
%	\draw[->] (A) to node [] {\texttt{apply}} (B);
%	\draw[->] (Ap) to node [swap] {\texttt{multiply}} (Bp);
%	\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale = 0.7]
				\node[draw,circle,minimum size = 38,label = {[label distance=-5]150:\small${A}$}] at (0,0) {};
				\node[draw,circle,minimum size = 38,label = {[label distance=-4.8]30:\small${B}$}] at (0.9,0) {};
				\node[red] () at (-0.45,0) {\scriptsize$\mathtt{A}$};
				\node[red] () at (1.35,0) {\scriptsize$\mathtt{B}$};
				\node[red] () at (0.45,0) {\scriptsize$\mathtt{AB}$};
				\node[red] () at (2.05,-0.65) {\scriptsize$\mathtt{\emptyset}$};
				
				\node[draw,rectangle, rounded corners,minimum size = 32,label = {[label distance=-3]170:\footnotesize${B}$}] at (5.2,0.2) {};
				\node[draw,ellipse,minimum size = 22,label = {[label distance=-5.8]20:\small${A}$}] at (6,-0.35) {\ \ \ \ \ \ \ \ };
				\node[darkred] () at (5,0.5) {\scriptsize$\mathtt{B}$};
				\node[darkred] () at (6.4,-0.35) {\scriptsize$\mathtt{A}$};
				\node[darkred] () at (5.5,-0.25) {\scriptsize$\mathtt{AB}$};
				\node[darkred] () at (6.4,0.7) {\scriptsize$\mathtt{\emptyset}$};
				\end{tikzpicture}
\begin{tikzpicture}[scale=0.5,anchor = center]
					\draw (1.6,1.4) circle (0.7) node[xshift = -0.46cm, yshift = 0.27cm] {\small${A}$} ;
					\draw (1.2,1.5) circle (1.3) node[xshift = -0.67cm, yshift = 0.49cm] {\small${B}$} ;
					\draw (3.6,1.5) circle (0.8) node[xshift = 0.47cm, yshift = 0.35cm] {\small${C}$};
					\node[darkred] () at (1.6,1.4) {\scriptsize$\mathtt{AB}$};
					\node[darkred] () at (0.5,1.0) {\scriptsize$\mathtt{B}$};
					\node[darkred] () at (3.6,1.5) {\scriptsize$\mathtt{C}$};
					\node[darkred] () at (2.85,0.35) {\scriptsize$\mathtt{\emptyset}$};
				\end{tikzpicture}
\begin{tikzpicture}[scale=0.5,anchor = center]\footnotesize
						%\fill[opacity = 0.15] (1.4,1.5) circle (1) {} ;
						\fill[black, rounded corners = 2, opacity = 0.2] (-0.3,0.2) rectangle (2.6,2.8);
						\draw[fill= white] (1.35,1.5) circle (1.2) node[xshift = -0.6cm, yshift = 0.48cm] {${B}$} ;
						\draw (1.65,1.4) circle (0.7) node[xshift = -0.42cm, yshift = 0.3cm] {${A}$};
						\node[darkred] () at (1.65,1.4) {\scriptsize$\mathtt{AB}$};
						\node[darkred] () at (0.65,1.1) {\scriptsize$\mathtt{B}$};
						%\node[darkred] () at (0.0,0.55) {\scriptsize$\mathtt{\emptyset}$};
						%\draw (3.6,1.5) circle (0.8) node[xshift = 0.47cm, yshift = 0.35cm] {$C$};
				\end{tikzpicture}\hspace{1.5cm}
			\begin{tikzpicture}[scale=0.5,anchor = center]\footnotesize
				%\fill[opacity = 0.15] (1.4,1.5) circle (1) {} ;
				\fill[black, rounded corners = 2, opacity = 0.2] (-0.3,0.2) rectangle (2.6,2.8);
				\draw[fill= white] (1.35,1.5) circle (1.2) node[xshift = -0.6cm, yshift = 0.48cm] {${B}$} ;
				\draw[text opacity = 1, fill = black, fill opacity = 0.2] (1.65,1.4) circle (0.7) node[xshift = -0.42cm, yshift = 0.3cm] {${A}$};
				%
				%\node[darkred] () at (1.65,1.4) {\scriptsize$\mathtt{AB}$};
				\node[darkred] () at (0.65,1.1) {\scriptsize$\mathtt{B}$};
				%\node[darkred] () at (0.0,0.55) {\scriptsize$\mathtt{\emptyset}$};
				%\draw (3.6,1.5) circle (0.8) node[xshift = 0.47cm, yshift = 0.35cm] {$C$};
			\end{tikzpicture}
\begin{tikzpicture}[scale=0.5,anchor = center]\footnotesize
					\fill[black, rounded corners = 2, opacity = 0.2] (0.5,0.57) rectangle (4.9,2.7);
					\draw[fill= white] (1.6,1.4) circle (0.5) node[xshift = -0.3cm, yshift = 0.32cm] {$A$} ;
					\draw (3.6,1.5) circle (0.8) node[xshift = 0.43cm, yshift = 0.4cm] {$C$};
					\node[darkred] () at (1.6,1.4) {\scriptsize$\mathtt{A}$};
					%\node[darkred] () at (3.6,1.5) {\scriptsize$\mathtt{C}$};
					%\node[darkred] () at (2.4,2.2) {\scriptsize$\mathtt{\emptyset}$};
					%\fill[black, opacity = 0.2] (1.6,1.4) circle (0.5);
				\end{tikzpicture}\hspace{1cm}
				\begin{tikzpicture}[scale=0.5,anchor = center]\small
					\fill[white, rounded corners = 2, opacity = 0.2] (0.5,0.57) rectangle (4.9,2.7);
					\draw[fill= white] (1.6,1.4) circle (0.5) node[xshift = -0.3cm, yshift = 0.32cm] {${A}$} ;
					\draw[text opacity = 1, fill = black, fill opacity = 0.2] (3.6,1.5) circle (0.8) node[xshift = 0.43cm, yshift = 0.4cm] {${C}$};
					\node[darkred] () at (1.6,1.4) {\scriptsize$\mathtt{A}$};
					%\node[darkred] () at (3.6,1.5) {\scriptsize$\mathtt{C}$};
					\node[darkred] () at (2.4,2.2) {\scriptsize$\mathtt{\emptyset}$};
					%\fill[black, opacity = 0.2] (1.6,1.4) circle (0.5);
				\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[construction]\small
			\node[termE = {$\mathtt{\{AB,B,C,\emptyset\}}$}] (t) {\AsubBdisjCsmall};
			\node[constructor = {\texttt{addCurve}}, below = 0.4cm of t] (c) {};
			\node[termS = {$\mathtt{\{A,C,\emptyset\}}$}, below left = -0.1cm and 1.5cm of c] (t1) {\AdisjCsmall};
			\node[termS = {$\mathtt{B}$}, below left = 0.5cm and 0.9cm of c] (t2) {$B$};
			\node[termS = {$\mathtt{\{A\}}$}, below right = 0.6cm and -1.1cm of c] (t3) {\AdisjCselectAsmall};
			\node[termS = {$\mathtt{\{C\}}$}, below right = 0.0cm and 1.4cm of c] (t4) {\AdisjCselectCsmall};
			
			\path[->] (c) edge (t) 
			(t1) edge[out = 23, in = -175] node[index label]{1} (c) 
			(t2) edge[out = 60, in = -125] node[index label, pos = 0.5]{2} (c) 
			(t3) edge[out = 90, in = -60] node[index label]{3} (c) 
			(t4) edge[out = 157, in = -5] node[index label]{4} (c);
		\end{tikzpicture}}\hfill
	\adjustbox{valign = t, scale = 0.95}{\begin{tikzpicture}[construction]\small
			\node[termE = {$\mathtt{\{AB,B,C,\emptyset\}}$}] (t') {\AsubBdisjCsmall};
			\node[constructorNE = {\texttt{addCurve}}, below = 0.4cm of t'] (c') {};
			\node[termpos = {$\mathtt{\{AB,B,\emptyset\}}$}{105}{0.17cm}, left = 1.6cm of c',yshift = 0.2cm] (t1') {\AsubBsmall};
			\node[constructor = {\texttt{addCurve}}, below = 0.4cm of t1'] (c1') {};
			\node[termS = {$\mathtt{\{A,\emptyset\}}$}, below left = 0.3cm and 0.8cm of c1'] (t11') {\Acircsmall};
			\node[termS = {$\mathtt{B}$}, below left = 0.6cm and 0.15cm of c1'] (t12') {$B$};
			\node[termS = {$\mathtt{\{A\}}$}, below right = 0.45cm and -0.3cm of c1'] (t13') {\AcircsmallSelect};
			\node[termS = {$\mathtt{\emptyset}$}, below right = 0.3cm and 0.95cm of c1'] (t14') {\AcircsmallSelectNothing};
			%%%%%
			\node[termS = {$\mathtt{C}$}, below left = 0.4cm and 0.3cm of c'] (t2') {$C$};
			\node[termS = {$\mathtt{\emptyset}$}, below right = 0.5cm and -0.25cm of c'] (t3') {\AsubBsmallSelectNothing};
			\node[termS = {$\mathtt{\{AB,B\}}$}, below right = 0.2cm and 1.4cm of c'] (t4') {\AsubBsmallSelect};
			\path[->] (c') edge (t') 
			(t1') edge[out = 10, in = -180] node[index label]{1} (c') 
			(t2') edge[out = 90, in = -120] node[index label]{2} (c') 
			(t3') edge[out = 90, in = -60] node[index label]{3} (c') 
			(t4') edge[out = 132, in = -10] node[index label]{4} (c');
			\path[->] (c1') edge (t1') 
			(t11') edge[out = 90, in = -175] node[index label]{1} (c1') 
			(t12') edge[out = 90, in = -120] node[index label]{2} (c1') 
			(t13') edge[out = 90, in = -60] node[index label]{3} (c1') 
			(t14') edge[out = 120, in = -10] node[index label]{4} (c1');
	\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[construction]\small
\node[termrep](t1){$A \subseteq A$};
\node[constructor = {\texttt{infixRel}}, below = 0.5cm of t1](u1){};
\node[termrep, below left = 0.5cm and 0.6cm of u1](t11){$A$};
\node[termrep, below left = 0.6cm and -0.2cm of u1](t12){$\subseteq$};
\node[termrep, below right = 0.5cm and 0.2cm of u1](t13){$A$};
%		\node[termrep, below left = 0.6cm and -0.1cm of u](t2){$\wedge$};
%		\node[termrep, below right = 0.4cm and 0.5cm of u](t3){$B \cap C = \emptyset$};
%	\node[constructor = {infixRel}, below = 0.6cm of t3](u2){};
%	\node[termrep, below left = 0.5 and 0.4cm of u2](t31){$B \cap C$};
%	\node[constructor = {infixOp}, below = 0.6 of t31](u31){};
%	\node[termrep, below left = 0.5 and 0.7cm of u31](t311){$B$};
%	\node[termrep, below = 0.55 of u31](t312){$\cap$};
%	\node[termrep, below right = 0.5 and 0.7cm of u31](t313){$C$};
%	\node[termrep, below = 0.5 of u2](t32){\vphantom{j}$=$};
%	\node[termrep, below right = 0.5 and 0.5cm of u2](t33){$\emptyset$};
\path[->] %(u) edge (t)
%		(t1) edge[bend left = 10] node[index label]{1} (u)
(u1) edge (t1)
(t11) edge[out = 75, in = -165] node[index label]{1} (u1)
(t12) edge[out = 90, in = -100] node[index label]{2} (u1)
(t13) edge[out = 90, in = -30] node[index label]{3} (u1)
%		(t2) edge[bend left = 5] node[index label]{2} (u)
%		(t3) edge[bend right = 10] node[index label]{3} (u)
%	(u2) edge (t3)
%	(t31) edge[bend left = 10] node[index label]{1} (u2)
%	(t32) edge node[index label]{2} (u2)
%	(t33) edge[bend right = 10] node[index label]{3} (u2)
%	(u31) edge (t31)
%	(t311) edge[bend left = 10] node[index label]{1} (u31)
%	(t312) edge node[index label]{2} (u31)
%	(t313) edge[bend right = 10] node[index label]{3} (u31)
;
\end{tikzpicture}}
\hfill
\adjustbox{valign = c, scale = 0.8}{%
	\begin{tikzpicture}[construction]\small
		\node[termrep](t){$A \subseteq B \wedge B \cap C = \emptyset$};
		\node[constructor = \texttt{infixRel}, below = 0.45cm of t](u){};
		\node[termrep, below left = 0.1cm and 1.0cm of u](t1){$A \subseteq B$};
		\node[constructor = \texttt{infixRel}, below = 0.45cm of t1](u1){};
		\node[termrep, below left = 0.45cm and 0.4cm of u1](t11){$A$};
		\node[termrep, below  = 0.5cm and 0.7cm of u1](t12){$\subseteq$};
		\node[termrep, below right = 0.45cm and 0.4cm of u1](t13){$B$};
		\node[termrep, below left = 0.5cm and 0.1cm of u](t2){$\wedge$};
		\node[termrep, below right = -0.6cm and 1cm of u](t3){$B \cap C = \emptyset$};
		\node[constructorNE = \texttt{infixRel}, below = 0.45cm of t3](u2){};
		\node[termrep, below left = -0.2cm and 0.5cm of u2](t31){$B \cap C$};
		\node[constructor = \texttt{infixOp}, below = 0.45cm of t31](u31){};
		\node[termrep, below left = 0.4cm and 0.4cm of u31](t311){$B$};
		\node[termrep, below = 0.5cm of u31](t312){$\cap$};
		\node[termrep, below right = 0.4cm and 0.4cm of u31](t313){$C$};
		\node[termrep, below right = 0.6cm and -0.3cm of u2](t32){\vphantom{j}$=$};
		\node[termrep, below right = 0.3cm and 0.6cm of u2](t33){$\emptyset$};
		\path[->] (u) edge (t)
		(t1) edge[out = 50, in = -175] node[index label]{1} (u)
		(u1) edge (t1)
		(t11) edge[out = 75, in = -150] node[index label]{1} (u1)
		(t12) edge node[index label]{2} (u1)
		(t13) edge[out = 105, in = -30] node[index label]{3} (u1)
		(t2) edge[out = 90, in = -105] node[index label]{2} (u)
		(t3) edge[out = 177, in = -5] node[index label]{3} (u)
		(u2) edge (t3)
		(t31) edge[out = 60, in = 165, looseness = 1.3] node[index label]{1} (u2)
		(t32) edge[out = 90, in = -90] node[index label]{2} (u2)
		(t33) edge[out = 105, in = -15] node[index label]{3} (u2)
		(u31) edge (t31)
		(t311) edge[out = 75, in = -150] node[index label]{1} (u31)
		(t312) edge node[index label]{2} (u31)
		(t313) edge[out = 105, in = -30] node[index label]{3} (u31);
\end{tikzpicture}}%\hspace{0.3cm}
%\hfill
%\adjustbox{valign = c, scale = \myscale}{%
%	\begin{tikzpicture}[construction]\small
%		\node[termrep] (t) {\AsubBdisjCsmall};
%		\node[constructor = {\texttt{addCurve}}, below = 0.4cm of t] (c) {};
%		\node[termrep, below left = 0.0cm and 1.5cm of c] (t1) {\AdisjCsmall};
%		\node[termrep, below left = 0.6cm and 0.85cm of c] (t2) {$B$};
%		\node[termrep, below right = 0.5cm and -0.95cm of c] (t3) {\AdisjCselectAsmall};
%		\node[termrep, below right = 0.0cm and 1.5cm of c] (t4) {\AdisjCselectCsmall};
%		
%		\path[->] (c) edge (t) 
%		(t1) edge[out = 23, in = -175] node[index label]{1} (c) 
%		(t2) edge[out = 60, in = -125] node[index label, pos = 0.5]{2} (c) 
%		(t3) edge[out = 90, in = -60] node[index label]{3} (c) 
%		(t4) edge[out = 157, in = -5] node[index label]{4} (c);
%\end{tikzpicture}}
%\adjustbox{valign = c, scale = \myscale}{\begin{tikzpicture}[construction]\small
%\node[termrep] (t) {\scalebox{0.9}{\AsubBdisjCsmall}};
%\node[constructorS = {\texttt{merge}}, below = 0.45cm of t] (c) {};
%\node[termrep, below left = -0.65cm and 0.7cm of c] (t1) {\scalebox{0.9}{\AsubBsmall}};
%\node[termrep, below right = -0.65cm and 0.7cm of c] (t2) {\scalebox{0.9}{\BdisjCsmall}};
%\path[->] (c) edge (t)
%([yshift=0.2cm]t1.east) edge[out = 0, in = {180}] node[index label]{1} (c)
%([yshift=0.2cm]t2.west) edge[out = 180, in = {0}] node[index label]{2} (c);
%\end{tikzpicture}}%\hspace{0.0cm}
\hfill
\adjustbox{valign = c, scale = 0.8}{%
	\begin{tikzpicture}[construction]\small
		%	\node[termrep](t){\scalebox{0.75}{\AsubBdisjC}};
		%	\node[constructor= \texttt{unify}, below = 0.5cm of t](u){};
		\node[termrep](t1){\scalebox{0.75}{\AsubB}};
		\node[constructorNW = \texttt{mergeSub}, below = 0.45cm of t1](u1){};
		\node[termrep, below left = 0.2cm and 0.3cm of u1](t11){\scalebox{0.75}{\Acirc}};
		\node[termrep, below right = 0.2cm and 0.7cm of u1](t13){\scalebox{0.75}{\Bcirc}};
		\node[termrep, right = 1.1cm of t1](t3){\scalebox{0.75}{\BdisjC}};
		\node[constructorNE = \texttt{mergeDisj}, below = 0.45cm of t3, xshift = -0.3cm](u2){};
		\node[termrep, below right = 0.2cm and 0.5cm of u2](t33){\scalebox{0.75}{\Ccirc}};
		\path[->] %(u) edge (t)
		%(t1) edge[bend left = 10] node[index label]{1} (u)
		(u1) edge (t1)
		(t11) edge[out = 75, in = -165] node[index label]{1} (u1)
		(t13) edge[out = 120, in = -15] node[index label]{2} (u1)
		%(t3) edge[bend right = 10] node[index label, pos = 0.5]{2} (u)
		(u2) edge ([xshift = -0.3cm]t3.south)
		(t13) edge[out = 60, in = -165] node[index label]{1} (u2)
		(t33) edge[out = 105, in = -15] node[index label]{2} (u2);
\end{tikzpicture}}
\hfill
\adjustbox{valign = c, scale = 0.8}{\begin{tikzpicture}[construction]\small
\node[termrep] (t) {\scalebox{0.9}{\Bcircsmall}};
\node[constructorS = {\texttt{merge}}, below = 0.5cm of t] (c) {};
\path[->] (c) edge (t)
(t) edge[out = 180+20, in = {180}, looseness=1.5] node[index label, pos = 0.5]{1} (c)
(t) edge[out = 0-20, in = {0}, looseness=1.5] node[index label, pos = 0.5]{2} (c);
\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[construction]\small
				\node[termrep](t1){$A \subseteq A$};
				\node[constructorNE = {\texttt{infixRel}}, below = 0.5cm of t1](u1){};
				\node[termrep, below left = 0.65cm and 0.4cm of u1](t11){$A$};
				\node[termrep, below right = 0.6cm and 0.3cm of u1](t12){$\subseteq$};
				\path[->]
				(u1) edge (t1)
				(t11) edge[out = 90, in = 185] node[index label]{1} (u1)
				(t12) edge[out = 90, in = -30] node[index label]{2} (u1)
				(t11) edge[out = 5, in = -105] node[index label, pos = 0.5]{3} (u1)
				;
			\end{tikzpicture}}\hspace{2cm}%\\[3ex]%
		\adjustbox{valign = c, scale = 0.9}{%
			\begin{tikzpicture}[construction]\small
				\node[termrep](t){\scalebox{0.8}{\AsubBdisjCsmall}};
				\node[constructorpos = {\texttt{merge}}{-85}{0.13cm}, below = 0.35cm of t](u){};
				\node[termrep, below left = -1.2cm and 1.2cm of u](t1){\scalebox{0.8}{\AsubBsmall}};
				\node[constructorpos = {\texttt{mergeSub}}{159}{0.55cm}, below = 0.45cm of t1](u1){};
				\node[termrep, below left = 0.0cm and 0.35cm of u1](t11){\scalebox{0.8}{\Acircsmall}};
				\node[termrep, below right = -0.2cm and 0.6cm of u1](t13){\scalebox{0.8}{\Bcircsmall}};
				\node[termrep, below right = -1.2cm and 1.2cm of u](t3){\scalebox{0.8}{\BdisjCsmall}};
				\node[constructorNE = \texttt{mergeDisj}, below = 0.45cm of t3, xshift = -0.2cm](u2){};
				\node[termrep, below right = -0.1cm and 0.4cm of u2](t33){\scalebox{0.8}{\Ccircsmall}};
				\node[termrep, below left = -0.2cm and 0.6cm of u2](t31){\scalebox{0.8}{\Bcircsmall}};
				\path[->] (u) edge (t)
				([yshift = -0.2cm]t1.east) edge[out = 0, in = 180] node[index label]{1} (u)
				(u1) edge (t1)
				([yshift = 0.0cm]t11.east) edge[out = 0, in = -105] node[index label]{1} (u1)
				([yshift = 0.1cm]t13.west) edge[out = 180, in = -30] node[index label]{2} (u1)
				([yshift = -0.2cm]t3.west) edge[out = 180, in = 0] node[index label, pos = 0.5]{2} (u)
				(u2) edge ([xshift = -0.2cm]t3.south)
				([yshift = 0.1cm]t31.east) edge[out = 0, in = -150] node[index label]{1} (u2)
				([yshift = 0.0cm]t33.west) edge[out = 180, in = -75] node[index label]{2} (u2);
			\end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}[construction]
		%	\node (A) {$((x,y) \mapsto (y, 2x+y) , (3,1))$};
		%	\node (B) [right= 2cm of A] {$(1, 2 \cdot 3 + 1)$};
		%	\node (Ap) [below of=A] {$\left(\left(\begin{matrix} 0 & 1 \\ 2 & 1 \end{matrix}\right) , \left(\begin{matrix} 3 \\ 1 \end{matrix}\right)\right)$};
		%	\node (Bp) [below of=B] {$\left(\begin{matrix} 0 \cdot 3 + 1 \cdot 1 \\ 2 \cdot 3 + 1 \cdot 1 \end{matrix}\right)$};
		%	\draw[shorten >=0.3cm,shorten <=0.3cm,->,->, dashed] ($(A.south)+(-0.5,0.3)$) to node [right] {$R$} ($(Ap.north)+(-.6,-0.3)$);
		%	\draw[shorten >=0.3cm,shorten <=0.3cm,->,->, dashed] ($(A.south)+(1.8,0.3)$) to node [swap, pos = 0.63] {$S$} ($(Ap.north)+(.9,-0.3)$);
		%	\draw[->, dashed] (B) to node {$S$} (Bp);
		%	\draw[->] (A) to node [] {\texttt{apply}} (B);
		%	\draw[->] (Ap) to node [swap] {\texttt{multiply}} (Bp);
		\node[termrep] (t) {$\left[\begin{matrix} 0 & 1 \\ 2 & 1 \end{matrix}\right]\left[\begin{matrix} 3& 1 \end{matrix}\right]^{\textsc{T}}$};
		\node[constructorpos = {\texttt{multiply}}{35}{0.35cm}, left = 1.2cm of t] (c) {};
		\node[termrep, above left = -0.3cm and 1cm of c] (t1) {$\left[\begin{matrix} 0 & 1 \\ 2 & 1 \end{matrix}\right]$};
		pos	\node[termrep, below left = 0.2cm and 0.6cm of c] (t2) {$\left[\begin{matrix} 3 & 1 \end{matrix}\right]^{\textsc{T}}$};
		\node[constructorpos = {\texttt{transpose}}{-70}{0.2cm}, left = 1cm of t2] (c2) {};
		\node[termrep, left = 0.8cm of c2] (t21) {$\left[\begin{matrix} 3 & 1 \end{matrix}\right]$};
		\path[->] (c) edge (t) (t1) edge[out = 0, in = 165] node[index label]{1} (c) (t2) edge[out = 0, in = -120] node[index label]{2} (c) (c2) edge (t2) (t21) edge node[index label]{1} (c2);
		\end{tikzpicture}}
\hfill
		\adjustbox{scale = 0.9, valign = c}{\begin{tikzpicture}[construction]
		\node[termrep] (t) {$\left[\begin{matrix} 1 \\ 7 \end{matrix}\right]$};
		\node[constructorpos = {\texttt{multiply'}}{35}{0.35cm}, left = 1.2cm of t] (c) {};
		\node[termrep, above left = -0.2cm and 1cm of c] (t1) {$\left[\begin{matrix} 0 & 1 \\ 2 & 1 \end{matrix}\right]$};
		pos	\node[termrep, below left = 0.1cm and 0.5cm of c] (t2) {$\left[\begin{matrix} 3 \\ 1 \end{matrix}\right]$};
		\node[constructorpos = {\texttt{transpose'}}{-70}{0.2cm}, left = 1cm of t2] (c2) {};
		\node[termrep, left = 0.8cm of c2] (t21) {$\left[\begin{matrix} 3 & 1 \end{matrix}\right]$};
		\path[->] (c) edge (t) (t1) edge[out = 0, in = 165] node[index label]{1} (c) (t2) edge[out = 0, in = -120] node[index label]{2} (c) (c2) edge (t2) (t21) edge node[index label]{1} (c2);
		\end{tikzpicture}

==> (inline-6) <==
\begin{tikzpicture}[construction]\footnotesize
		\node[termrep] (t) {$\left[\begin{matrix} 0 & 1 \\ 2 & 1 \end{matrix}\right]\left[\begin{matrix} 3 \\ 1 \end{matrix}\right]$};
		\node[constructorpos = {\texttt{multiply}}{168}{0.6cm}, below = 0.4cm of t] (c) {};
		\node[termrep, below left = 0.44cm and -0.2cm of c] (t1) {$\left[\begin{matrix} 0 & 1 \\ 2 & 1 \end{matrix}\right]$};
		pos	\node[termrep, below right = -0.6cm and 0.9cm of c] (t2) {$\left[\begin{matrix} 3 \\ 1 \end{matrix}\right]$};
		\path[->] (c) edge (t)
		([xshift = -0.2cm]t1.north) edge[out = 90, in = -150] node[index label]{1} (c)
		(t2) edge[out = 175, in = -5, looseness = 1.2] node[index label]{2} (c);
		\node[termIrep, right = 5.4cm of t] (t') {$(1,7)$};
		\node[constructorNE = {\texttt{apply}}, below = 0.5cm of t'] (c') {};
		\node[termIrep, below left = 0.2cm and -0.5cm of c'] (t1') {$(x,y) \mapsto (y, 2x+y)$};
		pos	\node[termIrep, below right = 0.8cm and 0.1cm of c'] (t2') {$(3,1)$};
		\path[->] (c') edge (t')
		(t1') edge[out = 75, in = -180] node[index label]{1} (c')
		(t2') edge[out = 90, in = -15] node[index label]{2} (c');
		\node[constructorS = $\texttt{vectorRep}$, right = 2.4cm of t, yshift = -0.0cm] (uu) {};
		%\node[termIrep, above = 0.3cm of uu] (tt) {$\top$};
		\path[->] %(uu) edge (tt)
		(t) edge[out = 0, in = 180] node[index label]{1} (uu)
		(uu) edge[out = 0, in = 180] (t');
		\node[constructorS = $\texttt{mapRep}$, below left = 1.77cm and 1.1cm of uu] (uu1) {};
		%\node[termIrep, below = 0.3cm of uu1] (tt1) {$\top$};
		\path[->] %(uu1) edge (tt1)
		(t1) edge[out = 0, in = 180, looseness = 1.0] node[index label]{1} (uu1)
		(uu1) edge[out = 0, in = 180, looseness = 1.0] (t1');
		\node[constructorS = $\texttt{vectorRep}$, below right = 1.77cm and 1.1cm of uu] (uu2) {};
		%\node[termIrep, below = 0.3cm of uu2] (tt2) {$\top$};
		\path[->] %(uu2) edge (tt2)
		([yshift = -0.1cm]t2.east) edge[out = -5, in = 180, looseness = 1.2] node[index label]{1} (uu2)
		(uu2) edge[out = 0, in = 180, looseness = 1.0] (t2');
		%	\node (A) {$((x,y) \mapsto (y, 2x+y) , (3,1))$};
		%	\node (B) [right= 2cm of A] {$(1, 2 \cdot 3 + 1)$};
		%	\node (Ap) [below of=A] {$\left(\left(\begin{matrix} 0 & 1 \\ 2 & 1 \end{matrix}\right) , \left(\begin{matrix} 3 \\ 1 \end{matrix}\right)\right)$};
		%	\node (Bp) [below of=B] {$\left(\begin{matrix} 0 \cdot 3 + 1 \cdot 1 \\ 2 \cdot 3 + 1 \cdot 1 \end{matrix}\right)$};
		%	\draw[shorten >=0.3cm,shorten <=0.3cm,->,->, dashed] ($(A.south)+(-0.5,0.3)$) to node [right] {$R$} ($(Ap.north)+(-.6,-0.3)$);
		%	\draw[shorten >=0.3cm,shorten <=0.3cm,->,->, dashed] ($(A.south)+(1.8,0.3)$) to node [swap, pos = 0.63] {$S$} ($(Ap.north)+(.9,-0.3)$);
		%	\draw[->, dashed] (B) to node {$S$} (Bp);
		%	\draw[->] (A) to node [] {\texttt{apply}} (B);
		%	\draw[->] (Ap) to node [swap] {\texttt{multiply}} (Bp);
		\end{tikzpicture}

==> (inline-7) <==
\begin{tikzpicture}[construction]\footnotesize
	\node[termrep] (t') {\scalebox{0.85}{\AsubBdisjCsmall}};
	\node[constructorNE = {\texttt{addCurve}}, below = 0.4cm of t'] (c') {};
	\node[termrep, below left = -0.3cm and 1.3cm of c'] (t1') {\scalebox{0.85}{\AsubBsmall}};
	\node[constructor = {\texttt{addCurve}}, below = 0.4cm of t1'] (c1') {};
	\node[termrep, below left = 0.3cm and 0.5cm of c1'] (t11') {\scalebox{0.85}{\Acircsmall}};
	\node[termrep, below left = 0.6cm and -0.2cm of c1'] (t12') {$B$};
	\node[termrep, below right = 0.4cm and 0.1cm of c1'] (t13') {\scalebox{0.85}{\AcircsmallSelect}};
	\node[termrep, below right = 0.3cm and 1.3cm of c1'] (t14') {\scalebox{0.85}{\AcircsmallSelectNothing}};
	%%%%%
	\node[termrep, below left = 0.6cm and 0.5cm of c'] (t2') {$C$};
	\node[termrep, below right = 0.5cm and -0.5cm of c'] (t3') {\scalebox{0.85}{\AsubBsmallSelectNothing}};
	\node[termrep, below right = 0.2cm and 1.1cm of c'] (t4') {\scalebox{0.85}{\AsubBsmallSelect}};
	\path[->] (c') edge (t') 
	(t1') edge[out = 48, in = -180] node[index label]{1} (c') 
	(t2') edge[out = 90, in = -120] node[index label]{2} (c') 
	(t3') edge[out = 90, in = -60] node[index label]{3} (c') 
	(t4') edge[out = 132, in = -10] node[index label]{4} (c');
	\path[->] (c1') edge (t1') 
	(t11') edge[out = 90, in = -175] node[index label]{1} (c1') 
	(t12') edge[out = 95, in = -105] node[index label]{2} (c1') 
	(t13') edge[out = 105, in = -60] node[index label]{3} (c1') 
	(t14') edge[out = 120, in = -10] node[index label]{4} (c1');
\end{tikzpicture}}\hspace{1.5cm}
\adjustbox{valign = c}{\begin{tikzpicture}[construction]
\node[typeN = {\texttt{diagram}}, below right = -0.2cm and 3.5cm of t] (t') {};
\node[constructorNE = {\texttt{addCurve}}, below = 0.5cm of t'] (c') {};
\node[typepos = {\texttt{diagram}}{160}{0.5cm}, below left = 0.3cm and 1cm of c'] (t1') {};
\node[constructor = {\texttt{addCurve}}, below = 0.5cm of t1'] (c1') {};
\node[typepos = {$\mathtt{\{A,\emptyset\}}$}{-115}{0.21cm}, below left = 0.4cm and 0.7cm of c1'] (t11') {};
\node[typeS = {$\mathtt{B}$}, below left = 0.6cm and 0.0cm of c1'] (t12') {};
\node[typeS = {$\mathtt{\{A\}}$}, below right = 0.6cm and 0.2cm of c1'] (t13') {};
\node[typeS= {$\mathtt{\emptyset}$}, below right = 0.4cm and 0.9cm of c1'] (t14') {};
%%%%%
\node[typeS = {\texttt{label}}, below left = 0.5cm and 0.1cm of c'] (t2') {};
\node[typeS = {\texttt{region}}, below right = 0.6cm and 0.4cm of c'] (t3') {};
\node[typepos = {\texttt{region}}{-40}{0.26cm}, below right = 0.3cm and 1.2cm of c'] (t4') {};
\path[->] (c') edge (t') 
(t1') edge[out = 75, in = -175] node[index label]{1} (c') 
(t2') edge[out = 85, in = -120] node[index label]{2} (c') 
(t3') edge[out = 100, in = -65] node[index label]{3} (c') 
(t4') edge[out = 120, in = -15] node[index label]{4} (c');
\path[->] (c1') edge (t1') 
(t11') edge[out = 90, in = -165] node[index label]{1} (c1') 
(t12') edge[out = 90, in = -120] node[index label]{2} (c1') 
(t13') edge[out = 90, in = -65] node[index label]{3} (c1') 
(t14') edge[out = 105, in = -15] node[index label]{4} (c1');
\end{tikzpicture}

==> (inline-8) <==
\begin{tikzpicture}[construction]
			\node[typeN = \texttt{formula}](t3){\footnotesize$t$};
			\node[constructor = {\texttt{infixRel}}, below = 0.5cm of t3](u2){};
			\node[typepos = {\texttt{setExp}}{-120}{0.19cm}, below left = 0.35cm and 0.3cm of u2](t31){\footnotesize$t_1$};
			\node[typepos = {\texttt{binRel}}{-75}{0.17cm}, below right = 0.65cm and -0.2cm of u2](t32){\footnotesize$t_2$};
			\node[typepos = {\texttt{setExp}}{-60}{0.19cm}, below right = 0.4cm and 0.7cm of u2](t33){\footnotesize$t_3$};
			\path[->]
			(u2) edge (t3)
			(t31) edge[out = 85, in = -150] node[index label]{1} (u2)
			(t32) edge[out = 90, in = -80] node[index label]{2} (u2)
			(t33) edge[out = 95, in = -15] node[index label]{3} (u2);
			\node[typeN = \texttt{formula}, right = 5.8cm of t3](t3'){\footnotesize$t'$};
			\node[constructor = {\texttt{infixRel}}, below = 0.4cm of t3'](u2'){};
			\node[typeW = {\texttt{setExp}}, below left = 0.2cm and 0.4cm of u2'](t31'){\footnotesize$t_1'$};
			\node[constructor = {\texttt{infixOp}}, below = 0.4cm of t31'](u31'){};
			\node[typeW = \texttt{B}, below left = 0.3cm and 0.4cm of u31'](t311'){};
			\node[typepos = {\texttt{intersection}}{-90}{0.13cm}, below = 0.5cm of u31'](t312'){};
			\node[typeE = \texttt{var}, below right = 0.3cm and 0.4cm of u31'](t313'){};
			\node[typepos = {\texttt{equals}}{-45}{0.2cm}, below left = 0.55cm and -0.3cm of u2'](t32'){\footnotesize$t_2'$};
			\node[typeE = {\texttt{empty}}, below right = 0.3cm and 0.4cm of u2'](t33'){\footnotesize$t_3'$};
			\path[->]
			(u2') edge (t3')
			(t31') edge[out = 90, in = -165] node[index label]{1} (u2')
			(t32') edge[out = 90, in = -95] node[index label]{2} (u2')
			(t33') edge[out = 95, in = -5] node[index label]{3} (u2')
			(u31') edge (t31')
			(t311') edge[out = 85, in = -150] node[index label]{1} (u31')
			(t312') edge[out = 90, in = -90] node[index label]{2} (u31')
			(t313') edge[out = 95, in = -30] node[index label]{3} (u31');
			\node[termrep, above right = -0.1cm and 4.5cm of t3'](t3''){$B \cap C = \emptyset$};
			\node[constructor = {\texttt{infixRel}}, below = 0.4cm of t3''](u2''){};
			\node[termrep, below left = 0.4cm and 0.0cm of u2''](t31''){$B \cap C$};
			\node[constructor = {\texttt{infixOp}}, below = 0.4cm of t31''](u31''){};
			\node[termrep, below left = 0.4cm and 0.4cm of u31''](t311''){$B$};
			\node[termrep, below = 0.6cm of u31''](t312''){$\cap$};
			\node[termrep, below right = 0.4cm and 0.4cm of u31''](t313''){$C$};
			\node[termrep, below right = 0.6cm and -0.1cm of u2''](t32''){\vphantom{j}$=$};
			\node[termrep, below right = 0.4cm and 0.5cm of u2''](t33''){$\emptyset$};
			\path[->]
			(u2'') edge (t3'')
			(t31'') edge[out = 90, in = -165] node[index label]{1} (u2'')
			(t32'') edge[out = 90, in = -85] node[index label]{2} (u2'')
			(t33'') edge[out = 95, in = -15] node[index label]{3} (u2'')
			(u31'') edge (t31'')
			(t311'') edge[out = 85, in = -165] node[index label]{1} (u31'')
			(t312'') edge[out = 90, in = -90] node[index label]{2} (u31'')
			(t313'') edge[out = 95, in = -15] node[index label]{3} (u31'')
			;
			\node[above left = -0.05cm and 0.9cm of t3, opacity = 0.7] () {\large$\alpha$};
			\node[above left = -0.15cm and 1.1cm of t3', opacity = 0.7] () {\large$\alpha'$};
			\node[left = 0.55cm of t3'', yshift = 0.05cm, opacity = 0.7] () {\large$g$};
			\path[-to, opacity = 0.6] 
			([xshift = 1.8cm, yshift = -0.5cm]t3.east) edge node[fill = white, pos =0.5, fill opacity = 1, text opacity = 0.6]{\scriptsize$\reify$} node[above = 0.05cm, opacity = 0.6]{\footnotesize reify} ([xshift = 3.6cm, yshift = -0.5cm]t3.east) 
			([xshift = 3.6cm, yshift = -1cm]t3.east) edge node[fill = white, pos =0.5, fill opacity = 1, text opacity = 0.6]{\scriptsize$\reify^{-1}$} node[below = 0.05cm, opacity = 0.6]{\footnotesize loosen} ([xshift = 1.8cm, yshift = -1cm]t3.east)
			([xshift = 1.6cm, yshift = -0.8cm]t3'.east) edge node[above, opacity = 0.6]{\footnotesize instantiate}  ([xshift = 3.5cm, yshift = -0.8cm]t3'.east);
		\end{tikzpicture}

==> (inline-9) <==
\begin{tikzpicture}[construction]
		\node[typeN = {\texttt{diagram}}] (t1) {};
		\node[constructorNW = {\texttt{addCurve}}, below left = 0.2cm and 1.3cm of t1] (c1) {};
		\node[typepos = {\texttt{diagram}}{165}{0.55cm}, below left = 0.4cm and 0.8cm of c1] (t11) {};
		\node[typeS = {$\mathtt{B}$}, below left = 0.5cm and 0.2cm of c1] (t12) {};
		\node[typeS = {$\mathtt{\emptyset}$}, below right = 0.5cm and 0.1cm of c1] (t13) {};
		\node[typepos = {\texttt{region}}{-60}{0.15cm}, below right = 0.2cm and 0.9cm of c1] (t14) {};
		\node[constructorNW = {\texttt{addCurve}}, below = 0.4cm of t11] (c11) {};
		\node[typepos = {\texttt{diagram}}{-150}{0.35cm}, below left = 0.4cm and 0.8cm of c11] (t111) {};
		\node[typeS = \texttt{$\mathtt{A}$}, below left = 0.5cm and 0.2cm of c11] (t112) {};
		\node[typeS = {\texttt{region}}, below right = 0.5cm and 0.1cm of c11] (t113) {};
		\node[typepos = {\texttt{region}}{-60}{0.15cm}, below right = 0.2cm and 0.9cm of c11] (t114) {};
		\node[constructorNE = {\texttt{addCurve}}, below right = 1.0cm and 1cm of t1] (c2) {};
		\node[typepos = {\texttt{diagram}}{-143}{0.28cm}, below left = 0.35cm and 0.6cm of c2] (t21) {};
		\node[typeS = {$\mathtt{C}$}, below left = 0.5cm and 0.0cm of c2] (t22) {};
		\node[typeS = {\texttt{region}}, below right = 0.5cm and 0.2cm of c2] (t23) {};
		\node[typepos = {\texttt{$\mathtt{\emptyset}$}}{-60}{0.15cm}, below right = 0.2cm and 0.9cm of c2] (t24) {};
		
		%\node[typeE = {$\{BD,D,\emptyset\}$}, below right = 0.1cm and 0.7cm of c] (t2) {};
		
		\path[->] 
		(c1) edge[out = 60, in = -160] (t1) 
		(t11) edge[out = 85, in = -170] node[index label]{1} (c1) 
		(t12) edge[out = 95, in = -120] node[index label]{2} (c1) 
		(t13) edge[out = 100, in = -60] node[index label]{3} (c1) 
		(t14) edge[out = 120, in = -10] node[index label]{4} (c1)
		(c2) edge[out = 120, in = -60] (t1) 
		(t21) edge[out = 85, in = -170] node[index label]{1} (c2) 
		(t22) edge[out = 95, in = -120] node[index label]{2} (c2) 
		(t23) edge[out = 100, in = -60] node[index label]{3} (c2) 
		(t24) edge[out = 120, in = -10] node[index label]{4} (c2)
		(c11) edge (t11) 
		(t111) edge[out = 75, in = -170] node[index label]{1} (c11) 
		(t112) edge[out = 90, in = -115] node[index label]{2} (c11) 
		(t113) edge[out = 100, in = -55] node[index label]{3} (c11) 
		(t114) edge[out = 120, in = -10] node[index label]{4} (c11);;
	\end{tikzpicture}

==> (inline-10) <==
\begin{tikzpicture}[construction]
			\node[typepos = {$\mathtt{\{AB,B,C,\emptyset\}}$}{120}{0.18cm}] (t) {};
			\node[constructor = {\texttt{addCurve}}, below = 0.4cm of t] (c) {};
			
			\node[typeNW = {$\mathtt{\{AB,B,\emptyset\}}$}, below left = 0.4cm and 0.6cm of c] (t1) {};
			\node[constructor = {\texttt{addCurve}}, below = 0.5cm of t1] (c1) {};
			\node[typepos = {$\mathtt{\{A,\emptyset\}}$}{-115}{0.23cm}, below left = 0.4cm and 0.5cm of c1] (t11) {};
			\node[typeS = {$\mathtt{B}$}, below left = 0.5cm and -0.1cm of c1] (t12) {};
			\node[typeS = {$\mathtt{\{A\}}$}, below right = 0.5cm and 0.2cm of c1] (t13) {};
			\node[typeS = {$\mathtt{\emptyset}$}, below right = 0.3cm and 0.7cm of c1] (t14) {};
			%%%%%
			\node[typeS = {$\mathtt{C}$}, below left = 0.6cm and -0.0cm of c] (t2) {};
			\node[typeS = {$\mathtt{\emptyset}$}, below right = 0.6cm and 0.0cm of c] (t3) {};
			\node[typepos = {$\mathtt{\{AB,B\}}$}{-50}{0.27cm}, below right = 0.4cm and 0.6cm of c] (t4) {};
			
			\path[->] (c) edge (t) 
			(t1) edge[out = 90, in = -165] node[index label]{1} (c) 
			(t2) edge[out = 90, in = -110] node[index label]{2} (c) 
			(t3) edge[out = 90, in = -60] node[index label]{3} (c) 
			(t4) edge[out = 105, in = -10] node[index label]{4} (c)
			(c1) edge (t1) 
			(t11) edge[out = 90, in = -165] node[index label]{1} (c1) 
			(t12) edge[out = 90, in = -110] node[index label]{2} (c1) 
			(t13) edge[out = 90, in = -60] node[index label]{3} (c1) 
			(t14) edge[out = 120, in = -10] node[index label]{4} (c1);
			\node[typepos = {\texttt{A\_intersect\_C\_equals\_empty}}{60}{0.18cm}, right = 6.2cm of t] (t') {};
			\node[constructorpos = {\texttt{infixRel}}{167}{0.6cm}, below = 0.4cm of t'] (c') {};
			\node[constructorpos = {\texttt{A\_intersect\_C}}{171}{0.95cm}, below left = 0.5cm and 0.0cm of c'] (t1') {};
			\node[constructorpos = {\texttt{infixOp}}{167}{0.54cm}, below = 0.4cm of t1'] (c1') {};
			\node[typeS = \texttt{A}, below left = 0.5cm and 0.2cm of c1'] (t11') {};
			\node[typepos = {\texttt{intersect}}{-45}{0.21cm}, below right = 0.5cm and -0.1cm of c1'] (t12') {};
			\node[type = \texttt{C}, below right = 0.2cm and 0.6cm of c1'] (t13') {};
			\node[typepos = {\texttt{equals}}{-42}{0.2cm}, below right = 0.5cm and 0.1cm of c'] (t2') {};
			\node[typeE = \texttt{empty}, below right = 0.2cm and 0.7cm of c'] (t3') {};
			\path[->] (c') edge (t')
			(t1') edge[out = 90, in = -120] node[index label]{1} (c')
			(t2') edge[out = 90, in = -60] node[index label]{2} (c')
			(t3') edge[out = 120, in = -0] node[index label]{3} (c')
			(c1') edge (t1')
			(t11') edge[out = 90, in = -120] node[index label]{1} (c1')
			(t12') edge[out = 90, in = -60] node[index label]{2} (c1')
			(t13') edge[out = 120, in = -5] node[index label]{3} (c1');
			\node[constructorN = \texttt{observe}, below right = -0.1cm and 2.8cm of t] (cc) {};
			\path[->, very thick, darkred, dashed] (t) edge[out = 0, in = 180] node[index label, pos =0.5]{1} (cc) (cc) edge[out = 0, in = 180] (t');
			\coordinate[above left = 0.4cm and 1.2cm of t] (tal);
			\coordinate[above right = 0.4cm and 0.8cm of t] (tar);
			\coordinate[below right = 0.2cm and 0.8cm of t4] (t3br);
			\coordinate[below right = 0.5cm and 2.6cm of t11] (t3bl);
			\coordinate[below left = 0.5cm and 0.6cm of t11] (t1bl);
			\coordinate[above left = 1.9cm and 0.6cm of t11] (t1l);
			\draw[rounded corners = 8, draw opacity = 0.3, very thick] (tal) -- (tar) -- (t3br) -- (t3bl) -- (t1bl) -- (t1l) -- node[xshift = -0.2cm, yshift = 0.25cm]{\large\textcolor{black!75}{$\sourceGraph$}} cycle;
			
			\coordinate[above left = 0.4cm and 1.8cm of t'] (t1);
			\coordinate[above right = 0.4cm and 2.1cm of t'] (t2);
			\coordinate[below right = 1.2cm and 2.1cm of t'] (t3);
			\coordinate[below right = 0.4cm and 2.0cm of t11'] (t4);
			\coordinate[below left = 0.4cm and 1.1cm of t11'] (t5);
			\coordinate[above left = 1.6cm and 1.6cm of t11'] (t6);
			\draw[rounded corners = 8, draw opacity = 0.3, very thick] (t1) -- (t2) --node[xshift = 0.3cm,yshift = 0.2cm]{\large\textcolor{black!75}{$\targetGraph$}} (t3) -- (t4) -- (t5) -- (t6) -- cycle;
			
%			\coordinate[above left = 0.6cm and 1cm of t] (x1);
%			\coordinate[above right = 0.6cm and 2.0cm of t'] (x2);
%			\coordinate[below right = 0.2cm and 2.0cm of t'] (x3);
%			\coordinate[below left = 0.2cm and 1cm of t] (x6);
%			\draw[rounded corners = 7, darkred, draw opacity = 0.6, very thick] (x1) -- (x2) -- (x3) -- node[xshift = -0.8cm,yshift = -0.3cm]{\large$\goa$} (x6) -- cycle;
			\node[below left = 0.2cm and -0.1cm of cc,darkred](){\large$\goa$};
		\end{tikzpicture}
\begin{tikzpicture}[construction]\footnotesize
		\node[termrep](t){$A \subseteq B \wedge B \cap C = \emptyset$};
		\node[constructor = \texttt{infixLogOp}, below = 0.5cm of t](u){};
		\node[termrep, below left = 0.1cm and 0.7cm of u](t1){$A \subseteq B$};
		\node[constructor = \texttt{infixRel}, below = 0.4cm of t1](u1){};
		\node[termrep, below left = 0.4cm and 0.2cm of u1](t11){$A$};
		\node[termrep, below  = 0.5cm and 0.7cm of u1](t12){$\subseteq$};
		\node[termrep, below right = 0.4cm and 0.2cm of u1](t13){$B$};
		\node[termrep, below left = 0.5cm and -0.1cm of u](t2){$\wedge$};
		\node[termrep, below right = 0.3cm and 0.2cm of u](t3){$B \cap C = \emptyset$};
		\node[constructorNE = {\texttt{infixRel}}, below = 0.4cm of t3](u2){};
		\node[termrep, below left = 0.3cm and 0.0cm of u2](t31){$B \cap C$};
		\node[constructor = {\texttt{infixOp}}, below = 0.4cm of t31](u31){};
		\node[termrep, below left = 0.4cm and 0.4cm of u31](t311){$B$};
		\node[termrep, below = 0.5cm of u31](t312){$\cap$};
		\node[termrep, below right = 0.4cm and 0.4cm of u31](t313){$C$};
		\node[termrep, below right = 0.5cm and -0.2cm of u2](t32){\vphantom{j}$=$};
		\node[termrep, below right = 0.4cm and 0.4cm of u2](t33){$\emptyset$};
		\path[->] (u) edge (t)
		(t1) edge[out = 60, in = -165] node[index label]{1} (u)
		(u1) edge (t1)
		(t11) edge[out = 90, in = -150] node[index label]{1} (u1)
		(t12) edge node[index label]{2} (u1)
		(t13) edge[out = 90, in = -30] node[index label]{3} (u1)
		(t2) edge[out = 90, in = -105] node[index label]{2} (u)
		(t3) edge[out = 105, in = -15] node[index label]{3} (u)
		(u2) edge (t3)
		(t31) edge[out = 90, in = -165] node[index label]{1} (u2)
		(t32) edge[out = 90, in = -85] node[index label]{2} (u2)
		(t33) edge[out = 95, in = -15] node[index label]{3} (u2)
		(u31) edge (t31)
		(t311) edge[out = 85, in = -165] node[index label]{1} (u31)
		(t312) edge[out = 90, in = -90] node[index label]{2} (u31)
		(t313) edge[out = 95, in = -15] node[index label]{3} (u31)
		;
		\coordinate[above left = of t,yshift = -0.6cm,xshift = 0.4cm] (tal);
		\coordinate[above right = of t,yshift = -0.6cm,xshift = -0.4cm] (tar);
		\coordinate[below right = of t3,yshift = 0.4cm,xshift = -0.3cm] (t3br);
		\coordinate[below right = of t313,yshift = 0.55cm,xshift = -0.2cm] (t3bl);
		\coordinate[below left = of t311,yshift = 0.55cm,xshift = -0.4cm] (t1bl);
		\coordinate[below left = of t1,yshift = 0.4cm,xshift = 0.0cm] (t1l);
		\draw[rounded corners = 8, draw opacity = 0.3, very thick] (tal) -- (tar) -- (t3br) -- (t3bl) -- (t1bl) -- (t1l) -- node[xshift = -0.25cm, yshift = 0.25cm]{\large\textcolor{black!75}{$\sourceGraph$}} cycle;
		
		\node[typeS = \texttt{diagram}, right = 4.5cm of t](t'){{}};
		\coordinate[above left = 0.1cm and 0.8cm of t'] (t1);
		\coordinate[above right = 0.1cm and 0.8cm of t'] (t2);
		\coordinate[below right = 2.6cm and 1.1cm of t'] (t3);
		\coordinate[below left = 2.6cm and 1.1cm of t'] (t4);
		\draw[rounded corners = 8, draw opacity = 0.3, very thick] (t1) -- (t2) --node[xshift = 0.25cm,yshift = 0.55cm]{\large\textcolor{black!75}{$\targetGraph$}} (t3) -- node[yshift = 1.2cm]{\large\textcolor{black!75}{?}} (t4) -- cycle;
		%	\coordinate[above left = of t1,yshift = -0.5cm,xshift = 0.4cm] (t1al);
		%	\coordinate[above right = of t1,yshift = -0.5cm,xshift = -0.6cm] (t1ar);
		%	\coordinate[below left = of t11,yshift = 0.5cm,xshift = 0.8cm] (t11bl);
		%	\coordinate[below right = of t13,yshift = 0.5cm,xshift = -0.8cm] (t13br);
		%	\draw[rounded corners = 10, color = darkblue,thick] (t1al) -- (t1ar) -- (t13br) -- (t11bl) -- cycle;
		%	\coordinate[above left = of t3,yshift = -0.5cm,xshift = 0.9cm] (t3al);
		%	\coordinate[above right = of t3,yshift = -0.5cm,xshift = -0.9cm] (t3ar);
		%	\coordinate[left = of t31,yshift = -0.3cm,xshift = 0.3cm] (t31l);
		%	\coordinate[below left = of t311,yshift = 0.5cm,xshift = 0.8cm] (t311bl);
		%	\coordinate[below right = of t313,yshift = 0.5cm,xshift = -0.7cm] (t313br);
		%	\coordinate[below right = of t33,yshift = 0.8cm,xshift = -0.8cm] (t32br);
		%	\draw[rounded corners = 10, color = darkred,thick] (t3al) -- (t3ar) -- (t32br) -- (t313br) -- (t311bl) -- (t31l) -- cycle;
		%	\node[constructorNE= \texttt{merge}, below = 0.5cm of t'](u'){};
		%	\node[typepos = {\texttt{diagram}}{140}{0.3cm}, below left = 0.35cm and 0.6cm of u'](t1'){{$t_1'$}};
		%	\node[typepos = {\texttt{diagram}}{40}{0.3cm}, below right = 0.4cm and 0.6cm of u'](t3'){{$t_2'$}};
		%	\path[->] (u') edge (t')
		%	(t1') edge[bend left = 10] node[index label]{1} (u')
		%	(t3') edge[bend right = 10] node[index label]{2} (u');
		%
		\node[constructorN = $\texttt{depict}$, below right = -0.3cm and 2.2cm of t, yshift = -0.1cm] (uu) {};
		
		%	\node[below right = 0.8cm and 0.6cm of uu] (r) {\textcolor{black!75}{$R$}};
		%	\path[-{Classical TikZ Rightarrow[length=1.5mm]}, thick, color = gray] (r) edge[out = 180, in = -75] ([xshift = 0.1cm, yshift = -0.4cm ]uu.south);
		
		%\node[typeIE = {\texttt{true}}, above = 0.3cm of uu] (tt) {};
		\path[->, darkred, very thick, dashed]
		(t) edge[out = 0, in = 180] node[index label, pos = 0.5]{1} (uu)
		(uu) edge[out = 0, in = 180] (t');
		
%		\coordinate[above left = 0.3cm and 0.2cm of t] (x1);
%		\coordinate[above right = 0.242cm and 0.6cm of t'] (x2);
%		\coordinate[below right = 0.44cm and 0.6cm of t'] (x3);
%		%\coordinate[below left = 0.3cm and 0.9cm of t'] (x3a);
%		%\coordinate[below left = 0.79cm and 1.5cm of t'] (x3b);
%		%\coordinate[below right = 0.7cm and 1.2cm of t] (x4);
%		%\coordinate[below right = 0.2cm and 0.0cm of t] (x5);
%		\coordinate[below left = 0.2cm and 0.2cm of t, dashed] (x6);
%		\draw[rounded corners = 8, darkred, draw opacity = 0.6, very thick] (x1) -- (x2) -- (x3) -- node[xshift = 1.2cm,yshift = -0.3cm]{\large$\goa$} (x6) -- cycle; %(x3a) -- (x3b) -- (x4) -- (x5) -- (x6) -- cycle;
		
		\node[below left = 0.2cm and 0.0cm of uu,darkred](){\large$\goa$};
	\end{tikzpicture}

==> (inline-11) <==
\begin{tikzpicture}[construction]\footnotesize
			%		\node[] (t) {};
			%		\node[below = 0.5cm of t] (c) {};
			%		\node[typeS = \texttt{setExp}, below left = 0.5cm and 0.7cm of c] (t1) {$t_1$};
			%		\node[typeS = \texttt{binOp}, below = 0.6cm of c] (t2) {$t_2$};
			%		\node[typeS = \texttt{setExp}, below right = 0.5cm and 0.7cm of c] (t3) {$t_3$};
			%		\node[above left = 0.02cm and 0.7cm of t] (node name) {\large$\antecedent$};
			%		\end{tikzpicture}\hspace{1.5cm}
		\adjustbox{valign = c}{\begin{tikzpicture}[construction]\footnotesize
				\node[typeE = \texttt{setExp}] (t) {$v$};
				\node[constructor = \texttt{infixOp}, below = 0.5cm of t] (c) {};
				\node[typeS = \texttt{setExp}, below left = 0.6cm and 0.7cm of c] (t1) {$v_1$};
				\node[typeS = \texttt{binOp}, below = 0.6cm of c] (t2) {$v_2$};
				\node[typeS = \texttt{setExp}, below right = 0.6cm and 0.7cm of c] (t3) {$v_3$};
				\path[->] (c) edge (t)
				(t1) edge[out = 90-15, in = -90-60] node[index label]{1} (c)
				(t2) edge[out = 90, in = -90] node[index label]{2} (c)
				(t3) edge[out = 90+15, in = -90+60] node[index label]{3} (c);
				\coordinate[above left = 0.075cm and 0.35cm of t1] (a1);
				\coordinate[above right = 0.075cm and 0.35cm of t3] (a2);
				\coordinate[below right = 0.35cm and 0.35cm of t3] (a3);
				\coordinate[below left = 0.35cm and 0.35cm of t1] (a4);
				\draw[very thick, rounded corners = 5, darkblue, draw opacity = 0.6] (a1) -- (a2) -- (a3) -- (a4) -- node[left = -0.08cm, yshift = 0.15cm]{\large$\assump$} cycle;
				\coordinate[above left = 1.85cm and 1cm of t1] (a1');
				\coordinate[above right = 1.85cm and 0.45cm of t3] (a2');
				\coordinate[below right = 0.45cm and 0.45cm of t3] (a3');
				\coordinate[below left = 0.45cm and 1cm of t1] (a4');
				\draw[very thick, rounded corners = 7, darkred, draw opacity = 0.6] (a1') -- (a2') -- (a3') -- (a4') -- node[left = -0.05cm, yshift = 1.0cm]{\large$\goa$} cycle;
				%		\node[above left = -0.22cm and 0.6cm of t] (node name) {\large$\consequent$};
		\end{tikzpicture}
\begin{tikzpicture}[construction]\footnotesize
				\node[typeE = \texttt{setExp}] (t) {$v'$};
				\node[constructor = \texttt{infixOp}, below = 0.45cm of t] (c) {};
				\node[typeS = \texttt{A\_union\_empty}, below left = 0.5cm and 1cm of c] (t1) {$v_1'$};
				\node[typeS = \texttt{union}, below = 0.5cm of c, xshift = 0.2cm] (t2) {$v_2'$};
				\node[typeS = \texttt{var}, below right = 0.5cm and 0.8cm of c] (t3) {$v_3'$};
				\path[->] (c) edge (t)
				(t1) edge[out = 90-15, in = -90-60] node[index label]{1} (c)
				(t2) edge[out = 90, in = -90] node[index label]{2} (c)
				(t3) edge[out = 90+15, in = -90+60] node[index label]{3} (c);
				\coordinate[above left = 0.075cm and 0.8cm of t1] (a1);
				\coordinate[above right = 0.075cm and 0.2cm of t3] (a2);
				\coordinate[below right = 0.35cm and 0.2cm of t3] (a3);
				\coordinate[below left = 0.35cm and 0.8cm of t1] (a4);
				\draw[very thick, rounded corners = 5, darkblue, draw opacity = 0.6] (a1) -- (a2) -- (a3) -- (a4) -- node[left = -0.08cm, yshift = 0.15cm]{\large$\assump'$} cycle;
				\coordinate[above left = 1.8cm and 1.4cm of t1] (a1');
				\coordinate[above right = 1.8cm and 0.3cm of t3] (a2');
				\coordinate[below right = 0.45cm and 0.3cm of t3] (a3');
				\coordinate[below left = 0.45cm and 1.4cm of t1] (a4');
				\draw[very thick, rounded corners = 7, darkred, draw opacity = 0.6] (a1') -- (a2') -- (a3') -- (a4') -- node[left = -0.05cm, yshift = 1.0cm]{\large$\goa'$} cycle;
				%		\node[above left = -0.22cm and 0.6cm of t] (node name) {\large$\consequent$};
		\end{tikzpicture}}
		%			\hspace{0.5cm}
		%			\begin{tikzpicture}[construction]
			%				\node[typeE = \texttt{formula}] (t) {};
			%				\node[constructor = \texttt{applyInfixLog}, below = 0.5cm of t] (c) {};
			%				\node[typeS = \texttt{formula}, below left = 0.5cm and 0.7cm of c] (t1) {};
			%				\node[typeS = \texttt{binLog}, below = 0.6cm of c] (t2) {};
			%				\node[typeS = \texttt{formula}, below right = 0.5cm and 0.7cm of c] (t3) {};
			%				\path[->] (c) edge (t)
			%					(t1) edge[out = 90-15, in = -90-60] node[index label]{1} (c)
			%					(t2) edge[out = 90, in = -90] node[index label]{2} (c)
			%					(t3) edge[out = 90+15, in = -90+60] node[index label]{3} (c);
			%			\end{tikzpicture}

==> (inline-12) <==
\begin{tikzpicture}[construction]
			\node[typeW = \texttt{formula}] (t) {};
			\node[constructorpos = {\texttt{apply}}{165}{0.4cm}, below = 0.5cm of t] (c) {};
			\node[typeS = \texttt{not}, below left = 0.6cm and 0.2cm of c] (t1) {};
			\node[typeS = \texttt{formula}, below right = 0.6cm and 0.2cm of c] (t2) {};
			\path[->] (c) edge (t)
			(t1) edge[out = 90, in = -90-30] node[index label]{1} (c)
			(t2) edge[out = 90, in = -90+60] node[index label]{2} (c);
			\node[constructorN = \texttt{truthValue}, below right = 0.2cm and 1.8cm of t] (cc) {};
			\node[typeN = {$\texttt{[1-b,1-a]}$}, right = 1.5cm of cc] (tt) {};
			\node[constructorS = \texttt{truthValue}, above right = 0.2cm and 1.7cm of t2] (cc2) {};
			\node[typeS = {$\texttt{[a,b]}$}, right = 1.3cm of cc2] (tt2) {};
			\path[->, thick, darkblue] (t) edge[out = 0, in = 180] node[index label]{1} (cc) 
			(cc) edge (tt);
			\path[->, thick, dashed, darkred] (t2) edge[out = 0, in = 180] node[index label, pos = 0.5]{1} (cc2)
			(cc2) edge (tt2);
			
			\coordinate[above left = 0.1cm and 1.2cm of t] (a1);
			\coordinate[above right = 0.1cm and 0.2cm of t] (a2);
			\coordinate[above right = 0.1cm and 0.5cm of t2] (a3);
			\coordinate[below right = 0.35cm and 0.5cm of t2] (a4);
			\coordinate[below left = 0.35cm and 0.2cm of t1] (a5);
			\coordinate[above left = 0.8cm and 0.7cm of t1] (a6);
			\draw[very thick, draw opacity = 0.3, text opacity = 0.6, rounded corners = 7] (a1) -- (a2) -- (a3) -- (a4) -- (a5) -- (a6) -- node[xshift = -0.2cm]{\large$\contextGraph$} cycle;
			\node[above left = 0.4cm and 1cm of tt, darkblue] () {\large$\assump$};
			\node[below left = 0.4cm and 0.8cm of tt2, darkred] () {\large$\goa$};
		\end{tikzpicture}
\begin{tikzpicture}[construction]
				\node[typeN = {\texttt{formula}}] (t) {};
				\node[constructorNW = {\texttt{logicOp}},below = 0.5cm of t] (c) {};
				\node[typepos = {\texttt{formula}}{150}{0.42cm}, below left = 0.4cm and 0.5cm of c] (t1) {};
				\node[typeS = {\texttt{and}}, below left = 0.5cm and -0.2cm of c] (t2) {};
				\node[typeS = {\texttt{formula}}, below right = 0.4cm and 0.6cm of c] (t3) {};
				\path[->] (c) edge (t) 
				(t1) edge[out = 60, in = -165] node[index label]{1} (c) 
				(t2) edge[out = 90, in = -95] node[index label]{2} (c) 
				(t3) edge[out = 105, in = -15] node[index label]{3} (c);
				
				\node[typeN = {diagram}, right = 5cm of t] (t') {};
				
				\node[constructorS = {{\texttt{depict}}}, below right = -0.1cm and 2.6cm of t] (cc) {};
				\path[->,dashed,thick,darkred] (t) edge[out = 0, in = 180] node[index label, pos = 0.5]{1} (cc) (cc) edge (t');
				
				\node[constructorS = {{\texttt{depict}}}, below left = 1.8cm and 0.4cm of cc] (cc') {};
				\path[->,thick,darkblue] (t1) edge[out=-75,in=180] node[index label, pos = 0.5]{1} (cc') (cc') edge (t');
				
				\node[constructorS = {{\texttt{depict}}}, below right = 1.2cm and 1.1cm of cc] (cc'') {};
				\path[->,thick,darkblue] (t3) edge[out=-0,in=180] node[index label, pos = 0.5]{1} (cc'') (cc'') edge (t');
				\coordinate[above left = 0.4cm and 0.8cm of t] (a1);
				\coordinate[above right = 0.4cm and 0.6cm of t] (a2);
				\coordinate[above right = 0.4cm and 0.5cm of t3] (a3);
				\coordinate[below right = 0.5cm and 0.5cm of t3] (a4);
				\coordinate[below left = 0.5cm and 1.1cm of t1] (a5);
				\coordinate[above left = 0.6cm and 1.1cm of t1] (a6);
				\draw[very thick, rounded corners = 7, draw opacity = 0.3] (a1) -- (a2) -- (a3) -- (a4) -- (a5) -- (a6) -- node[left = -0.08cm, yshift = 0.15cm]{\large\textcolor{black!75}{$\contextGraph_1$}} cycle;
				\coordinate[above left = 0.4cm and 0.6cm of t'] (a1');
				\coordinate[above right = 0.4cm and 0.6cm of t'] (a2');
				\coordinate[below right = 0.3cm and 0.6cm of t'] (a3');
				\coordinate[below left = 0.3cm and 0.6cm of t'] (a4');
				\draw[very thick, rounded corners = 7, draw opacity = 0.3] (a1') -- (a2') -- node[xshift = 0.3cm, yshift = 0.0cm]{\large\textcolor{black!75}{$\contextGraph_2$}} (a3') -- (a4') -- cycle;
				\node[below right = -0.1cm and 0.8cm of cc'] () {\large\textcolor{darkblue}{$\assump$}};
				\node[above left = 0.1cm and 0.0cm of cc] () {\large\textcolor{darkred}{$\goa$}};
%				\coordinate[above left = 0.2cm and 1cm of t1] (a1);
%				\coordinate[above right = 0.2cm and 1cm of t1] (a1a);
%				\coordinate[above right = 0.2cm and 1cm of t1] (a1b);
%				\coordinate[above left = 0.2cm and 1cm of t3] (a1c);
%				\coordinate[above left = 0.2cm and 1cm of t3] (a1d);
%				\coordinate[above right = 0.2cm and 1cm of t3] (a2);
%				\coordinate[above left = 0.4cm and 0.4cm of t'] (a3);
%				\coordinate[above right = 0.4cm and 0.6cm of t'] (a4);
%				\coordinate[below right = 0.6cm and 0.6cm of t'] (a5);
%				\coordinate[below right = 0.4cm and 2cm of cc'] (a6);
%				\coordinate[below left = 0.4cm and 2cm of cc'] (a7);
%				\coordinate[below left = 0.4cm and 1cm of t1] (a8);
%				\draw[thick, rounded corners = 5, draw = black!30] (a1) -- (a1a) -- (a1b) -- (a2) -- (a3) -- (a4) -- (a5) -- (a6) -- (a7) -- (a8) -- node[left = -0.08cm, yshift = 0.15cm]{\large$\assump$} cycle;
%				\coordinate[above left = 1.8cm and 1.4cm of t1] (a1');
%				\coordinate[above right = 1.8cm and 0.3cm of t3] (a2');
%				\coordinate[below right = 0.45cm and 0.3cm of t3] (a3');
%				\coordinate[below left = 0.45cm and 1.4cm of t1] (a4');
%				\draw[thick, rounded corners = 7, draw = black!30] (a1') -- (a2') -- (a3') -- (a4') -- node[left = -0.05cm, yshift = 1.0cm]{\large$\goa$} cycle;
			\end{tikzpicture}

==> (inline-13) <==
\begin{tikzpicture}[construction]
	\node[typeE = $\tau_1$] (t) {};
	\node[constructor, below = 0.4cm of t] (c) {};
	\node[typeE = $\tau_2$, below left = 0.45cm and 0.4cm of c] (t1) {};
	\node[typeW = $\tau_3$, below right = 0.45cm and 0.4cm of c] (t2) {};
	\node[constructor, below = 1.25cm of c] (c1) {};
	\node[typeE = $\tau_4$, below = 0.4cm of c1] (t11) {};
	\path[->] (c) edge (t)
			  (t1) edge[out = 75, in = -150] node[index label]{1} (c)
			  (t2) edge[out = 105, in = -30] node[index label]{2} (c)
			  (t1) edge[out = -75, in = 150] node[index label]{2} (c1)
			  (t2) edge[out = -105, in = 30] node[index label]{1} (c1)
			  (c1) edge (t11);
	\coordinate[above left = 0.1cm and 0.7cm of t] (x1);
	\coordinate[above right = 0.1cm and 0.7cm of t] (x2);
	\coordinate[below right = 0.1cm and 0.2cm of t2] (x3);
	\coordinate[below left = 0.1cm and 0.2cm of t1] (x4);
	\draw[rounded corners = 6, thick, black!60] (x1) -- (x2) -- (x3) -- (x4) --node[xshift = -0.2cm, yshift = 0.5cm]{$\assump$} cycle;
	\coordinate[below left = 0.1cm and 0.6cm of t11] (y1);
	\coordinate[below right = 0.1cm and 0.6cm of t11] (y2);
	\coordinate[above right = 0.1cm and 0.1cm of t2] (y3);
	\coordinate[above left = 0.1cm and 0.1cm of t1] (y4);
	\draw[rounded corners = 6, thick, black!60] (y1) -- (y2) -- (y3) -- (y4) --node[xshift = -0.2cm, yshift = -0.7cm]{$\goa$} cycle;
	\coordinate[above left = 0.2cm and 1.4cm of t] (a1);
	\coordinate[above right = 0.2cm and 1.2cm of t] (a2);
	\coordinate[below right = 0.2cm and 1.2cm of t11] (a3);
	\coordinate[below left = 0.2cm and 1.4cm of t11] (a4);
	\draw[rounded corners = 6, very thick, black!80] (a1) -- (a2) -- (a3) -- (a4) -- cycle;
	\node[termrep, right = 4.2cm of t] (t') {\footnotesize$t_1$};
	\node[constructor, below = 0.4cm of t'] (c') {};
	\node[termrep, below left = 0.45cm and 0.4cm of c'] (t1') {\footnotesize$t_2$};
	\node[termrep, below right = 0.45cm and 0.4cm of c'] (t2') {\footnotesize$t_3$};
	\node[constructor, below = 1.25cm of c'] (c1') {};
	\node[typeW = $\tau_4'$, below = 0.4cm of c1'] (t11') {};
	\path[->] (c') edge (t')
			  (t1') edge[out = 75, in = -150] node[index label]{1} (c')
			  (t2') edge[out = 105, in = -30] node[index label]{2} (c')
			  (t1') edge[out = -75, in = 150] node[index label]{2} (c1')
			  (t2') edge[out = -105, in = 30] node[index label]{1} (c1')
			  (c1') edge (t11');
	\coordinate[above left = 0.1cm and 0.6cm of t'] (x1');
	\coordinate[above right = 0.1cm and 0.6cm of t'] (x2');
	\coordinate[below right = 0.1cm and 0.2cm of t2'] (x3');
	\coordinate[below left = 0.1cm and 0.2cm of t1'] (x4');
	\draw[rounded corners = 6, thick, black!60] (x1') -- (x2') --node[xshift = 0.2cm, yshift = 0.5cm]{$g_{\assump}$} (x3') -- (x4') -- cycle;
	\coordinate[below left = 0.1cm and 0.6cm of t11'] (y1');
	\coordinate[below right = 0.1cm and 0.6cm of t11'] (y2');
	\coordinate[above right = 0.1cm and 0.1cm of t2'] (y3');
	\coordinate[above left = 0.1cm and 0.1cm of t1'] (y4');
	\draw[rounded corners = 6, thick, black!60] (y1') -- (y2') --node[xshift = 0.2cm, yshift = -0.7cm]{$\goa'$} (y3') -- (y4') -- cycle;
	\coordinate[above left = 0.2cm and 1.2cm of t'] (a1');
	\coordinate[above right = 0.2cm and 1.4cm of t'] (a2');
	\coordinate[below right = 0.2cm and 1.4cm of t11'] (a3');
	\coordinate[below left = 0.2cm and 1.2cm of t11'] (a4');
	\draw[rounded corners = 6, very thick, black!80] (a1') -- (a2') -- (a3') -- (a4') -- cycle;
	\path[-to,black!60] ([yshift = -0.5cm,xshift = 0.1cm]x2) edge[bend left = 5] node[yshift = 0.2cm]{\small$\specialise$} ([yshift = -0.5cm,xshift = -0.14cm]x1');
	\path[-to, thick,black!80] ([yshift = 0.8cm,xshift = 0.1cm]a3) edge[bend right = 5] node[yshift = 0.2cm]{\small$\specialise'$} ([yshift = 0.8cm,xshift = -0.12cm]a4');
\end{tikzpicture}
\begin{tikzpicture}[construction]
	\node[typeE = $\tau_1$] (t) {};
	\node[constructor, below = 0.4cm of t] (c) {};
	\node[typeE = $\tau_2$, below left = 0.45cm and 0.4cm of c] (t1) {};
	\node[typeW = $\tau_3$, below right = 0.45cm and 0.4cm of c] (t2) {};
	\node[constructor, below = 1.25cm of c] (c1) {};
	\node[typeE = $\tau_4$, below = 0.4cm of c1] (t11) {};
	\path[->] (c) edge (t)
	(t1) edge[out = 75, in = -150] node[index label]{1} (c)
	(t2) edge[out = 105, in = -30] node[index label]{2} (c)
	(t1) edge[out = -75, in = 150] node[index label]{2} (c1)
	(t2) edge[out = -105, in = 30] node[index label]{1} (c1)
	(c1) edge (t11);
	\coordinate[above left = 0.1cm and 0.7cm of t] (x1);
	\coordinate[above right = 0.1cm and 0.7cm of t] (x2);
	\coordinate[below right = 0.1cm and 0.2cm of t2] (x3);
	\coordinate[below left = 0.1cm and 0.2cm of t1] (x4);
	\draw[rounded corners = 6, thick, black!60] (x1) -- (x2) -- (x3) -- (x4) --node[xshift = -0.2cm, yshift = 0.5cm]{$\assump$} cycle;
	\coordinate[below left = 0.1cm and 0.6cm of t11] (y1);
	\coordinate[below right = 0.1cm and 0.6cm of t11] (y2);
	\coordinate[above right = 0.1cm and 0.1cm of t2] (y3);
	\coordinate[above left = 0.1cm and 0.1cm of t1] (y4);
	\draw[rounded corners = 6, thick, black!60] (y1) -- (y2) -- (y3) -- (y4) --node[xshift = -0.2cm, yshift = -0.7cm]{$\goa$} cycle;
	\coordinate[above left = 0.2cm and 1.4cm of t] (a1);
	\coordinate[above right = 0.2cm and 1.2cm of t] (a2);
	\coordinate[below right = 0.2cm and 1.2cm of t11] (a3);
	\coordinate[below left = 0.2cm and 1.4cm of t11] (a4);
	\draw[rounded corners = 6, very thick, black!80] (a1) -- (a2) -- (a3) -- (a4) -- cycle;
	\node[termrep, right = 4.2cm of t] (t') {\footnotesize$t_1$};
	\node[constructor, below = 0.35cm of t'] (c') {};
	\node[termrep, below left = 0.45cm and 0.4cm of c'] (t1') {\footnotesize$t_2$};
	\node[termrep, below right = 0.45cm and 0.4cm of c'] (t2') {\footnotesize$t_3$};
	\node[constructor, below = 1.25cm of c'] (c1') {};
	\node[typeW = $\tau_4'$, below = 0.4cm of c1'] (t11') {};
	\path[->] (c') edge (t')
	(t1') edge[out = 75, in = -150] node[index label]{1} (c')
	(t2') edge[out = 105, in = -30] node[index label]{2} (c')
	(t1') edge[out = -75, in = 150] node[index label]{2} (c1')
	(t2') edge[out = -105, in = 30] node[index label]{1} (c1')
	(c1') edge (t11');
	\coordinate[above left = 0.1cm and 0.6cm of t'] (x1');
	\coordinate[above right = 0.1cm and 0.6cm of t'] (x2');
	\coordinate[below right = 0.1cm and 0.2cm of t2'] (x3');
	\coordinate[below left = 0.1cm and 0.2cm of t1'] (x4');
	\draw[rounded corners = 6, thick, black!60] (x1') -- (x2') --node[xshift = 0.2cm, yshift = 0.6cm]{$g_{\assump}$} (x3') -- (x4') -- cycle;
	\coordinate[below left = 0.1cm and 0.6cm of t11'] (y1');
	\coordinate[below right = 0.1cm and 0.6cm of t11'] (y2');
	\coordinate[above right = 0.1cm and 0.1cm of t2'] (y3');
	\coordinate[above left = 0.1cm and 0.1cm of t1'] (y4');
	\draw[rounded corners = 6, thick, black!60] (y1') -- (y2') --node[xshift = 0.2cm, yshift = -0.7cm]{$\goa'$} (y3') -- (y4') -- cycle;
	\coordinate[above left = 0.2cm and 1.2cm of t'] (a1');
	\coordinate[above right = 0.2cm and 1.4cm of t'] (a2');
	\coordinate[below right = 0.2cm and 1.4cm of t11'] (a3');
	\coordinate[below left = 0.2cm and 1.2cm of t11'] (a4');
	\draw[rounded corners = 6, very thick, black!80] (a1') -- (a2') -- (a3') -- (a4') -- cycle;
	\path[-to,black!60] ([yshift = -0.5cm,xshift = 0.1cm]x2) edge[bend left = 5] node[yshift = 0.2cm]{\small$\specialise$} ([yshift = -0.5cm,xshift = -0.14cm]x1');
	\path[-to, thick,black!80] ([yshift = 0.8cm,xshift = 0.1cm]a3) edge[bend right = 5] node[yshift = 0.2cm]{\small$\specialise'$} ([yshift = 0.8cm,xshift = -0.12cm]a4');
	\node[termrep, right = 4.8cm of t'] (t'') {\footnotesize$t_1'$};
	\node[constructor, below = 0.35cm of t''] (c'') {};
	\node[termrep, below left = 0.45cm and 0.4cm of c''] (t1'') {\footnotesize$t_2'$};
	\node[termrep, below right = 0.45cm and 0.4cm of c''] (t2'') {\footnotesize$t_3'$};
	\node[constructor, below = 1.3cm of c''] (c1'') {};
	\node[termrep, below = 0.35cm of c1''] (t11'') {\footnotesize$t_4'$};
	\path[->] (c'') edge (t'')
	(t1'') edge[out = 75, in = -150] node[index label]{1} (c'')
	(t2'') edge[out = 105, in = -30] node[index label]{2} (c'')
	(t1'') edge[out = -75, in = 150] node[index label]{2} (c1'')
	(t2'') edge[out = -105, in = 30] node[index label]{1} (c1'')
	(c1'') edge (t11'');
	\coordinate[above left = 0.1cm and 0.6cm of t''] (x1'');
	\coordinate[above right = 0.1cm and 0.6cm of t''] (x2'');
	\coordinate[below right = 0.1cm and 0.2cm of t2''] (x3'');
	\coordinate[below left = 0.1cm and 0.2cm of t1''] (x4'');
	\draw[rounded corners = 6, thick, black!60] (x1'') -- (x2'') --node[xshift = 0.18cm, yshift = 0.6cm]{$g_{\assump}'$} (x3'') -- (x4'') -- cycle;
	\coordinate[below left = 0.1cm and 0.6cm of t11''] (y1'');
	\coordinate[below right = 0.1cm and 0.6cm of t11''] (y2'');
	\coordinate[above right = 0.1cm and 0.1cm of t2''] (y3'');
	\coordinate[above left = 0.1cm and 0.1cm of t1''] (y4'');
	\draw[rounded corners = 6, thick, black!60] (y1'') -- (y2'') --node[xshift = 0.2cm, yshift = -0.7cm]{$g_{\goa}'$}
	(y3'') -- (y4'') -- cycle;
	\coordinate[above left = 0.2cm and 1.2cm of t''] (a1'');
	\coordinate[above right = 0.2cm and 1.4cm of t''] (a2'');
	\coordinate[below right = 0.2cm and 1.4cm of t11''] (a3'');
	\coordinate[below left = 0.2cm and 1.2cm of t11''] (a4'');
	\draw[rounded corners = 6, very thick, black!80] (a1'') -- (a2'') -- (a3'') -- (a4'') -- cycle;
	\path[-to, black!60] ([yshift = -0.9cm,xshift = 0.2cm]x2') edge[bend left = 5] node[yshift = 0.18cm]{\scriptsize instantiate} ([yshift = -0.95cm,xshift = -0.24cm]x1'');
	\path[-to, thick, black!80] ([yshift = 0.8cm,xshift = 0.1cm]a3') edge[bend right = 5] node[yshift = -0.18cm]{\scriptsize instantiate} ([yshift = 1cm,xshift = -0.12cm]a4'');
	\end{tikzpicture}

==> (inline-14) <==
\begin{tikzpicture}[construction]
	\node[typeN = {\texttt{setExp}}] (t) {};
	\node[constructor = \texttt{infixOp}, below left = 0.3cm and 0.7cm of t] (c) {};
	\node[typeS = {\texttt{setExp}}, below left = 0.5cm and 0.9cm of c] (t1) {};
	\node[typeS = {\texttt{binOp}}, below left = 0.8cm and 0.0cm of c] (t2) {};
	\node[typeS = {\texttt{setExp}}, below right = 0.7cm and 0.45cm of c] (t3) {};
	\node[constructorNE = \texttt{infixOp}, below right = 0.3cm and 1.5cm of t] (c') {};
	\node[typeS = {\texttt{A}}, below left = 0.6cm and 0.35cm of c'] (t1') {};
	\node[typeS = {\texttt{union}}, below right = 0.75cm and 0.1cm of c'] (t2') {};
	\node[typeS = {\texttt{B}}, below right = 0.4cm and 0.9cm of c'] (t3') {};
	\path[->] (c) edge (t)
			  (t1) edge[out = 75, in = -180] node[index label]{1} (c)
			  (t2) edge[out = 90, in = -105] node[index label]{2} (c)
			  (t3) edge[out = 105, in = -30] node[index label]{3} (c)
			  (c') edge (t)
			  (t1') edge[out = 75, in = -150] node[index label]{1} (c')
			  (t2') edge[out = 90, in = -75] node[index label]{2} (c')
			  (t3') edge[out = 105, in = -0] node[index label]{3} (c');
	\coordinate[above left = 0.5cm and 0.45cm of t] (a1);
	\coordinate[above right = 0.5cm and 1.6cm of t] (a2);
	\coordinate[above right = 0.7cm and 0.4cm of t3'] (a3);
	\coordinate[below right = 0.95cm and 0.4cm of t3'] (a4);
	\coordinate[below left = 0.85cm and 1.1cm of t1] (a5);
	\coordinate[above left = 0.2cm and 1.1cm of t1] (a6);
	\coordinate[above right = 0.4cm and -0.45cm of t3] (a7);
	\draw[rounded corners = 10, ultra thick, darkgreen, draw opacity = 0.6] (a1) -- (a2) -- node[xshift = 0.2cm, yshift = 0.2cm]{\large $\assump'$} (a3) -- (a4) -- (a5) -- (a6) -- (a7) -- cycle;
	\coordinate[above left = 0.1cm and 0.4cm of t1] (b1);
	\coordinate[above right = 0.3cm and 0.4cm of t3] (b2);
	\coordinate[below right = 0.45cm and 0.4cm of t3] (b3);
	\coordinate[below left = 0.65cm and 0.4cm of t1] (b4);
	\draw[rounded corners = 6, very thick, darkblue, draw opacity = 0.6] (b1) -- (b2) -- (b3) -- (b4) -- node[xshift = -0.2cm]{\large $\assump$} cycle;
	\coordinate[above left = 0.4cm and 1cm of t] (c1);
	\coordinate[above right = 0.4cm and 0.5cm of t] (c2);
	\coordinate[above right = 0.5cm and 0.6cm of t3] (c3);
	\coordinate[below right = 0.55cm and 0.5cm of t3] (c4);
	\coordinate[below left = 0.75cm and 1cm of t1] (c5);
	\coordinate[above left = 0.65cm and 1cm of t1] (c6);
	\draw[rounded corners = 7, very thick, darkred, draw opacity = 0.6] (c1) -- (c2) -- (c4) -- (c5) -- (c6) -- node[xshift = -0.18cm,yshift = 0.18cm]{\large $\goa$} cycle;
	\end{tikzpicture}

==> (inline-15) <==
\begin{tikzpicture}[construction]
			\node[typeW = \texttt{formula}] (t) {};
			\node[constructorpos = {\texttt{apply}}{165}{0.4cm}, below = 0.5cm of t] (c) {};
			\node[typeS = \texttt{not}, below left = 0.6cm and 0.2cm of c] (t1) {};
			\node[typeS = \texttt{formula}, below right = 0.6cm and 0.2cm of c] (t2) {};
			\path[->] (c) edge (t)
			(t1) edge[out = 90, in = -90-30] node[index label]{1} (c)
			(t2) edge[out = 90, in = -90+60] node[index label]{2} (c);
			\node[constructorN = \texttt{truthValue}, below right = 0.1cm and 1.5cm of t] (cc) {};
			\node[typeN = {$\texttt{[0,0.5]}$}, right = 1.2cm of cc] (tt) {};
			\node[constructorS = \texttt{truthValue}, above right = 0.1cm and 1.3cm of t2] (cc2) {};
			\node[typeS = {$\texttt{[0.5,1]}$}, right = 1.1cm of cc2] (tt2) {};
			\path[->, thick, darkblue] (t) edge[out = -10, in = 180, looseness = 1.5] node[index label]{1} (cc) 
			(cc) edge (tt);
			\path[->, thick, dashed, darkred] (t2) edge[out = 15, in = 180, looseness = 1.5] node[index label, pos = 0.5]{1} (cc2)
			(cc2) edge (tt2);
			
			\coordinate[above left = 0.1cm and 1.2cm of t] (a1);
			\coordinate[above right = 0.1cm and 0.2cm of t] (a2);
			\coordinate[above right = 0.1cm and 0.5cm of t2] (a3);
			\coordinate[below right = 0.35cm and 0.5cm of t2] (a4);
			\coordinate[below left = 0.35cm and 0.2cm of t1] (a5);
			\coordinate[above left = 0.8cm and 0.7cm of t1] (a6);
			\draw[very thick, draw opacity = 0.3, text opacity = 0.6, rounded corners = 7] (a1) -- (a2) -- (a3) -- (a4) -- (a5) --node[xshift = -0.07cm,yshift = -0.52cm]{\large$\contextGraph$} (a6) --  cycle;
			\node[above left = 0.4cm and 1cm of tt, darkblue] () {\large$\assump$};
			\node[below left = 0.4cm and 0.8cm of tt2, darkred] () {\large$\goa$};
		\end{tikzpicture}
\begin{tikzpicture}[construction]\footnotesize
		\node[typeN = {$\mathtt{white(mother(cat))}$}] (t') {};
		\node[constructorpos = {\texttt{apply}}{165}{0.4cm}, below = 0.4cm of t'] (c') {};
		\node[typeS = {$\mathtt{white}$}, below left = 0.6cm and 0.2cm of c'] (t1') {};
		\node[typeS = {$\mathtt{mother(cat)}$}, below right = 0.3cm and 0.4cm of c'] (t2') {};
		\path[->] (c') edge (t')
		(t1') edge[out = 90, in = -90-30] node[index label]{1} (c')
		(t2') edge[out = 90, in = -90+60] node[index label]{2} (c');
		\node[typepos = {$\mathtt{not(brown(cat))}$}{70}{0.16cm}, right = 2.3cm of t'] (t) {};
		\node[constructorpos = {\texttt{apply}}{165}{0.4cm}, below = 0.4cm of t] (c) {};
		\node[typeS = {$\mathtt{not}$}, below left = 0.6cm and 0.2cm of c] (t1) {};
		\node[typeS = {$\mathtt{brown(cat)}$}, below right = 0.4cm and 0.3cm of c] (t2) {};
		\path[->] (c) edge (t)
		(t1) edge[out = 90, in = -90-30] node[index label]{1} (c)
		(t2) edge[out = 90, in = -90+60] node[index label]{2} (c);
		\node[constructorpos = {\texttt{truthValue}}{60}{0.18cm}, below right = 0.2cm and 1.8cm of t] (cc) {};
		\node[typeN = {$\mathtt{[0,0]}$}, right = 1.3cm of cc] (tt) {};
		\node[constructorS = \texttt{truthValue}, above right = 0.1cm and 1.4cm of t2] (cc2) {};
		\node[typeS = {$\mathtt{[0.4,1]}$}, right = 1.1cm of cc2] (tt2) {};
		\path[->, thick, darkblue] (t) edge[out = 0, in = 180] node[index label]{1} (cc) 
		(cc) edge (tt);
		\path[->, thick, dashed, darkred] (t2) edge[out = 15, in = 180, looseness = 1.5] node[index label]{1} (cc2)
		(cc2) edge (tt2);
		
		\coordinate[above left = 0.4cm and 1.3cm of t'] (a1);
		\coordinate[above right = 0.4cm and 1.2cm of t] (a2);
		\coordinate[above right = 0.2cm and 0.7cm of t2] (a3);
		\coordinate[below right = 0.6cm and 0.7cm of t2] (a4);
		\coordinate[below left = 0.4cm and 0.3cm of t1'] (a5);
		\coordinate[above left = 1cm and 0.8cm of t1'] (a6);
		\draw[very thick, draw opacity = 0.3, text opacity = 0.6, rounded corners = 7] (a1) -- (a2) -- (a3) -- (a4) -- (a5) -- node[xshift = -0.12cm, yshift = -0.57cm]{\large$\contextGraph'$} (a6) -- cycle;
		\node[above left = 0.4cm and 1cm of tt, darkblue] () {\large$\assump'$};
		\node[below left = 0.4cm and 0.8cm of tt2, darkred] () {\large$\goa'$};
	\end{tikzpicture}

==> (inline-16) <==
\begin{tikzpicture}[construction]\footnotesize
				\node[typeE = \texttt{setExp}] (t) {$v$};
				\node[constructor = \texttt{infixOp}, below = 0.5cm of t] (c) {};
				\node[typeS = \texttt{setExp}, below left = 0.6cm and 0.7cm of c] (t1) {$v_1$};
				\node[typeS = \texttt{binOp}, below = 0.6cm of c] (t2) {$v_2$};
				\node[typeS = \texttt{setExp}, below right = 0.6cm and 0.7cm of c] (t3) {$v_3$};
				\path[->] (c) edge (t)
				(t1) edge[out = 90-15, in = -90-60] node[index label]{1} (c)
				(t2) edge[out = 90, in = -90] node[index label]{2} (c)
				(t3) edge[out = 90+15, in = -90+60] node[index label]{3} (c);
				\coordinate[above left = 0.075cm and 0.35cm of t1] (a1);
				\coordinate[above right = 0.075cm and 0.35cm of t3] (a2);
				\coordinate[below right = 0.35cm and 0.35cm of t3] (a3);
				\coordinate[below left = 0.35cm and 0.35cm of t1] (a4);
				\draw[very thick, darkblue, draw opacity = 0.6, rounded corners = 5] (a1) -- (a2) -- (a3) -- (a4) -- node[left = -0.05cm, yshift = 0.05cm]{\large$\assump$} cycle;
				\coordinate[above left = 1.85cm and 0.9cm of t1] (a1');
				\coordinate[above right = 1.85cm and 0.45cm of t3] (a2');
				\coordinate[below right = 0.45cm and 0.45cm of t3] (a3');
				\coordinate[below left = 0.45cm and 0.9cm of t1] (a4');
				\draw[very thick, darkred, draw opacity = 0.6, rounded corners = 7] (a1') -- (a2') -- (a3') -- (a4') -- node[left = -0.05cm, yshift = 0.95cm]{\large$\goa$} cycle;
				
				\draw[-to, opacity = 0.75] ([xshift = 1.8cm, yshift = -1cm]t.east) -- node[above]{refine} ([xshift = 3.5cm, yshift = -1cm]t.east);
				%		\node[above left = -0.22cm and 0.6cm of t] (node name) {\large$\consequent$};
		\end{tikzpicture}}
		\adjustbox{valign = t}{\begin{tikzpicture}[construction, anchor = center]
				\node[typeE = \texttt{setExp}] (t) {$w$};
				\node[constructor = \texttt{infixOp}, below = 0.4cm of t] (c) {};
				\node[typepos = {\texttt{setExp}}{-120}{0.2cm}, below left = 0.3cm and 0.7cm of c] (t1) {$w_1$};
				\node[typeS = \texttt{union}, below left = 0.5cm and -0.3cm of c] (t2) {$w_2$};
				\node[typeE = \texttt{setExp}, below right = 0.8cm and 0.4cm of c] (t3) {$w_3$};
				\path[->] (c) edge (t)
				(t1) edge[out = 75, in = -165] node[index label]{1} (c)
				(t2) edge[out = 90, in = -100] node[index label]{2} (c)
				(t3) edge[out = 90, in = -30] node[index label]{3} (c);
				\node[constructorpos = {\texttt{infixOp}}{22}{0.48cm}, below = 0.5cm of t3] (c3) {};
				\node[typeS = \texttt{var}, below left = 0.5cm and 0.5cm of c3] (t31) {};
				\node[typeS = \texttt{binOp}, below = 0.6cm of c3] (t32) {};
				\node[typeS = \texttt{B}, below right = 0.5cm and 0.5cm of c3] (t33) {};
				\path[->] (c3) edge (t3)
				(t31) edge[out = 75, in = -150] node[index label]{1} (c3)
				(t32) edge node[index label]{2} (c3)
				(t33) edge[out = 105, in = -30] node[index label]{3} (c3);
				\coordinate[above left = 0.1cm and 1.2cm of t] (x1);
				\coordinate[above right = 0.1cm and 1.4cm of t] (x2);
				\coordinate[above right = 1.6cm and 1.2cm of t33] (x3);
				\coordinate[below right = 0.6cm and 1.0cm of t33] (x4);
				\coordinate[below left = 0.6cm and 0.8cm of t31] (x5);
				\coordinate[below left = 0.2cm and 0.6cm of t1] (x6);
				\draw[very thick, darkred, draw opacity = 0.6, rounded corners = 7] (x1) -- (x2) -- node[xshift = 0.15cm, yshift = 0.3cm]{\large$\goa'$} (x3) -- (x4) -- (x5) -- (x6) -- cycle;
				\coordinate[above left = 0.15cm and -0.05cm of t1] (y1);
				\coordinate[above right = 0.0cm and 1.1cm of t3] (y2);
				\coordinate[above right = 0.6cm and 0.4cm of t33] (y3);
				\coordinate[below right = 0.5cm and 0.3cm of t33] (y4);
				\coordinate[below left = 0.5cm and 0.72cm of t31] (y5);
				\coordinate[below left = 0.1cm and 0.52cm of t1] (y6);
				\draw[very thick, darkblue, draw opacity = 0.6, rounded corners = 5] (y1) -- (y2) -- node[xshift = 0.3cm, yshift = 0.1cm]{\large$\assump'$} (y3) -- (y4) -- (y5) -- (y6) -- cycle;
		\end{tikzpicture}

==> (inline-17) <==
\begin{tikzpicture}[construction]\footnotesize
			\node (x) {\normalsize$\sequent{\contextGraph_1',\contextGraph_2',\assump'}{\goa'}$:};
			\node[termrep, right = 4cm](t){$A \subseteq B \wedge B \cap C = \emptyset$};
			\node[constructor = \texttt{infixLogOp}, below = 0.5cm of t](u){};
			\node[termrep, below left = 0.2cm and 0.6cm of u](t1){$A \subseteq B$};
			\node[constructor = \texttt{infixRel}, below = 0.4cm of t1](u1){};
			\node[termrep, below left = 0.4cm and 0.2cm of u1](t11){$A$};
			\node[termrep, below  = 0.5cm and 0.7cm of u1](t12){$\subseteq$};
			\node[termrep, below right = 0.4cm and 0.2cm of u1](t13){$B$};
			\node[termrep, below left = 0.5cm and -0.1cm of u](t2){$\wedge$};
			\node[termrep, below right = 0.3cm and 0.1cm of u](t3){$B \cap C = \emptyset$};
			\path[->] (u) edge (t)
			(t1) edge[out = 60, in = -165] node[index label]{1} (u)
			(u1) edge (t1)
			(t11) edge[out = 90, in = -150] node[index label]{1} (u1)
			(t12) edge node[index label]{2} (u1)
			(t13) edge[out = 90, in = -30] node[index label]{3} (u1)
			(t2) edge[out = 90, in = -105] node[index label]{2} (u)
			(t3) edge[out = 105, in = -15] node[index label]{3} (u)
			;
			\node[typeN = {diagram}, below right = -0.2cm and 3.3cm of t] (t') {};
			\node[constructorS = \texttt{depict}, below right = 0.0cm and 1.7cm of t] (cc) {};
			\path[->, very thick, darkred, dashed] (t) edge[out = 0, in = 180] (cc) (cc) edge (t');
			
			\node[above left = 0.05cm and -0.1cm of cc] () {\large\textcolor{darkred}{$\goa'$}};
			\coordinate[above left = 0.1cm and 0.2cm of t] (a1);
			\coordinate[above right = 0.1cm and 0.4cm of t] (a2);
			\coordinate[below right = 0.1cm and 0.2cm of t3] (a3);
			\coordinate[below right = 0.25cm and 0.4cm of t13] (a4);
			\coordinate[below left = 0.25cm and 0.4cm of t11] (a5);
			\coordinate[below left = 0.1cm and 0.9cm of t1] (a6);
			\draw[thick, rounded corners = 7, draw = black!30] (a1) -- (a2) -- (a3) -- (a4) -- (a5) -- (a6) -- node[left = -0.08cm, yshift = 0.15cm]{\large$\contextGraph_1'$} cycle;
			\coordinate[above left = 0.4cm and 0.6cm of t'] (a1');
			\coordinate[above right = 0.4cm and 0.6cm of t'] (a2');
			\coordinate[below right = 0.3cm and 0.6cm of t'] (a3');
			\coordinate[below left = 0.3cm and 0.6cm of t'] (a4');
			\draw[thick, rounded corners = 7, draw = black!30] (a1') -- (a2') -- node[xshift = 0.3cm, yshift = 0.0cm]{\large$\contextGraph_2'$} (a3') -- (a4') -- cycle;
		\end{tikzpicture}

==> (inline-18) <==
\begin{tikzpicture}[construction]\footnotesize
	\node (x) {\normalsize$\sequent{\contextGraph_1',\contextGraph_2',\assump'\cup \theDelta}{\goa'}$:};
	\node[termrep, right = 2.2cm of x](t){$A \subseteq B \wedge B \cap C = \emptyset$};
	\node[constructor = \texttt{infixLogOp}, below = 0.5cm of t](u){};
	\node[termrep, below left = 0.2cm and 0.6cm of u](t1){$A \subseteq B$};
	\node[constructor = \texttt{infixRel}, below = 0.4cm of t1](u1){};
	\node[termrep, below left = 0.4cm and 0.2cm of u1](t11){$A$};
	\node[termrep, below  = 0.5cm and 0.7cm of u1](t12){$\subseteq$};
	\node[termrep, below right = 0.4cm and 0.2cm of u1](t13){$B$};
	\node[termrep, below left = 0.5cm and -0.1cm of u](t2){$\wedge$};
	\node[termrep, below right = 0.3cm and 0.1cm of u](t3){$B \cap C = \emptyset$};
	\path[->] (u) edge (t)
	(t1) edge[out = 60, in = -165] node[index label]{1} (u)
	(u1) edge (t1)
	(t11) edge[out = 90, in = -150] node[index label]{1} (u1)
	(t12) edge node[index label]{2} (u1)
	(t13) edge[out = 90, in = -30] node[index label]{3} (u1)
	(t2) edge[out = 90, in = -105] node[index label]{2} (u)
	(t3) edge[out = 105, in = -15] node[index label]{3} (u)
	;
	
	\node[typeN = {diagram}, right = 4.8cm of t] (t') {};
	
	\node[constructorS = {{\texttt{depict}}}, below right = 0.0cm and 2.4cm of t] (cc) {};
	\path[->,dashed,very thick,darkred] (t) edge[out = 0, in = 180] node[index label, pos = 0.5]{1} (cc) (cc) edge (t');
	
	\node[constructorS = {{\texttt{depict}}}, below left = 1.7cm and 0.5cm of cc] (cc') {};
	\path[->,thick,darkblue] (t1) edge[out=-45,in=180] node[index label, pos = 0.5]{1} (cc') (cc') edge (t');
	
	\node[constructorS = {{\texttt{depict}}}, below right = 1.2cm and 1.1cm of cc] (cc'') {};
	\path[->,thick,darkblue] (t3) edge[out=-0,in=180] node[index label, pos = 0.5]{1} (cc'') (cc'') edge (t');
	\coordinate[above left = 0.1cm and 0.2cm of t] (a1);
	\coordinate[above right = 0.1cm and 0.4cm of t] (a2);
	\coordinate[below right = 0.1cm and 0.2cm of t3] (a3);
	\coordinate[below right = 0.25cm and 0.4cm of t13] (a4);
	\coordinate[below left = 0.25cm and 0.4cm of t11] (a5);
	\coordinate[below left = 0.1cm and 0.9cm of t1] (a6);
	\draw[thick, rounded corners = 7, draw = black!30] (a1) -- (a2) -- (a3) -- (a4) -- (a5) -- (a6) -- node[left = -0.08cm, yshift = 0.15cm]{\large$\contextGraph_1'$} cycle;
	\coordinate[above left = 0.4cm and 0.6cm of t'] (a1');
	\coordinate[above right = 0.4cm and 0.6cm of t'] (a2');
	\coordinate[below right = 0.3cm and 0.6cm of t'] (a3');
	\coordinate[below left = 0.3cm and 0.6cm of t'] (a4');
	\draw[thick, rounded corners = 7, draw = black!30] (a1') -- (a2') -- node[xshift = 0.3cm, yshift = 0.0cm]{\large$\contextGraph_2'$} (a3') -- (a4') -- cycle;
	\node[below right = -0.1cm and 0.7cm of cc'] () {\large\textcolor{darkblue}{$\theDelta$}};
	\node[above left = 0.1cm and 0.0cm of cc] () {\large\textcolor{darkred}{$\goa'$}};
	%				\coordinate[above left = 0.2cm and 1cm of t1] (a1);
	%				\coordinate[above right = 0.2cm and 1cm of t1] (a1a);
	%				\coordinate[above right = 0.2cm and 1cm of t1] (a1b);
	%				\coordinate[above left = 0.2cm and 1cm of t3] (a1c);
	%				\coordinate[above left = 0.2cm and 1cm of t3] (a1d);
	%				\coordinate[above right = 0.2cm and 1cm of t3] (a2);
	%				\coordinate[above left = 0.4cm and 0.4cm of t'] (a3);
	%				\coordinate[above right = 0.4cm and 0.6cm of t'] (a4);
	%				\coordinate[below right = 0.6cm and 0.6cm of t'] (a5);
	%				\coordinate[below right = 0.4cm and 2cm of cc'] (a6);
	%				\coordinate[below left = 0.4cm and 2cm of cc'] (a7);
	%				\coordinate[below left = 0.4cm and 1cm of t1] (a8);
	%				\draw[thick, rounded corners = 5, draw = black!30] (a1) -- (a1a) -- (a1b) -- (a2) -- (a3) -- (a4) -- (a5) -- (a6) -- (a7) -- (a8) -- node[left = -0.08cm, yshift = 0.15cm]{\large$\assump$} cycle;
	%				\coordinate[above left = 1.8cm and 1.4cm of t1] (a1');
	%				\coordinate[above right = 1.8cm and 0.3cm of t3] (a2');
	%				\coordinate[below right = 0.45cm and 0.3cm of t3] (a3');
	%				\coordinate[below left = 0.45cm and 1.4cm of t1] (a4');
	%				\draw[thick, rounded corners = 7, draw = black!30] (a1') -- (a2') -- (a3') -- (a4') -- node[left = -0.05cm, yshift = 1.0cm]{\large$\goa$} cycle;
\end{tikzpicture}
\begin{tikzpicture}[construction]\footnotesize
			\node (x) {\normalsize$\sequent{\contextGraph_1',\contextGraph_2',\assump'}{\theDelta}$:};
			\node[termrep, right = 2.5cm of x] (t){$A \subseteq B \wedge B \cap C = \emptyset$};
			\node[constructor = \texttt{infixLogOp}, below = 0.5cm of t](u){};
			\node[termrep, below left = 0.2cm and 0.6cm of u](t1){$A \subseteq B$};
			\node[constructor = \texttt{infixRel}, below = 0.4cm of t1](u1){};
			\node[termrep, below left = 0.4cm and 0.2cm of u1](t11){$A$};
			\node[termrep, below  = 0.5cm and 0.7cm of u1](t12){$\subseteq$};
			\node[termrep, below right = 0.4cm and 0.2cm of u1](t13){$B$};
			\node[termrep, below left = 0.5cm and -0.1cm of u](t2){$\wedge$};
			\node[termrep, below right = 0.3cm and 0.1cm of u](t3){$B \cap C = \emptyset$};
			\path[->] (u) edge (t)
			(t1) edge[out = 60, in = -165] node[index label]{1} (u)
			(u1) edge (t1)
			(t11) edge[out = 90, in = -150] node[index label]{1} (u1)
			(t12) edge node[index label]{2} (u1)
			(t13) edge[out = 90, in = -30] node[index label]{3} (u1)
			(t2) edge[out = 90, in = -105] node[index label]{2} (u)
			(t3) edge[out = 105, in = -15] node[index label]{3} (u)
			;
			
			\node[typeN = {diagram}, right = 4.8cm of t] (t') {};
			
			\coordinate[below right = 0.3cm and 2.4cm of t] (cc);
%			\node[constructorS = {{\texttt{depict}}}, below right = 0.0cm and 2.6cm of t] (cc) {};
%			\path[->,dashed,thick,darkred] (t) edge[out = 0, in = 180] node[index label, pos = 0.5]{1} (cc) (cc) edge (t');
			
			\node[constructorS = {{\texttt{depict}}}, below left = 1.7cm and 0.6cm of cc] (cc') {};
			\path[->,very thick,darkred, dashed] (t1) edge[out=-45,in=180] node[index label, pos = 0.5]{1} (cc') (cc') edge (t');
			
			\node[constructorS = {{\texttt{depict}}}, below right = 1.2cm and 1.3cm of cc] (cc'') {};
			\path[->,very thick,darkred, dashed] (t3) edge[out=-0,in=180] node[index label, pos = 0.5]{1} (cc'') (cc'') edge (t');
			\coordinate[above left = 0.1cm and 0.2cm of t] (a1);
			\coordinate[above right = 0.1cm and 0.4cm of t] (a2);
			\coordinate[below right = 0.1cm and 0.2cm of t3] (a3);
			\coordinate[below right = 0.25cm and 0.4cm of t13] (a4);
			\coordinate[below left = 0.25cm and 0.4cm of t11] (a5);
			\coordinate[below left = 0.1cm and 0.9cm of t1] (a6);
			\draw[thick, rounded corners = 7, draw = black!30] (a1) -- (a2) -- (a3) -- (a4) -- (a5) -- (a6) -- node[left = -0.08cm, yshift = 0.15cm]{\large$\contextGraph_1'$} cycle;
			\coordinate[above left = 0.4cm and 0.6cm of t'] (a1');
			\coordinate[above right = 0.4cm and 0.6cm of t'] (a2');
			\coordinate[below right = 0.3cm and 0.6cm of t'] (a3');
			\coordinate[below left = 0.3cm and 0.6cm of t'] (a4');
			\draw[thick, rounded corners = 7, draw = black!30] (a1') -- (a2') -- node[xshift = 0.3cm, yshift = 0.0cm]{\large$\contextGraph_2'$} (a3') -- (a4') -- cycle;
			\node[below right = -0.1cm and 0.7cm of cc'] () {\large\textcolor{darkred}{$\theDelta$}};
			%\node[above left = 0.1cm and 0.0cm of cc] () {\large\textcolor{darkred}{$\goa'$}};
			%				\coordinate[above left = 0.2cm and 1cm of t1] (a1);
			%				\coordinate[above right = 0.2cm and 1cm of t1] (a1a);
			%				\coordinate[above right = 0.2cm and 1cm of t1] (a1b);
			%				\coordinate[above left = 0.2cm and 1cm of t3] (a1c);
			%				\coordinate[above left = 0.2cm and 1cm of t3] (a1d);
			%				\coordinate[above right = 0.2cm and 1cm of t3] (a2);
			%				\coordinate[above left = 0.4cm and 0.4cm of t'] (a3);
			%				\coordinate[above right = 0.4cm and 0.6cm of t'] (a4);
			%				\coordinate[below right = 0.6cm and 0.6cm of t'] (a5);
			%				\coordinate[below right = 0.4cm and 2cm of cc'] (a6);
			%				\coordinate[below left = 0.4cm and 2cm of cc'] (a7);
			%				\coordinate[below left = 0.4cm and 1cm of t1] (a8);
			%				\draw[thick, rounded corners = 5, draw = black!30] (a1) -- (a1a) -- (a1b) -- (a2) -- (a3) -- (a4) -- (a5) -- (a6) -- (a7) -- (a8) -- node[left = -0.08cm, yshift = 0.15cm]{\large$\assump$} cycle;
			%				\coordinate[above left = 1.8cm and 1.4cm of t1] (a1');
			%				\coordinate[above right = 1.8cm and 0.3cm of t3] (a2');
			%				\coordinate[below right = 0.45cm and 0.3cm of t3] (a3');
			%				\coordinate[below left = 0.45cm and 1.4cm of t1] (a4');
			%				\draw[thick, rounded corners = 7, draw = black!30] (a1') -- (a2') -- (a3') -- (a4') -- node[left = -0.05cm, yshift = 1.0cm]{\large$\goa$} cycle;
		\end{tikzpicture}

==> (inline-19) <==
\begin{tikzpicture}[construction]
			\node[typeE = {$\mathtt{\{\eta,\emptyset\}}$}] (t) {};
			\coordinate[above left = 0.2cm and 0.2cm of t] (y1);
			\coordinate[above right = 0.2cm and 1cm of t] (y2);
			\coordinate[below right = 0.2cm and 1cm of t] (y3);
			\coordinate[below left = 0.2cm and 0.2cm of t] (y4);
			\draw[rounded corners = 5, very thick, darkred, draw opacity = 0.6] (y1) -- (y2) -- (y3) -- (y4) --node[xshift = -0.3cm, yshift = 0.1cm]{\large$\goa_1$} cycle;
		\end{tikzpicture}\hspace*{1.5cm}
		\begin{tikzpicture}[construction]
			\node[typeE = {$\mathtt{\{\emptyset\}}$}] (t) {};
			\coordinate[above left = 0.2cm and 0.2cm of t] (y1);
			\coordinate[above right = 0.2cm and 0.7cm of t] (y2);
			\coordinate[below right = 0.2cm and 0.7cm of t] (y3);
			\coordinate[below left = 0.2cm and 0.2cm of t] (y4);
			\draw[rounded corners = 5, very thick, darkred, draw opacity = 0.6] (y1) -- (y2) -- (y3) -- (y4) --node[xshift = -0.3cm, yshift = 0.1cm]{\large$\goa_2$} cycle;
		\end{tikzpicture}\hspace*{1.5cm}
		\begin{tikzpicture}[construction]
			\node[typeE = {$\mathtt{\emptyset}$}] (t) {};
			\coordinate[above left = 0.2cm and 0.2cm of t] (y1);
			\coordinate[above right = 0.2cm and 0.5cm of t] (y2);
			\coordinate[below right = 0.2cm and 0.5cm of t] (y3);
			\coordinate[below left = 0.2cm and 0.2cm of t] (y4);
			\draw[rounded corners = 5, very thick, darkred, draw opacity = 0.6] (y1) -- (y2) -- (y3) -- (y4) --node[xshift = -0.3cm, yshift = 0.1cm]{\large$\goa_3$} cycle;
		\end{tikzpicture}\hspace*{1.5cm}
		\begin{tikzpicture}[construction]
			\node[typeE = {$\mathtt{\eta}$}] (t) {};
			\coordinate[above left = 0.2cm and 0.2cm of t] (y1);
			\coordinate[above right = 0.2cm and 0.5cm of t] (y2);
			\coordinate[below right = 0.2cm and 0.5cm of t] (y3);
			\coordinate[below left = 0.2cm and 0.2cm of t] (y4);
			\draw[rounded corners = 5, very thick, darkred, draw opacity = 0.6] (y1) -- (y2) -- (y3) -- (y4) --node[xshift = -0.3cm, yshift = 0.1cm]{\large$\goa_4$} cycle;
		\end{tikzpicture}

==> (inline-20) <==
\begin{tikzpicture}[scale=0.3]
		\draw[] (0.2,0) node[above left = 0.03 and 0.27] {$A$} circle (1.4);
		\draw[] (2.2,0) node[above right = 0.12 and 0.45] {$C$} ellipse (2.2 and 1.9);
		\draw[] (1.7,0.4) node[below right = -0.08 and 0.1] {$B$} ellipse (1 and 0.8);
	\end{tikzpicture}
\begin{tikzpicture}
		\node[inner sep = 1pt] (s1) {\instFirst};
		%	\node[below right = -2cm and -0.8cm of s1] (s2) {\instSecond};
		%	\node[below left = -1.0cm and -0.8cm of s2] (s3) {\instThird};
		%	\node[below right = -2cm and -0.8cm of s3] (s4) {\instFourth};
		%	\node[below left = -1.0cm and -0.8cm of s4] (s5) {\instFifth};
		%	\node[below right = -1.9cm and -0.6cm of s5] (s6) {\instSixth};
		%	\node[below left = -1.5cm and -0.1cm of s6] (s7) {\instSeventh};
		\node[below right = -2.6cm and 0.8cm of s1,inner sep = 1pt] (s2) {\instSecond};
		\node[below left = -1.2cm and 1.1cm of s2,inner sep = 1pt] (s3) {\instFourth};
		\node[below right = -2.6cm and 1.1cm of s3,inner sep = 1pt] (s4) {\instFifth};
		\node[below left = -1.2cm and 1.3cm of s4,inner sep = 1pt] (s5) {\instSixth};
		\node[below right = -2.6cm and 1.5cm of s5,inner sep = 1pt] (s6) {\instSeventh};
		\path[-{to},very thick] ([yshift = 0.7cm,xshift = 0.0cm]s1.east) edge[out = 15, in = 130] node[below,xshift = -0.3cm,yshift = -0.1cm]{ex~\ref{ex:euler-singletons}} ([xshift = -2.5cm, yshift = -0.4cm]s2.north);
		\path[-to,very thick] ([yshift = -0.2cm]s2.west) edge[out = 180, in = 40] node[below,xshift = 0.3cm,yshift = 0.0cm]{ex~\ref{ex:euler-singletons}} ([xshift = 2.9cm, yshift = -0.3cm]s3.north);
		\path[-to,very thick] ([yshift = 0.6cm]s3.east) edge[out = 5, in = 135] node[below,xshift = -0.4cm,yshift = -0.1cm]{ex~\ref{ex:addCurve-bottom-up}} ([xshift = -2.75cm, yshift = -0.6cm]s4.north);
		\path[-to,very thick] ([yshift = 0.2cm]s4.west) edge[out = 175, in = 90] node[below,xshift = 0.5cm,yshift = -0.1cm]{ex~\ref{ex:euler-singletons},~\ref{ex:addCurve-bottom-up}} ([xshift = 2.6cm]s5.north);
		\path[-to,very thick] ([yshift = 0.4cm]s5.east) edge[out = 5, in = 130] node[below,xshift = -0.4cm, yshift = -0.1cm]{ex~\ref{ex:addCurve-top-down}} ([xshift = -2.8cm, yshift = -0.6cm]s6.north);
		%\path[-to,thick] ([yshift = 0.2cm]s6.west) edge[out = 180, in = 90] node[above]{ex~\ref{ex:euler-singletons}}([xshift = 0.8cm]s7.north);
\end{tikzpicture}

==> (inline-21) <==
\begin{tikzpicture}[construction]
			\node[typeN = {\texttt{formula}}] (t) {};
			\node[constructorNW = {\texttt{infixRel}},below = 0.4cm of t] (c) {};
			\node[typeNW = {\texttt{setExp}}, below left = 0.5cm and 0.2cm of c] (t1) {};
			\node[constructorNW = {\texttt{infixRel}},below = 0.4cm of t1] (c1) {};
			\node[typepos = {\texttt{setExp}}{165}{0.43cm}, below left = 0.6cm and 0.2cm of c1] (t11) {};
			\node[typepos = {\texttt{intersection}}{-30}{0.42cm}, below right = 0.4cm and 0.0cm of c1] (t12) {};
			\node[typeE = {$\eta$}, below right = 0.1cm and 0.7cm of c1] (t13) {};
			\node[typepos = {\texttt{equals}}{-60}{0.17cm}, below right = 0.45cm and 0.0cm of c] (t2) {};
			\node[typepos = {\texttt{emptyset}}{-38}{0.28cm}, below right = 0.0cm and 0.6cm of c] (t3) {};
			\path[->] (c) edge (t) 
			(t1) edge[out = 90, in = -150] node[index label]{1} (c) 
			(t2) edge[out = 105, in = -75] node[index label]{2} (c) 
			(t3) edge[out = 120, in = 0] node[index label]{3} (c)
			(c1) edge (t1) 
			(t11) edge[out = 90, in = -150] node[index label]{1} (c1) 
			(t12) edge[out = 105, in = -75] node[index label]{2} (c1) 
			(t13) edge[out = 120, in = 0] node[index label]{3} (c1);
			
			\node[typeN = {\texttt{diagram}}, below right = 0.1cm and 5cm of t] (t') {};
			\node[constructorNE = {\texttt{addCurve}},below = 0.5cm of t'] (c') {};
			\node[typepos = {\texttt{diagram}}{155}{0.45cm}, below left = 0.4cm and 0.7cm of c'] (t1') {};
			\node[typeS = {$\eta$}, below left = 0.6cm and 0.2cm of c'] (t2') {};
			\node[typeS = {\texttt{region}}, below right = 0.6cm and 0.0cm of c'] (t3') {};
			\node[typeE = {\texttt{region}}, below right = 0.8cm and 0.8cm of c'] (t4') {};
			\path[->] (c') edge (t') 
			(t1') edge[out = 75, in = -170] node[index label]{1} (c') 
			(t2') edge[out = 75, in = -120] node[index label]{2} (c') 
			(t3') edge[out = 90, in = -60] node[index label]{3} (c') 
			(t4') edge[out = 105, in = -15] node[index label]{4} (c');
			
			\node[constructorN = {{\texttt{depict}}}, below right = -0.1cm and 2.5cm of t] (cc) {};
			\path[->,dashed,thick,darkred] (t) edge[out = -0,in = 175] node[index label]{1} (cc) (cc) edge (t');

			\node[constructorpos = {\texttt{correspondingRegionContainedIn}}{-15}{1.1cm}, below right = 3.0cm and -0.2cm of cc] (cc'') {};
			%\node[typeSW = {region}, below right = 0.1cm and 0.5cm of cc''] (tt'') {};
			\path[->,thick,darkblue] (t11) edge[out=-40,in=180] node[index label]{2} (cc'') (t1') edge[out = -120, in = 105] node[index label]{1} (cc'') (cc'') edge[out=15,in=-120] (t4');
			
			%\node[constructorS = {\texttt{contained}}, above right = -0.3 and 1cm of tt''] (cc''') {};
			%\path[->,thick,darkblue] (tt'') edge (cc''') (cc''') edge (t4');
			\coordinate[above left = 0.4cm and 1cm of t] (a1);
			\coordinate[above right = 0.4cm and 0.6cm of t] (a2);
			\coordinate[above right = -0.1cm and 0.9cm of t3] (a3);
			\coordinate[below right = 0.2cm and 2.6cm of t11] (a4);
			\coordinate[below left = 0.2cm and 1cm of t11] (a5);
			\coordinate[above left = 1cm and 1cm of t11] (a6);
			\draw[rounded corners = 7, draw opacity = 0.3, very thick] (a1) -- (a2) -- (a3) -- (a4) -- (a5) -- (a6) -- node[xshift = -0.2cm, yshift = 0.3cm]{\large$\contextGraph_1$} cycle;
			\coordinate[above left = 0.4cm and 0.6cm of t'] (a1');
			\coordinate[above right = 0.4cm and 0.6cm of t'] (a2');
			\coordinate[above right = 0.4cm and 1.1cm of t4'] (a3');
			\coordinate[below right = 0.2cm and 1.1cm of t4'] (a4');
			\coordinate[below left = 0.6cm and 1.1cm of t1'] (a5');
			\coordinate[above left = 0.4cm and 1.1cm of t1'] (a6');
			\draw[rounded corners = 7, draw opacity = 0.3, very thick] (a1') -- (a2') -- node[xshift = 0.3cm, yshift = 0.1cm]{\large$\contextGraph_2$} (a3') -- (a4') -- (a5') -- (a6') -- cycle;
			\node[below right = -0.5cm and 3.5cm of cc''] () {\large\textcolor{darkblue}{$\assump$}};
			\node[above right = 0.2cm and 0.5cm of cc] () {\large\textcolor{darkred}{$\goa$}};
		\end{tikzpicture}
\begin{tikzpicture}[construction]
				\node[typeE = {$\mathtt{\{\eta x_1,\ldots,\eta x_k,y_1,\ldots,y_m\}}$}] (t) {};
				\node[constructorE = {\texttt{correspondingRegionContainedIn}}, below = 0.4cm of t] (c) {};
				\node[typeW = {$\mathtt{\eta}$},below left = 0.5cm and 0.4cm of c] (t1) {};
				\node[typeE = {$\mathtt{\{\eta x_1,\ldots,\eta x_k,y_1,\ldots,y_m,z_1,\ldots,z_n\}}$},below right = 0.5cm and 0.0cm of c] (t2) {};
				\path[->] (c) edge (t)  
				(t1) edge[out = 90, in = -165] node[index label]{1} (c)
				(t2) edge[out = 90, in = -60] node[index label]{2} (c);
				\coordinate[above left = 0.1cm and 0.3cm of t1] (x1);
				\coordinate[above right = 0.1cm and 5.7cm of t1] (x2);
				\coordinate[below right = 0.1cm and 5.7cm of t1] (x3);
				\coordinate[below left = 0.1cm and 0.3cm of t1] (x4);
				\draw[rounded corners = 5, very thick, darkblue, draw opacity = 0.7] (x1) -- (x2) -- (x3) -- (x4) -- cycle;
				\coordinate[above left = 0.1cm and 0.6cm of t] (y1);
				\coordinate[above right = 0.1cm and 3.5cm of t] (y2);
				\coordinate[above right = 0.8cm and 4.8cm of t2] (y3);
				\coordinate[below right = 0.25cm and 4.8cm of t2] (y4);
				\coordinate[below left = 0.25cm and 1.45cm of t2] (y5);
				\coordinate[above left = 0.4cm and 1.45cm of t2] (y6);
				\draw[rounded corners = 7, very thick, darkred, draw opacity = 0.7] (y1) -- (y2) -- (y3) -- (y4) -- (y5) -- (y6) -- cycle;
			\end{tikzpicture}
\begin{tikzpicture}[construction]
		\node[typepos = {$\mathtt{\{AB,B,C,\emptyset\}}$}{120}{0.2cm}] (t) {};
		\node[constructor = {\texttt{addCurve}}, below = 0.5cm of t] (c) {};
		
		\node[typeNW = {$\mathtt{\{AB,B,\emptyset\}}$}, below left = 0.5cm and 0.5cm of c] (t1) {};
		\node[constructor = {\texttt{addCurve}}, below = 0.5cm of t1] (c1) {};
		\node[typepos = {$\mathtt{\{A,\emptyset\}}$}{-115}{0.23cm}, below left = 0.4cm and 0.4cm of c1] (t11) {};
		\node[typeS = {$\mathtt{B}$}, below left = 0.6cm and -0.2cm of c1] (t12) {};
		\node[typeS = {$\mathtt{\{A\}}$}, below right = 0.5cm and 0.3cm of c1] (t13) {};
		\node[typeSE = {$\mathtt{\emptyset}$}, below right = 0.2cm and 0.7cm of c1] (t14) {};
		%%%%%
		\node[typeS = {$\mathtt{C}$}, below left = 0.6cm and -0.1cm of c] (t2) {};
		\node[typeS = {$\mathtt{\emptyset}$}, below right = 0.6cm and 0.1cm of c] (t3) {};
		\node[typepos = {$\mathtt{\{AB,B\}}$}{-50}{0.27cm}, below right = 0.4cm and 0.6cm of c] (t4) {};
		
		\path[->] (c) edge (t) 
		(t1) edge[out = 90, in = -165] node[index label]{1} (c) 
		(t2) edge[out = 90, in = -110] node[index label]{2} (c) 
		(t3) edge[out = 105, in = -60] node[index label]{3} (c) 
		(t4) edge[out = 90, in = -10] node[index label]{4} (c)
		(c1) edge (t1) 
		(t11) edge[out = 90, in = -165] node[index label]{1} (c1) 
		(t12) edge[out = 90, in = -110] node[index label]{2} (c1) 
		(t13) edge[out = 105, in = -60] node[index label]{3} (c1) 
		(t14) edge[out = 120, in = -10] node[index label]{4} (c1);
		\node[typepos = {\texttt{A\_intersect\_C\_equals\_empty}}{60}{0.2cm}, left = 6.8cm of t] (t') {};
		\node[constructorW = \texttt{infixRel}, below = 0.4cm of t'] (c') {};
		\node[typeW = {\texttt{A\_intersect\_C}}, below left = 0.6cm and -0.1cm of c'] (t1') {};
		\node[constructorW = \texttt{infixOp}, below = 0.4cm of t1'] (c1') {};
		\node[typeS = \texttt{A}, below left = 0.6cm and 0.1cm of c1'] (t11') {};
		\node[typepos = {\texttt{intersect}}{-45}{0.25cm}, below right = 0.5cm and 0.0cm of c1'] (t12') {};
		\node[type = \texttt{C}, below right = 0.2cm and 0.6cm of c1'] (t13') {};
		\node[typepos = {\texttt{equals}}{-60}{0.25cm}, below right = 0.5cm and 0.1cm of c'] (t2') {};
		\node[typeE = \texttt{empty}, below right = 0.1cm and 0.6cm of c'] (t3') {};
		\path[->] (c') edge (t')
		(t1') edge[out = 100, in = -110] node[index label]{1} (c')
		(t2') edge[out = 90, in = -50] node[index label]{2} (c')
		(t3') edge[out = 120, in = -0] node[index label]{3} (c')
		(c1') edge (t1')
		(t11') edge[out = 95, in = -120] node[index label]{1} (c1')
		(t12') edge[out = 90, in = -60] node[index label]{2} (c1')
		(t13') edge[out = 120, in = -5] node[index label]{3} (c1');
		\node[constructorN = \texttt{observe}, below left = -0.1cm and 3.2cm of t] (cc) {};
		\path[->, very thick, darkred, dashed] (t) edge[out = 180, in = 0] node[index label, pos =0.5]{1} (cc) (cc) edge[out = 180, in = 0] (t');
		%
%		\coordinate[above left = 0.5cm and 1.2cm of t] (tal);
%		\coordinate[above right = 0.5cm and 0.7cm of t] (tar);
%		\coordinate[below right = 0.2cm and 1cm of t4] (t3br);
%		\coordinate[below right = 0.8cm and 1cm of t14] (t3bl);
%		\coordinate[below left = 0.5cm and 1cm of t11] (t1bl);
%		\coordinate[above left = 0.2cm and 1.6cm of t1] (t1l);
%		\draw[rounded corners = 7, color = gray,thick] (tal) -- (tar) --node[xshift = 0.2cm, yshift = 0.25cm]{\large\textcolor{black!75}{$\contextGraph_2$}} (t3br) -- (t3bl) -- (t1bl) -- (t1l) --  cycle;
		\coordinate[above left = 0.4cm and 1.2cm of t] (tal);
		\coordinate[above right = 0.4cm and 0.7cm of t] (tar);
		\coordinate[below right = 0.2cm and 0.8cm of t4] (t3br);
		\coordinate[below right = 0.7cm and 1cm of t14] (t3bl);
		\coordinate[below left = 0.5cm and 0.7cm of t11] (t1bl);
		\coordinate[above left = 1.8cm and 0.7cm of t11] (t1l);
		\draw[rounded corners = 8, draw opacity = 0.3, very thick] (tal) -- (tar) -- node[xshift = 0.2cm, yshift = 0.25cm]{\large\textcolor{black!75}{$\contextGraph_2$}} (t3br) -- (t3bl) -- (t1bl) -- (t1l) -- cycle;
		\coordinate[above left = 0.5cm and 1.7cm of t'] (t1);
		\coordinate[above right = 0.5cm and 2.1cm of t'] (t2);
		\coordinate[below right = 1cm and 2.1cm of t'] (t3);
		\coordinate[below right = 0.8cm and 0.8cm of t13'] (t4);
		\coordinate[below left = 0.4cm and 0.8cm of t11'] (t5);
		\coordinate[below left = -0.1cm and 2.1cm of t1'] (t6);
		\draw[rounded corners = 8, draw opacity = 0.3, very thick] (t1) -- (t2) -- (t3) -- (t4) -- (t5) -- (t6) --node[xshift = -0.3cm,yshift = 0.1cm]{\large\textcolor{black!75}{$\contextGraph_1$}} cycle;
		
		\node[below left = 0.2cm and 0.0cm of cc,darkred] () {\large$\goa$};
		%		\coordinate[above left = 0.6cm and 1cm of t] (x1);
		%		\coordinate[above right = 0.6cm and 2.0cm of t'] (x2);
		%		\coordinate[below right = 0.2cm and 2.0cm of t'] (x3);
		%		\coordinate[below left = 0.2cm and 1cm of t] (x6);
		%		\draw[rounded corners = 8, darkred, draw opacity = 0.6, very thick] (x1) -- (x2) -- (x3) -- node[xshift = -0.8cm,yshift = -0.3cm]{\large$\goa$} (x6) -- cycle;
	\end{tikzpicture}

==> (inline-22) <==
\begin{tikzpicture}[construction]\small
			\node[termrep](t){$A \subseteq B \wedge B \cap C = \emptyset$};
			\node[constructorNE = \texttt{infixLogOp}, below = 0.5cm of t](u){};
			\node[termrep, below left = -0.0cm and 0.9cm of u](t1){$A \subseteq B$};
			\node[constructor = \texttt{infixRel}, below = 0.5cm of t1](u1){};
			\node[termrep, below left = 0.45cm and 0.5cm of u1](t11){$A$};
			\node[termrep, below  = 0.55cm and 0.7cm of u1](t12){$\subseteq$};
			\node[termrep, below right = 0.45cm and 0.5cm of u1](t13){$B$};
			\node[termrep, below left = 0.6cm and -0.0cm of u](t2){$\wedge$};
			\node[termrep, below right = 0.5cm and 0.1cm of u](t3){$B \cap C = \emptyset$};
			%		\node[constructor = {infixRel}, below = 0.6cm of t3](u2){};
			%		\node[termrep, below left = 0.5 and 0.4cm of u2](t31){$B \cap C$};
			%		\node[constructor = {infixOp}, below = 0.6 of t31](u31){};
			%		\node[termrep, below left = 0.5 and 0.7cm of u31](t311){$B$};
			%		\node[termrep, below = 0.55 of u31](t312){$\cap$};
			%		\node[termrep, below right = 0.5 and 0.7cm of u31](t313){$C$};
			%		\node[termrep, below = 0.5 of u2](t32){\vphantom{j}$=$};
			%		\node[termrep, below right = 0.5 and 0.5cm of u2](t33){$\emptyset$};
			\path[->] (u) edge (t)
			(t1) edge[out=30,in=-180, looseness = 1.2] node[index label]{1} (u)
			(u1) edge (t1)
			(t11) edge[out = 75, in = -150] node[index label]{1} (u1)
			(t12) edge node[index label]{2} (u1)
			(t13) edge[out = 105, in = -30] node[index label]{3} (u1)
			(t2) edge[out = 90, in = -105] node[index label]{2} (u)
			(t3) edge[out = 120, in = -30] node[index label]{3} (u)
			%		(u2) edge (t3)
			%		(t31) edge[bend left = 10] node[index label]{1} (u2)
			%		(t32) edge node[index label]{2} (u2)
			%		(t33) edge[bend right = 10] node[index label]{3} (u2)
			%		(u31) edge (t31)
			%		(t311) edge[bend left = 10] node[index label]{1} (u31)
			%		(t312) edge node[index label]{2} (u31)
			%		(t313) edge[bend right = 10] node[index label]{3} (u31)
			;
			\coordinate[above left = of t,yshift = -0.55cm,xshift = 0.5cm] (tal);
			\coordinate[above right = of t,yshift = -0.55cm,xshift = -0.5cm] (tar);
			\coordinate[below right = of t3,yshift = 0.6cm,xshift = -0.8cm] (t3br);
			\coordinate[below right = of t11,yshift = 0.4cm,xshift = 1cm] (t3bl);
			\coordinate[below left = of t11,yshift = 0.4cm,xshift = 0.6cm] (t1bl);
			\coordinate[above left = of t11,yshift = 0.5cm,xshift = 0.6cm] (t1l);
			\draw[rounded corners = 7, color = gray,thick] (tal) -- (tar) -- (t3br) -- (t3bl) -- (t1bl) -- (t1l) -- node[xshift = -0.2cm, yshift = 0.25cm]{\large\textcolor{black!75}{$\sourceGraph$}} cycle;
			
			\node[typeS = \texttt{diagram}, right = 4.5cm of t, yshift = 0.15cm](t'){{}};
			\coordinate[above left = 0.1cm and 0.8cm of t'] (t1);
			\coordinate[above right = 0.1cm and 0.8cm of t'] (t2);
			\coordinate[below right = 2.6cm and 1.1cm of t'] (t3);
			\coordinate[below left = 2.6cm and 1.1cm of t'] (t4);
			\draw[rounded corners = 7, color = gray,thick] (t1) -- (t2) --node[xshift = 0.25cm,yshift = 0.6cm]{\large\textcolor{black!75}{$\targetGraph$}} (t3) -- node[yshift = 1.2cm]{\large\textcolor{black!75}{?}} (t4) -- cycle;
			%	\coordinate[above left = of t1,yshift = -0.5cm,xshift = 0.4cm] (t1al);
			%	\coordinate[above right = of t1,yshift = -0.5cm,xshift = -0.6cm] (t1ar);
			%	\coordinate[below left = of t11,yshift = 0.5cm,xshift = 0.8cm] (t11bl);
			%	\coordinate[below right = of t13,yshift = 0.5cm,xshift = -0.8cm] (t13br);
			%	\draw[rounded corners = 10, color = darkblue,thick] (t1al) -- (t1ar) -- (t13br) -- (t11bl) -- cycle;
			%	\coordinate[above left = of t3,yshift = -0.5cm,xshift = 0.9cm] (t3al);
			%	\coordinate[above right = of t3,yshift = -0.5cm,xshift = -0.9cm] (t3ar);
			%	\coordinate[left = of t31,yshift = -0.3cm,xshift = 0.3cm] (t31l);
			%	\coordinate[below left = of t311,yshift = 0.5cm,xshift = 0.8cm] (t311bl);
			%	\coordinate[below right = of t313,yshift = 0.5cm,xshift = -0.7cm] (t313br);
			%	\coordinate[below right = of t33,yshift = 0.8cm,xshift = -0.8cm] (t32br);
			%	\draw[rounded corners = 10, color = darkred,thick] (t3al) -- (t3ar) -- (t32br) -- (t313br) -- (t311bl) -- (t31l) -- cycle;
			%	\node[constructorNE= \texttt{merge}, below = 0.5cm of t'](u'){};
			%	\node[typepos = {\texttt{diagram}}{140}{0.3cm}, below left = 0.35cm and 0.6cm of u'](t1'){{$t_1'$}};
			%	\node[typepos = {\texttt{diagram}}{40}{0.3cm}, below right = 0.4cm and 0.6cm of u'](t3'){{$t_2'$}};
			%	\path[->] (u') edge (t')
			%	(t1') edge[bend left = 10] node[index label]{1} (u')
			%	(t3') edge[bend right = 10] node[index label]{2} (u');
			%
			\node[constructorN = $\texttt{depict}$, right = 2.2cm of t, yshift = -0.15cm] (uu) {};
			
			%	\node[below right = 0.8cm and 0.6cm of uu] (r) {\textcolor{black!75}{$R$}};
			%	\path[-{Classical TikZ Rightarrow[length=1.5mm]}, thick, color = gray] (r) edge[out = 180, in = -75] ([xshift = 0.1cm, yshift = -0.4cm ]uu.south);
			
			%\node[typeIE = {\texttt{true}}, above = 0.3cm of uu] (tt) {};
			\path[->,darkred, very thick, dashed]
			(t) edge[out = 0, in = 180] node[index label, pos = 0.5]{1} (uu)
			(uu) edge[out = 0, in = 180] (t');
			
%			\coordinate[above left = 0.3cm and 0.2cm of t] (x1);
%			\coordinate[above right = 0.242cm and 0.6cm of t'] (x2);
%			\coordinate[below right = 0.44cm and 0.6cm of t'] (x3);
%			%\coordinate[below left = 0.3cm and 0.9cm of t'] (x3a);
%			%\coordinate[below left = 0.79cm and 1.5cm of t'] (x3b);
%			%\coordinate[below right = 0.7cm and 1.2cm of t] (x4);
%			%\coordinate[below right = 0.2cm and 0.0cm of t] (x5);
%			\coordinate[below left = 0.2cm and 0.2cm of t] (x6);
%			\draw[rounded corners = 8, color = black!75, very thick] (x1) -- (x2) -- (x3) -- node[xshift = 1.2cm,yshift = -0.3cm]{\large\textcolor{black}{$\goa$}} (x6) -- cycle; %(x3a) -- (x3b) -- (x4) -- (x5) -- (x6) -- cycle;
			
			\node[below left = 0.2cm and 0.0cm of uu,darkred] () {\large$\goa$};
	\end{tikzpicture}

==> (inline-23) <==
\begin{tikzpicture}[construction]
				\node[typeN = {\texttt{formula}}] (t) {};
				\node[constructorNW = {\texttt{infixRel}},below = 0.4cm of t] (c) {};
				\node[typepos = {\texttt{setExp}}{160}{0.42cm}, below left = 0.6cm and 0.4cm of c] (t1) {};
				\node[typepos = {\texttt{subset}}{-50}{0.21cm}, below = 0.5cm of c] (t2) {};
				\node[typeE = {$\eta$}, below right = 0.4cm and 0.5cm of c] (t3) {};
				\path[->] (c) edge (t) 
				(t1) edge[out = 85, in = -165] node[index label]{1} (c) 
				(t2) edge[out = 90, in = -90] node[index label]{2} (c) 
				(t3) edge[out = 105, in = -15] node[index label]{3} (c);
				
				\node[typeN = {\texttt{diagram}}, right = 4.5cm of t] (t') {};
				\node[constructorNE = {\texttt{addCurve}},below = 0.4cm of t'] (c') {};
				\node[typepos = {\texttt{diagram}}{155}{0.42cm}, below left = 0.3cm and 0.8cm of c'] (t1') {};
				\node[typeSW = {$\eta$}, below left = 0.5cm and 0.1cm of c'] (t2') {};
				\node[typepos = {\texttt{region}}{-30}{0.35cm}, below right = 0.7cm and 0.1cm of c'] (t3') {};
				\node[typepos = {\texttt{region}}{30}{0.35cm}, below right = 0.4cm and 0.8cm of c'] (t4') {};
				\path[->] (c') edge (t') 
				(t1') edge[out = 60, in = -175] node[index label]{1} (c') 
				(t2') edge[out = 90, in = -120] node[index label]{2} (c') 
				(t3') edge[out = 90, in = -60] node[index label]{3} (c') 
				(t4') edge[out = 120, in = -5] node[index label]{4} (c');
				
				\node[constructorS = {{\texttt{depict}}}, right = 2.2cm of t] (cc) {};
				\path[->,dashed,very thick,darkred] (t) edge node[index label]{1} (cc) (cc) edge (t');
				
				\node[constructorpos = {\texttt{correspondingRegionContainedIn}}{-30}{0.45cm}, below right = 2.0cm and -0.1cm of cc] (cc'') {};
				\path[->,thick,darkblue] (t1) edge[out = -60, in = 175, looseness = 0.9] node[index label]{2} (cc'')  (t1') edge[out = -150, in = 90] node[index label]{1} (cc'') (cc'') edge[out = 0, in = -165] (t3');
				
				%\node[constructorS = {\texttt{contained}}, below right = -0.3 and 1.2cm of tt''] (cc''') {};
				%\path[->,thick,darkblue] (tt'') edge (cc''') (cc''') edge (t3');
			\end{tikzpicture}

==> (inline-24) <==
\begin{tikzpicture}[construction]
			\node[typeIW = \texttt{matrixExp}] (t) {};
			\node[constructorW = {\texttt{multiply}}, below = 0.4cm of t] (c) {};
			\node[typeINW = \texttt{matrixExp}, below left = 0.6cm and 0.0cm of c] (t1) {};
			\node[typeNE = \texttt{matrixExp}, below right = 0.3cm and 0.5cm of c] (t2) {};
			\path[->] (c) edge (t)
			(t1) edge[out = 90, in = -120] node[index label]{1} (c)
			(t2) edge[out = 100, in = -30] node[index label]{2} (c);
			\node[termIE = \texttt{vector}, right = 5.4cm of t] (t') {};
			\node[constructorE = {\texttt{apply}}, below = 0.4cm of t'] (c') {};
			\node[typeINW = \texttt{linearMap}, below left = 0.3cm and 0.5cm of c'] (t1') {};
			\node[typeINE = \texttt{vector}, below right = 0.6cm and 0.0cm of c'] (t2') {};
			\path[->] (c') edge (t')
			(t1') edge[out = 80, in = -150] node[index label]{1} (c')
			(t2') edge[out = 90, in = -60] node[index label]{2} (c');
			\node[constructorS = $\texttt{vectorRep}$, below right = -0.2cm and 2.5cm of t] (uu) {};
			%\node[typeIE = \texttt{true}, above = 0.3cm of uu] (tt) {};
			\path[->,darkred,very thick,dashed] %(uu) edge (tt)
			(t) edge[out = 0, in = 180] node[index label]{1} (uu)
			(uu) edge[out = 0, in = 180] (t');
			\node[constructorS = $\texttt{mapRep}$, below left = 1.4cm and 1.0cm of uu] (uu1) {};
			%\node[typeIE = \texttt{true}, below = 0.3cm of uu1] (tt1) {};
			\path[->,darkblue,thick] %(uu1) edge (tt1)
			(t1) edge[out = -30, in = 180, looseness = 1.0] node[index label]{1} (uu1)
			(uu1) edge[out = 0, in = 180, looseness = 1.0] (t1');
			\node[constructorS = $\texttt{vectorRep}$, below right = 1.4cm and 1.2cm of uu] (uu2) {};
			%\node[typeIE = \texttt{true}, below = 0.3cm of uu2] (tt2) {};
			\path[->,darkblue,thick] %(uu2) edge (tt2)
			(t2) edge[out = -0, in = 180, looseness = 1.1] node[index label]{1} (uu2)
			(uu2) edge[out = 0, in = -150, looseness = 1](t2');
			%	\node (A) {$(\eta (x,y)\, (y, 2x+y) , (3,1))$};
			%	\node (B) [right= 2cm of A] {$(1, 2 \cdot 3 + 1)$};
			%	\node (Ap) [below of=A] {$\left(\left(\begin{matrix} 0 & 1 \\ 2 & 1 \end{matrix}\right) , \left(\begin{matrix} 3 \\ 1\end{matrix}\right)\right)$};
			%	\node (Bp) [below of=B] {$\left(\begin{matrix} 0 \cdot 3 + 1 \cdot 1 \\ 2 \cdot 3 + 1 \cdot 1 \end{matrix}\right)$};
			%	\draw[shorten >=0.3cm,shorten <=0.3cm,->,->, dashed] ($(A.south)+(-0.5,0.3)$) to node [right] {$R$} ($(Ap.north)+(-.6,-0.3)$);
			%	\draw[shorten >=0.3cm,shorten <=0.3cm,->,->, dashed] ($(A.south)+(1.8,0.3)$) to node [swap, pos = 0.63] {$S$}($(Ap.north)+(.9,-0.3)$);
			%	\draw[->, dashed] (B) to node {$S$} (Bp);
			%	\draw[->] (A) to node [] {\texttt{apply}} (B);
			%	\draw[->] (Ap) to node [swap] {\texttt{multiply}} (Bp);
		\end{tikzpicture}

==> (inline-25) <==
\begin{tikzpicture}[construction]\footnotesize
				\node[typeW = \texttt{setExp}](t){};
				\node[constructorpos = {\texttt{infixOp}}{165}{0.54cm}, below = 0.4cm of t](u){};
				\node[typepos = {\texttt{setExp}}{165}{0.47cm}, below left = 0.7cm and 0.4cm of u](t1){};
				\node[typeW = {\texttt{union}}, below right = 0.45cm and 0.3cm of u](t2){};
				\node[typepos = {\texttt{setExp}}{30}{0.35cm}, below right = 0.2cm and 0.9cm of u](t3){};
				\path[->] (u) edge (t)
				(t1) edge[out = 90, in = -150] node[index label]{1} (u)
				(t2) edge[out = 100, in = -65] node[index label]{2} (u)
				(t3) edge[out = 120, in = -0] node[index label]{3} (u);
				\node[typeE = \texttt{number}, right = 5.5cm of t](t'){};
				\node[constructorpos= {\texttt{infixOp}}{15}{0.54cm}, below = 0.4cm of t'](u'){};
				\node[typepos = {\texttt{number}}{150}{0.35cm}, below left = 0.2cm and 0.8cm of u'](t1'){};
				\node[typeE = {\texttt{plus}}, below left = 0.5cm and 0.2cm of u'](t2'){};
				\node[typeE = {\texttt{number}}, below right = 0.6cm and 0.4cm of u'](t3'){};
				\path[->] (u') edge (t')
				(t1') edge[out = 60, in = -180] node[index label]{1} (u')
				(t2') edge[out = 80, in = -115] node[index label]{2} (u')
				(t3') edge[out = 105, in = -30] node[index label]{3} (u');
				%d
				\node[constructorS = {$\texttt{card}$}, below right = -0.1cm and 2.6cm of t] (uu) {};
				%\node[typeIE = {\texttt{true}}, above = 0.3cm of uu] (tt) {};
				\path[->,darkred,very thick,dashed] %(uu) edge (tt)
				(t) edge[out = 0, in = 180] node[index label]{1} (uu)
				(uu) edge[out = 0, in = 180] (t');
				\node[constructorS = {$\texttt{card}$}, below left = 1.6cm and 0.0cm of uu] (uu1) {};
				%\node[typeIE = {\texttt{true}}, below = 0.3cm of uu1] (tt1) {};
				\path[->,darkblue,thick] %(uu1) edge (tt1)
				(t1) edge[out = -0, in = 175, looseness = 1.2] node[index label]{1} (uu1)
				(uu1) edge[out = 5, in = 180, looseness = 1.1] (t1');
				\node[constructorS = {$\texttt{card}$}, below right = 1.6cm and 1.7cm of uu] (uu2) {};
				%\node[typeIE = {\texttt{true}}, below = 0.3cm of uu2] (tt2) {};
				\path[->,darkblue,thick] %(uu2) edge (tt2)
				(t3) edge[out = -5, in = 170, looseness = 1.2] node[index label]{1} (uu2)
				(uu2) edge[out = 5, in = -105, looseness = 1] (t3');
				\node[constructorS = {$\texttt{disj}$}, below left = 1.6cm and 2.2cm of uu] (uu3) {};
				%\node[typeIE = {\texttt{true}}, below right = 0.1cm and 0.2cm of uu3] (tt3) {};
				\path[->,darkblue,thick] %(uu3) edge (tt3)
				(t1) edge[out = -85, in = 180, looseness = 1.0] node[index label]{1} (uu3)
				(uu3) edge[out = -0, in = -90, looseness = 1.2] (t3);
		\end{tikzpicture}

==> (inline-26) <==
\begin{tikzpicture}[construction]\small
			\node[termrep](t){$A \subseteq B \wedge B \cap C = \emptyset$};
			\node[constructor = \texttt{infixLogOp}, below = 0.5cm of t](u){};
			\node[termrep, below left = 0.2cm and 0.6cm of u](t1){$A \subseteq B$};
			\node[constructor = \texttt{infixRel}, below = 0.4cm of t1](u1){};
			\node[termrep, below left = 0.4cm and 0.2cm of u1](t11){$A$};
			\node[termrep, below  = 0.5cm and 0.7cm of u1](t12){$\subseteq$};
			\node[termrep, below right = 0.4cm and 0.2cm of u1](t13){$B$};
			\node[termrep, below left = 0.5cm and -0.1cm of u](t2){$\wedge$};
			\node[termrep, below right = 0.3cm and 0.1cm of u](t3){$B \cap C = \emptyset$};
			\path[->] (u) edge (t)
			(t1) edge[out = 60, in = -165] node[index label]{1} (u)
			(u1) edge (t1)
			(t11) edge[out = 90, in = -150] node[index label]{1} (u1)
			(t12) edge node[index label]{2} (u1)
			(t13) edge[out = 90, in = -30] node[index label]{3} (u1)
			(t2) edge[out = 90, in = -105] node[index label]{2} (u)
			(t3) edge[out = 105, in = -15] node[index label]{3} (u)
			;
			
			\node[typeN = {diagram}, right = 5cm of t] (t') {};
			
			\coordinate[below right = 0.3cm and 2.6cm of t] (cc);
			%			\path[->,dashed,thick,darkred] (t) edge[out = 0, in = 180] node[index label, pos = 0.5]{1} (cc) (cc) edge (t');
			
			\node[constructorS = {{\texttt{depict}}}, below left = 1.8cm and 0.3cm of cc] (cc') {};
			\path[->,very thick,darkred, dashed] (t1) edge[out=-45,in=180] node[index label, pos = 0.5]{1} (cc') (cc') edge (t');
			
			\node[constructorS = {{\texttt{depict}}}, below right = 1.2cm and 1.1cm of cc] (cc'') {};
			\path[->,very thick,darkred, dashed] (t3) edge[out=-0,in=180] node[index label, pos = 0.5]{1} (cc'') (cc'') edge (t');
			\coordinate[above left = 0.1cm and 0.2cm of t] (a1);
			\coordinate[above right = 0.1cm and 0.4cm of t] (a2);
			\coordinate[below right = 0.1cm and 0.2cm of t3] (a3);
			\coordinate[below right = 0.25cm and 0.4cm of t13] (a4);
			\coordinate[below left = 0.25cm and 0.4cm of t11] (a5);
			\coordinate[below left = 0.1cm and 0.9cm of t1] (a6);
			\draw[very thick, rounded corners = 7, draw opacity = 0.3] (a1) -- (a2) -- (a3) -- (a4) -- (a5) -- (a6) -- node[left = -0.08cm, yshift = 0.15cm]{\large$\contextGraph_1'$} cycle;
			\coordinate[above left = 0.4cm and 0.6cm of t'] (a1');
			\coordinate[above right = 0.4cm and 0.6cm of t'] (a2');
			\coordinate[below right = 0.3cm and 0.6cm of t'] (a3');
			\coordinate[below left = 0.3cm and 0.6cm of t'] (a4');
			\draw[very thick, rounded corners = 7, draw opacity = 0.3] (a1') -- (a2') -- node[xshift = 0.3cm, yshift = 0.0cm]{\large$\contextGraph_2'$} (a3') -- (a4') -- cycle;
			\node[above right = 1cm and 0.1cm of cc'] () {\large\textcolor{darkred}{$\goa'$}};
			%\node[above left = 0.1cm and 0.0cm of cc] () {\large\textcolor{darkred}{$\goa'$}};
			%				\coordinate[above left = 0.2cm and 1cm of t1] (a1);
			%				\coordinate[above right = 0.2cm and 1cm of t1] (a1a);
			%				\coordinate[above right = 0.2cm and 1cm of t1] (a1b);
			%				\coordinate[above left = 0.2cm and 1cm of t3] (a1c);
			%				\coordinate[above left = 0.2cm and 1cm of t3] (a1d);
			%				\coordinate[above right = 0.2cm and 1cm of t3] (a2);
			%				\coordinate[above left = 0.4cm and 0.4cm of t'] (a3);
			%				\coordinate[above right = 0.4cm and 0.6cm of t'] (a4);
			%				\coordinate[below right = 0.6cm and 0.6cm of t'] (a5);
			%				\coordinate[below right = 0.4cm and 2cm of cc'] (a6);
			%				\coordinate[below left = 0.4cm and 2cm of cc'] (a7);
			%				\coordinate[below left = 0.4cm and 1cm of t1] (a8);
			%				\draw[thick, rounded corners = 5, draw = black!30] (a1) -- (a1a) -- (a1b) -- (a2) -- (a3) -- (a4) -- (a5) -- (a6) -- (a7) -- (a8) -- node[left = -0.08cm, yshift = 0.15cm]{\large$\assump$} cycle;
			%				\coordinate[above left = 1.8cm and 1.4cm of t1] (a1');
			%				\coordinate[above right = 1.8cm and 0.3cm of t3] (a2');
			%				\coordinate[below right = 0.45cm and 0.3cm of t3] (a3');
			%				\coordinate[below left = 0.45cm and 1.4cm of t1] (a4');
			%				\draw[thick, rounded corners = 7, draw = black!30] (a1') -- (a2') -- (a3') -- (a4') -- node[left = -0.05cm, yshift = 1.0cm]{\large$\goa$} cycle;
		\end{tikzpicture}

==> (inline-27) <==
\begin{tikzpicture}[construction]\footnotesize
			\node[termrep](t){$A \subseteq B \wedge B \cap C = \emptyset$};
			\node[constructor = \texttt{infixLogOp}, below = 0.5cm of t](u){};
			\node[termrep, below left = 0.1cm and 0.6cm of u](t1){$A \subseteq B$};
			\node[constructor = \texttt{infixRel}, below = 0.4cm of t1](u1){};
			\node[termrep, below left = 0.7cm and 0.1cm of u1](t11){$A$};
			\node[termrep, below right = 0.5cm and -0.1cm of u1](t12){$\subseteq$};
			\node[termrep, below right = 0.3cm and 0.6cm of u1](t13){$B$};
			\node[termrep, below left = 0.55cm and -0.2cm of u](t2){$\wedge$};
			\node[termrep, below right = 0.1cm and 0.2cm of u](t3){$B \cap C = \emptyset$};
			\path[->] (u) edge (t)
			(t1) edge[out = 60, in = -165] node[index label]{1} (u)
			(u1) edge (t1)
			(t11) edge[out = 90, in = -150] node[index label]{1} (u1)
			(t12) edge[out = 90, in = -75] node[index label]{2} (u1)
			(t13) edge[out = 105, in = -15] node[index label]{3} (u1)
			(t2) edge[out = 90, in = -105] node[index label]{2} (u)
			(t3) edge[out = 105, in = -15] node[index label]{3} (u)
			;
			\node[typeN = {diagram}, below right = -0.2cm and 5cm of t] (t') {};
			\node[constructor = {\texttt{addCurve}}, below = 0.5cm of t'] (c') {};
			
			\node[typeNW = {diagram}, below left = 0.5cm and 0.5cm of c'] (t1') {};
			%	\node[constructor = {\texttt{addCurve}}, below = 0.5cm of t1'] (c1') {};
			%	
			%	\node[typeNW = {diagram}, below left = 0.5cm and 0.4cm of c1'] (t11') {};
			%	\node[constructor = {\texttt{addCurve}}, below = 0.5cm of t11'] (c11') {};
			%	
			%	\node[typepos = {diagram}{-140}{0.27cm}, below left = 0.5cm and 0.4cm of c11'] (t111') {};
			%	\node[typeS = {label}, below left = 0.6cm and -0.2cm of c11'] (t112') {};
			%	\node[typeS = {region}, below right = 0.5cm and 0.45cm of c11'] (t113') {};
			%	\node[typepos = {region}{-40}{0.25cm}, below right = 0.2cm and 1.0cm of c11'] (t114') {};
			%	
			%	\node[typeS = {label}, below left = 0.6cm and -0.2cm of c1'] (t12') {};
			%	\node[typeS = {region}, below right = 0.5cm and 0.45cm of c1'] (t13') {};
			%	\node[typepos = {region}{-40}{0.25cm}, below right = 0.2cm and 1.0cm of c1'] (t14') {};
			%	
			\node[typeS = {$\mathtt{B}$}, below left = 0.6cm and -0.2cm of c'] (t2') {};
			\node[typeSE = {region}, below right = 0.6cm and 0.3cm of c'] (t3') {};
			\node[typepos = {region}{35}{0.28cm}, below right = 0.2cm and 1.0cm of c'] (t4') {};
			
			\path[->] (c') edge (t') 
			(t1') edge[out = 90, in = -165] node[index label]{1} (c') 
			(t2') edge[out = 90, in = -110] node[index label]{2} (c') 
			(t3') edge[out = 105, in = -60] node[index label]{3} (c') 
			(t4') edge[out = 120, in = -10] node[index label]{4} (c');
			
			%			\node[typeE = {formula}, above right = -0.175cm and 2.7cm of t'] (t'') {};
			%			\node[constructorN = \texttt{observe}, above right = -0.2cm and 1.4cm of t'] (cc') {};
			%%
			\node[constructorS = {{\texttt{depict}}}, below right = 1.6cm and 1.6cm of t] (cc') {};
			\path[->,very thick,darkred, dashed] (t3) edge[out=-45,in=180] node[index label, pos = 0.5]{1} (cc') (cc') edge[out = 50, in = 180, looseness = 1.2] (t');
			%%
			%	\node[constructorpos = {\texttt{match}}{-55}{0.2cm}, below right = 2.5cm and 1.2cm of t] (cc) {};
			%	\path[->, very thick, darkred] (t313) edge[out = 15, in = -150] node[index label]{1} (cc) (cc) edge (t2');
			%%
			\node[constructorpos = {\texttt{correspondingRegionContainedIn}}{-45}{0.25cm}, below right = 3.0cm and 2.7cm of t] (cc) {};
			\path[->, very thick, darkred, dashed] 
			(t11) edge[out = -20, in = 175] node[index label, pos =0.5]{2} (cc)
			(t1') edge[out = -150, in = 105] node[index label, pos =0.5]{1} (cc) 
			(cc) edge[out = 5, in = -105] (t3');
			\coordinate[above left = 0.1cm and 0.2cm of t] (a1);
			\coordinate[above right = 0.1cm and 0.4cm of t] (a2);
			\coordinate[below right = 0.1cm and 0.2cm of t3] (a3);
			\coordinate[below right = 0.25cm and 0.4cm of t13] (a4);
			\coordinate[below left = 0.25cm and 0.4cm of t11] (a5);
			\coordinate[below left = 0.1cm and 0.9cm of t1] (a6);
			\draw[very thick, rounded corners = 7, draw opacity = 0.3] (a1) -- (a2) -- (a3) -- (a4) -- (a5) -- (a6) -- node[left = -0.08cm, yshift = 0.15cm]{\large$\contextGraph_1'$} cycle;
			\coordinate[above left = 0.4cm and 1.1cm of t'] (a1');
			\coordinate[above right = 0.4cm and 1cm of t'] (a2');
			\coordinate[above right = 0.3cm and 0.8cm of t4'] (a3');
			\coordinate[below right = 0.8cm and 0.6cm of t4'] (a4');
			\coordinate[below left = 0.5cm and 0.5cm of t1'] (a5');
			\coordinate[above left = 0.1cm and 1.3cm of t1'] (a6');
			\draw[very thick, rounded corners = 7, draw opacity = 0.3] (a1') -- (a2') -- node[xshift = 0.35cm, yshift = 0.05cm]{\large$\contextGraph_2''$} (a3') -- (a4') -- (a5') -- (a6') -- cycle;
			\node[above = 0.6cm of cc'] () {\large\textcolor{darkred}{$\goa'$}};
			%			\path[->, very thick, darkred] (t') edge[out = 0, in = 180] node[index label, pos =0.5]{1} (cc') (cc') edge (t'');
		\end{tikzpicture}

==> (inline-28) <==
\begin{tikzpicture}[construction]\footnotesize
		\node[termrep](t){$A \subseteq B \wedge B \cap C = \emptyset$};
		\node[constructor = \texttt{infixLogOp}, below = 0.5cm of t](u){};
		\node[termrep, below left = 0.2cm and 0.6cm of u](t1){$A \subseteq B$};
		\node[constructor = \texttt{infixRel}, below = 0.4cm of t1](u1){};
		\node[termrep, below left = 0.4cm and 0.2cm of u1](t11){$A$};
		\node[termrep, below  = 0.5cm and 0.7cm of u1](t12){$\subseteq$};
		\node[termrep, below right = 0.4cm and 0.2cm of u1](t13){$B$};
		\node[termrep, below left = 0.5cm and -0.1cm of u](t2){$\wedge$};
		\node[termrep, below right = 0.3cm and 0.1cm of u](t3){$B \cap C = \emptyset$};
		\node[constructor = {\texttt{infixRel}}, below = 0.4cm of t3](u2){};
		\node[termrep, below left = 0.3cm and 0.0cm of u2](t31){$B \cap C$};
		\node[constructor = {\texttt{infixOp}}, below = 0.4cm of t31](u31){};
		\node[termrep, below left = 0.4cm and 0.4cm of u31](t311){$B$};
		\node[termrep, below = 0.5cm of u31](t312){$\cap$};
		\node[termrep, below right = 0.4cm and 0.4cm of u31](t313){$C$};
		\node[termrep, below right = 0.5cm and -0.2cm of u2](t32){\vphantom{j}$=$};
		\node[termrep, below right = 0.4cm and 0.4cm of u2](t33){$\emptyset$};
		\path[->] (u) edge (t)
		(t1) edge[out = 60, in = -165] node[index label]{1} (u)
		(u1) edge (t1)
		(t11) edge[out = 90, in = -150] node[index label]{1} (u1)
		(t12) edge node[index label]{2} (u1)
		(t13) edge[out = 90, in = -30] node[index label]{3} (u1)
		(t2) edge[out = 90, in = -105] node[index label]{2} (u)
		(t3) edge[out = 105, in = -15] node[index label]{3} (u)
		(u2) edge (t3)
		(t31) edge[out = 90, in = -165] node[index label]{1} (u2)
		(t32) edge[out = 90, in = -85] node[index label]{2} (u2)
		(t33) edge[out = 95, in = -15] node[index label]{3} (u2)
		(u31) edge (t31)
		(t311) edge[out = 85, in = -165] node[index label]{1} (u31)
		(t312) edge[out = 90, in = -90] node[index label]{2} (u31)
		(t313) edge[out = 95, in = -15] node[index label]{3} (u31)
		;
		\coordinate[above left = of t,yshift = -0.55cm,xshift = 0.6cm] (tal);
		\coordinate[above right = of t,yshift = -0.55cm,xshift = -0.7cm] (tar);
		\coordinate[below right = of t3,yshift = -0.0cm,xshift = -0.7cm] (t3br);
		\coordinate[below right = of t313,yshift = 0.5cm,xshift = -0.3cm] (t3bl);
		\coordinate[below left = of t311,yshift = 0.5cm,xshift = -0.6cm] (t1bl);
		\coordinate[below left = of t1,yshift = 0.4cm,xshift = 0.1cm] (t1l);
		\draw[rounded corners = 7, draw opacity = 0.3, very thick] (tal) -- (tar) -- (t3br) -- (t3bl) -- (t1bl) -- (t1l) -- node[xshift = -0.2cm, yshift = 0.25cm]{\large\textcolor{black!75}{$\contextGraph_1$}} cycle;
		\node[constructorS = \texttt{depict}, below right = 0.6cm and 1.9cm of t] (cc) {};
		\node[typeN = {diagram}, below right = -0.1cm and 1.7cm of cc] (t') {};
		\node[constructorS = \texttt{observe}, below right = 0.0cm and 1.9cm of t'] (cc') {};
		\node[typeN = {formula}, above right = 0.0cm and 1.7cm of cc'] (t'') {};
		\path[->, very thick, dashed, darkred] (t) edge[out = -6, in = 175] node[index label, pos = 0.5]{1} (cc) (cc) edge[out = -0, in = 180] (t');
		\path[->, very thick, dashed, darkred] (t') edge[out = 0, in = 180] node[index label, pos = 0.5]{1} (cc') (cc') edge[out = 0, in = -150] (t'');
		
		\node[constructorN = \texttt{notObservableFrom}, right = 3cm of t] (cc'') {};
		\path[->, very thick, dashed, darkred] (t'') edge[out = 170, in = 0] node[index label, pos = 0.5]{1} (cc'') (cc'') edge[out = 180, in = 0] (t);
		\node[above right = 1cm and 1.3cm of t'] () {\large\textcolor{darkred}{$\goa$}};
		\coordinate[above left = 0.4cm and 0.6cm of t'] (a1');
		\coordinate[above right = 0.4cm and 0.6cm of t'] (a2');
		\coordinate[below right = 0.3cm and 0.6cm of t'] (a3');
		\coordinate[below left = 0.3cm and 0.6cm of t'] (a4');
		\draw[very thick, rounded corners = 7, draw opacity = 0.3] (a1') -- (a2') -- (a3') -- node[xshift = 0.0cm, yshift = -0.25cm]{\large$\contextGraph_2$} (a4') -- cycle;
		\coordinate[above left = 0.4cm and 0.6cm of t''] (a1'');
		\coordinate[above right = 0.4cm and 0.6cm of t''] (a2'');
		\coordinate[below right = 0.3cm and 0.6cm of t''] (a3'');
		\coordinate[below left = 0.3cm and 0.6cm of t''] (a4'');
		\draw[very thick, rounded corners = 7, draw opacity = 0.3] (a1'') -- (a2'') -- (a3'') --node[xshift = 0.0cm, yshift = -0.25cm]{\large$\contextGraph_3$} (a4'') -- cycle;
	\end{tikzpicture}

==> (inline-29) <==
\begin{tikzpicture}[construction]\footnotesize
		\node[termrep](t){$A \subseteq B \wedge B \cap C = \emptyset$};
		\node[constructor = \texttt{infixLogOp}, below = 0.5cm of t](u){};
		\node[termrep, below left = 0.2cm and 0.6cm of u](t1){$A \subseteq B$};
		\node[constructor = \texttt{infixRel}, below = 0.4cm of t1](u1){};
		\node[termrep, below left = 0.4cm and 0.2cm of u1](t11){$A$};
		\node[termrep, below  = 0.5cm and 0.7cm of u1](t12){$\subseteq$};
		\node[termrep, below right = 0.4cm and 0.2cm of u1](t13){$B$};
		\node[termrep, below left = 0.5cm and -0.1cm of u](t2){$\wedge$};
		\node[termrep, below right = 0.3cm and 0.1cm of u](t3){$B \cap C = \emptyset$};
		\node[constructor = {\texttt{infixRel}}, below = 0.4cm of t3](u2){};
		\node[termrep, below left = 0.3cm and 0.0cm of u2](t31){$B \cap C$};
		\node[constructor = {\texttt{infixOp}}, below = 0.4cm of t31](u31){};
		\node[termrep, below left = 0.4cm and 0.4cm of u31](t311){$B$};
		\node[termrep, below = 0.5cm of u31](t312){$\cap$};
		\node[termrep, below right = 0.4cm and 0.4cm of u31](t313){$C$};
		\node[termrep, below right = 0.5cm and -0.2cm of u2](t32){\vphantom{j}$=$};
		\node[termrep, below right = 0.4cm and 0.4cm of u2](t33){$\emptyset$};
		\path[->] (u) edge (t)
		(t1) edge[out = 60, in = -165] node[index label]{1} (u)
		(u1) edge (t1)
		(t11) edge[out = 90, in = -150] node[index label]{1} (u1)
		(t12) edge node[index label]{2} (u1)
		(t13) edge[out = 90, in = -30] node[index label]{3} (u1)
		(t2) edge[out = 90, in = -105] node[index label]{2} (u)
		(t3) edge[out = 105, in = -15] node[index label]{3} (u)
		(u2) edge (t3)
		(t31) edge[out = 90, in = -165] node[index label]{1} (u2)
		(t32) edge[out = 90, in = -85] node[index label]{2} (u2)
		(t33) edge[out = 95, in = -15] node[index label]{3} (u2)
		(u31) edge (t31)
		(t311) edge[out = 85, in = -165] node[index label]{1} (u31)
		(t312) edge[out = 90, in = -90] node[index label]{2} (u31)
		(t313) edge[out = 95, in = -15] node[index label]{3} (u31)
		;
		\coordinate[above left = of t,yshift = -0.55cm,xshift = 0.6cm] (tal);
		\coordinate[above right = of t,yshift = -0.55cm,xshift = -0.7cm] (tar);
		\coordinate[below right = of t3,yshift = -0.0cm,xshift = -0.7cm] (t3br);
		\coordinate[below right = of t313,yshift = 0.5cm,xshift = -0.3cm] (t3bl);
		\coordinate[below left = of t311,yshift = 0.5cm,xshift = -0.6cm] (t1bl);
		\coordinate[below left = of t1,yshift = 0.4cm,xshift = 0.1cm] (t1l);
		\draw[rounded corners = 7, draw = black!30, thick] (tal) -- (tar) -- (t3br) -- (t3bl) -- (t1bl) -- (t1l) -- node[xshift = -0.2cm, yshift = 0.25cm]{} cycle;
		\node[typeN = {\texttt{diagram}}, below right = 0.7cm and 3.8cm of t] (t') {\footnotesize $v$};
		\node[constructor = {\texttt{addCurve}}, below = 0.5cm of t'] (c') {};
		
		\node[typepos = {\texttt{diagram}}{155}{0.45cm}, below left = 0.5cm and 0.5cm of c'] (t1') {\footnotesize $v_1$};
		%	\node[constructor = {\texttt{addCurve}}, below = 0.5cm of t1'] (c1') {};
		%	
		%	\node[typeNW = {\texttt{diagram}}, below left = 0.5cm and 0.4cm of c1'] (t11') {};
		%	\node[constructor = {\texttt{addCurve}}, below = 0.5cm of t11'] (c11') {};
		%	
		%	\node[typepos = {\texttt{diagram}}{-140}{0.27cm}, below left = 0.5cm and 0.4cm of c11'] (t111') {};
		%	\node[typeS = {\texttt{label}}, below left = 0.6cm and -0.2cm of c11'] (t112') {};
		%	\node[typeS = {\texttt{region}}, below right = 0.5cm and 0.45cm of c11'] (t113') {};
		%	\node[typepos = {\texttt{region}}{-40}{0.25cm}, below right = 0.2cm and 1.0cm of c11'] (t114') {};
		%	
		%	\node[typeS = {\texttt{label}}, below left = 0.6cm and -0.2cm of c1'] (t12') {};
		%	\node[typeS = {\texttt{region}}, below right = 0.5cm and 0.45cm of c1'] (t13') {};
		%	\node[typepos = {\texttt{region}}{-40}{0.25cm}, below right = 0.2cm and 1.0cm of c1'] (t14') {};
		%	
		\node[typeS = {$\mathtt{C}$}, below left = 0.5cm and -0.1cm of c'] (t2') {};
		\node[typeS = {\texttt{region}}, below right = 0.5cm and 0.3cm of c'] (t3') {};
		\node[typepos = {\texttt{region}}{35}{0.28cm}, below right = 0.2cm and 0.9cm of c'] (t4') {};
		
		\path[->] (c') edge (t') 
		(t1') edge[out = 90, in = -165] node[index label]{1} (c') 
		(t2') edge[out = 90, in = -110] node[index label]{2} (c') 
		(t3') edge[out = 105, in = -60] node[index label]{3} (c') 
		(t4') edge[out = 120, in = -10] node[index label]{4} (c');
		
		\node[constructorS = \texttt{observe}, below right = -0.1cm and 2.3cm of t'] (cc') {};
		\node[typeN = {formula}, above right = -0.1cm and 1.7cm of cc'] (t'') {};
		\node[constructorS = {\texttt{depict}}, below right = 0.7cm and 1.5cm of t] (cc) {};
		\path[->, very thick, dashed, darkred] (t1) edge[out = 0, in = 180] node[index label, pos =0.55]{1} (cc) (cc) edge (t');
		%%
		%	\node[constructorpos = {\texttt{match}}{-55}{0.2cm}, below right = 2.5cm and 1.2cm of t] (cc) {};
		%	\path[->, very thick, darkred] (t313) edge[out = 15, in = -150] node[index label]{1} (cc) (cc) edge (t2');
		%%
		\node[constructorpos = {\texttt{correspondingRegionContainedIn}}{-12}{1.3cm}, below right = 4.2cm and 2cm of t] (cc) {};
		\path[->, very thick, dashed, darkred] 
		(t311) edge[out = -35, in = 170, looseness = 1] node[index label, pos =0.5]{2} (cc)
		(t1') edge[out = -150, in = 120, looseness = 1.2] node[index label, pos =0.5]{1} (cc) 
		(cc) edge[out = 5, in = -75] (t4');
		\path[->, very thick, dashed, darkred] (t') edge[out = 0, in = 180] node[index label, pos = 0.5]{1} (cc') (cc') edge[out = 0, in = -150] (t'');
		\node[constructorN = \texttt{notObservableFrom}, right = 3cm of t] (cc'') {};
		\path[->, very thick, dashed, darkred] (t'') edge[out = 170, in = 0] node[index label, pos = 0.5]{1} (cc'') (cc'') edge[out = 180, in = 0] (t);
		\coordinate[above left = 0.4cm and 0.8cm of t'] (a1');
		\coordinate[above right = 0.4cm and 0.6cm of t'] (a2');
		\coordinate[above right = 0.2cm and 0.8cm of t4'] (a3');
		\coordinate[below right = 0.7cm and 0.8cm of t4'] (a4');
		\coordinate[below left = 0.4cm and 1.1cm of t1'] (a5');
		\coordinate[above left = 0.3cm and 1.1cm of t1'] (a6');
		\draw[thick, rounded corners = 7, draw = black!30] (a1') -- (a2') -- (a3') -- (a4') -- node[xshift = 0.0cm, yshift = -0.3cm]{}  (a5') -- (a6') -- cycle;
		\coordinate[above left = 0.4cm and 0.6cm of t''] (a1'');
		\coordinate[above right = 0.4cm and 0.6cm of t''] (a2'');
		\coordinate[below right = 0.3cm and 0.6cm of t''] (a3'');
		\coordinate[below left = 0.3cm and 0.6cm of t''] (a4'');
		\draw[very thick, rounded corners = 7, draw opacity = 0.3] (a1'') -- (a2'') -- (a3'') --node[xshift = 0.0cm, yshift = -0.25cm]{} (a4'') -- cycle;
	\end{tikzpicture}
\begin{tikzpicture}[construction]\footnotesize
		\node[termrep](t){$A \subseteq B \wedge B \cap C = \emptyset$};
		\node[constructor = \texttt{infixLogOp}, below = 0.5cm of t](u){};
		\node[termrep, below left = 0.2cm and 0.6cm of u](t1){$A \subseteq B$};
		\node[constructor = \texttt{infixRel}, below = 0.4cm of t1](u1){};
		\node[termrep, below left = 0.4cm and 0.2cm of u1](t11){$A$};
		\node[termrep, below  = 0.5cm and 0.7cm of u1](t12){$\subseteq$};
		\node[termrep, below right = 0.4cm and 0.2cm of u1](t13){$B$};
		\node[termrep, below left = 0.5cm and -0.1cm of u](t2){$\wedge$};
		\node[termrep, below right = 0.2cm and 0.1cm of u](t3){$B \cap C = \emptyset$};
		\node[constructor = {\texttt{infixRel}}, below = 0.5cm of t3](u2){};
		\node[termrep, below left = 0.3cm and 0.0cm of u2](t31){$B \cap C$};
		\node[constructor = {\texttt{infixOp}}, below = 0.4cm of t31](u31){};
		\node[termrep, below left = 0.4cm and 0.4cm of u31](t311){$B$};
		\node[termrep, below = 0.5cm of u31](t312){$\cap$};
		\node[termrep, below right = 0.4cm and 0.4cm of u31](t313){$C$};
		\node[termrep, below right = 0.5cm and -0.2cm of u2](t32){\vphantom{j}$=$};
		\node[termrep, below right = 0.4cm and 0.4cm of u2](t33){$\emptyset$};
		\path[->] (u) edge (t)
		(t1) edge[out = 60, in = -165] node[index label]{1} (u)
		(u1) edge (t1)
		(t11) edge[out = 90, in = -150] node[index label]{1} (u1)
		(t12) edge node[index label]{2} (u1)
		(t13) edge[out = 90, in = -30] node[index label]{3} (u1)
		(t2) edge[out = 90, in = -105] node[index label]{2} (u)
		(t3) edge[out = 105, in = -15] node[index label]{3} (u)
		(u2) edge (t3)
		(t31) edge[out = 90, in = -165] node[index label]{1} (u2)
		(t32) edge[out = 90, in = -85] node[index label]{2} (u2)
		(t33) edge[out = 95, in = -15] node[index label]{3} (u2)
		(u31) edge (t31)
		(t311) edge[out = 85, in = -165] node[index label]{1} (u31)
		(t312) edge[out = 90, in = -90] node[index label]{2} (u31)
		(t313) edge[out = 95, in = -15] node[index label]{3} (u31)
		;
		\coordinate[above left = of t,yshift = -0.55cm,xshift = 0.6cm] (tal);
		\coordinate[above right = of t,yshift = -0.55cm,xshift = -0.7cm] (tar);
		\coordinate[below right = of t3,yshift = -0.0cm,xshift = -0.7cm] (t3br);
		\coordinate[below right = of t313,yshift = 0.5cm,xshift = -0.3cm] (t3bl);
		\coordinate[below left = of t311,yshift = 0.5cm,xshift = -0.6cm] (t1bl);
		\coordinate[below left = of t1,yshift = 0.4cm,xshift = 0.1cm] (t1l);
		\draw[rounded corners = 7, draw = black!30, thick] (tal) -- (tar) -- (t3br) -- (t3bl) -- (t1bl) -- (t1l) -- node[xshift = -0.2cm, yshift = 0.25cm]{} cycle;
		\node[typeN = {\texttt{diagram}}, below right = 0.7cm and 4cm of t] (t') {\footnotesize $v$};
		\node[constructor = {\texttt{addCurve}}, below = 0.5cm of t'] (c') {};
		
		\node[typepos = {\texttt{diagram}}{155}{0.43cm}, below left = 0.5cm and 0.5cm of c'] (t1') {\footnotesize $v_1$};
		%	\node[constructor = {\texttt{addCurve}}, below = 0.5cm of t1'] (c1') {};
		%	
		%	\node[typeNW = {\texttt{diagram}}, below left = 0.5cm and 0.4cm of c1'] (t11') {};
		%	\node[constructor = {\texttt{addCurve}}, below = 0.5cm of t11'] (c11') {};
		%	
		%	\node[typepos = {\texttt{diagram}}{-140}{0.27cm}, below left = 0.5cm and 0.4cm of c11'] (t111') {};
		%	\node[typeS = {\texttt{label}}, below left = 0.6cm and -0.2cm of c11'] (t112') {};
		%	\node[typeS = {\texttt{region}}, below right = 0.5cm and 0.45cm of c11'] (t113') {};
		%	\node[typepos = {\texttt{region}}{-40}{0.25cm}, below right = 0.2cm and 1.0cm of c11'] (t114') {};
		%	
		%	\node[typeS = {\texttt{label}}, below left = 0.6cm and -0.2cm of c1'] (t12') {};
		%	\node[typeS = {\texttt{region}}, below right = 0.5cm and 0.45cm of c1'] (t13') {};
		%	\node[typepos = {\texttt{region}}{-40}{0.25cm}, below right = 0.2cm and 1.0cm of c1'] (t14') {};
		%	
		\node[typeS = {$\mathtt{C}$}, below left = 0.5cm and -0.1cm of c'] (t2') {};
		\node[typeS = {\texttt{region}}, below right = 0.5cm and 0.3cm of c'] (t3') {};
		\node[typepos = {\texttt{region}}{35}{0.28cm}, below right = 0.2cm and 0.9cm of c'] (t4') {};
		
		\path[->] (c') edge (t') 
		(t1') edge[out = 90, in = -165] node[index label]{1} (c') 
		(t2') edge[out = 90, in = -110] node[index label]{2} (c') 
		(t3') edge[out = 105, in = -60] node[index label]{3} (c') 
		(t4') edge[out = 120, in = -10] node[index label]{4} (c');
		
		\node[constructorS = \texttt{observe}, below right = -0.1cm and 2.3cm of t'] (cc') {};
		\node[typeN = {formula}, above right = -0.1cm and 1.7cm of cc'] (t'') {};
		\node[constructorS = {\texttt{depict}}, below right = 2.3cm and 1.2cm of t] (cc) {};
		\path[->, very thick, dashed, darkred, opacity = 0.9] (t1) edge[out = -0, in = 165] node[index label, pos =0.55]{1} (cc) (cc) edge (t1');
		%%
		%	\node[constructorpos = {\texttt{match}}{-55}{0.2cm}, below right = 2.5cm and 1.2cm of t] (cc) {};
		%	\path[->, very thick, darkred] (t313) edge[out = 15, in = -150] node[index label]{1} (cc) (cc) edge (t2');
		%%
		\node[constructorpos = {\texttt{correspondingRegionContainedIn}}{-12}{1.3cm}, below right = 4.2cm and 2cm of t] (cc) {};
		\path[->, very thick, dashed, darkred] 
		(t311) edge[out = -35, in = 170, looseness = 1] node[index label, pos =0.5]{2} (cc)
		(t1') edge[out = -150, in = 120, looseness = 1.2] node[index label, pos =0.5]{1} (cc) 
		(cc) edge[out = 5, in = -75] (t4');
		\path[->, very thick, dashed, darkred] (t') edge[out = 0, in = 180] node[index label, pos = 0.5]{1} (cc') (cc') edge[out = 0, in = -150] (t'');
		\node[constructorN = \texttt{notObservableFrom}, right = 3cm of t] (cc'') {};
		\path[->, very thick, dashed, darkred] (t'') edge[out = 170, in = 0] node[index label, pos = 0.5]{1} (cc'') (cc'') edge[out = 180, in = 0] (t);
		\coordinate[above left = 0.4cm and 0.8cm of t'] (a1');
		\coordinate[above right = 0.4cm and 0.6cm of t'] (a2');
		\coordinate[above right = 0.2cm and 0.8cm of t4'] (a3');
		\coordinate[below right = 0.7cm and 0.8cm of t4'] (a4');
		\coordinate[below left = 0.4cm and 1.1cm of t1'] (a5');
		\coordinate[above left = 0.3cm and 1.1cm of t1'] (a6');
		\draw[thick, rounded corners = 7, draw = black!30] (a1') -- (a2') -- (a3') -- (a4') -- node[xshift = 0.0cm, yshift = -0.3cm]{}  (a5') -- (a6') -- cycle;
		\coordinate[above left = 0.4cm and 0.6cm of t''] (a1'');
		\coordinate[above right = 0.4cm and 0.6cm of t''] (a2'');
		\coordinate[below right = 0.3cm and 0.6cm of t''] (a3'');
		\coordinate[below left = 0.3cm and 0.6cm of t''] (a4'');
		\draw[very thick, rounded corners = 7, draw opacity = 0.3] (a1'') -- (a2'') -- (a3'') --node[xshift = 0.0cm, yshift = -0.25cm]{} (a4'') -- cycle;
	\end{tikzpicture}
\begin{tikzpicture}[construction]\footnotesize
		\node[termrep](t){$A \subseteq B \wedge B \cap C = \emptyset$};
		\node[constructor = \texttt{infixLogOp}, below = 0.5cm of t](u){};
		\node[termrep, below left = 0.2cm and 0.6cm of u](t1){$A \subseteq B$};
		\node[constructor = \texttt{infixRel}, below = 0.4cm of t1](u1){};
		\node[termrep, below left = 0.4cm and 0.2cm of u1](t11){$A$};
		\node[termrep, below  = 0.5cm and 0.7cm of u1](t12){$\subseteq$};
		\node[termrep, below right = 0.4cm and 0.2cm of u1](t13){$B$};
		\node[termrep, below left = 0.5cm and -0.1cm of u](t2){$\wedge$};
		\node[termrep, below right = 0.3cm and 0.1cm of u](t3){$B \cap C = \emptyset$};
		\node[constructor = {\texttt{infixRel}}, below = 0.4cm of t3](u2){};
		\node[termrep, below left = 0.3cm and 0.0cm of u2](t31){$B \cap C$};
		\node[constructor = {\texttt{infixOp}}, below = 0.4cm of t31](u31){};
		\node[termrep, below left = 0.4cm and 0.4cm of u31](t311){$B$};
		\node[termrep, below = 0.5cm of u31](t312){$\cap$};
		\node[termrep, below right = 0.4cm and 0.4cm of u31](t313){$C$};
		\node[termrep, below right = 0.5cm and -0.2cm of u2](t32){\vphantom{j}$=$};
		\node[termrep, below right = 0.4cm and 0.4cm of u2](t33){$\emptyset$};
		\path[->] (u) edge (t)
		(t1) edge[out = 60, in = -165] node[index label]{1} (u)
		(u1) edge (t1)
		(t11) edge[out = 90, in = -150] node[index label]{1} (u1)
		(t12) edge node[index label]{2} (u1)
		(t13) edge[out = 90, in = -30] node[index label]{3} (u1)
		(t2) edge[out = 90, in = -105] node[index label]{2} (u)
		(t3) edge[out = 105, in = -15] node[index label]{3} (u)
		(u2) edge (t3)
		(t31) edge[out = 90, in = -165] node[index label]{1} (u2)
		(t32) edge[out = 90, in = -85] node[index label]{2} (u2)
		(t33) edge[out = 95, in = -15] node[index label]{3} (u2)
		(u31) edge (t31)
		(t311) edge[out = 85, in = -165] node[index label]{1} (u31)
		(t312) edge[out = 90, in = -90] node[index label]{2} (u31)
		(t313) edge[out = 95, in = -15] node[index label]{3} (u31)
		;
		\coordinate[above left = of t,yshift = -0.55cm,xshift = 0.6cm] (tal);
		\coordinate[above right = of t,yshift = -0.55cm,xshift = -0.7cm] (tar);
		\coordinate[below right = of t3,yshift = -0.0cm,xshift = -0.7cm] (t3br);
		\coordinate[below right = of t313,yshift = 0.5cm,xshift = -0.3cm] (t3bl);
		\coordinate[below left = of t311,yshift = 0.5cm,xshift = -0.6cm] (t1bl);
		\coordinate[below left = of t1,yshift = 0.4cm,xshift = 0.1cm] (t1l);
		\draw[rounded corners = 7, draw = black!30, thick] (tal) -- (tar) -- (t3br) -- (t3bl) -- (t1bl) -- (t1l) -- node[xshift = -0.2cm, yshift = 0.25cm]{} cycle;
		\node[typeN = {$\mathtt{\{AB,B,C,\emptyset\}}$}, below right = 0.6cm and 4cm of t] (t') {};
		\node[constructor = {\texttt{addCurve}}, below = 0.5cm of t'] (c') {};
		
		\node[typeNW = {$\mathtt{\{AB,B,\emptyset\}}$}, below left = 0.5cm and 0.5cm of c'] (t1') {};
		\node[constructor = {\texttt{addCurve}}, below = 0.5cm of t1'] (c1') {};
		\node[typeNW = {$\mathtt{\{A,\emptyset\}}$}, below left = 0.5cm and 0.4cm of c1'] (t11') {};
		%		\node[constructor = {\texttt{addCurve}}, below = 0.5cm of t11'] (c11') {};
		%		
		%		\node[typepos = {$\mathtt{\{\emptyset\}}$}{-140}{0.27cm}, below left = 0.5cm and 0.4cm of c11'] (t111') {};
		%		\node[typeS = {$\mathtt{A}$}, below left = 0.6cm and -0.2cm of c11'] (t112') {};
		%		\node[typeS = {$\emptyset$}, below right = 0.5cm and 0.2cm of c11'] (t113') {};
		%		\node[typeSE = {$\emptyset$}, below right = 0.2cm and 0.6cm of c11'] (t114') {};
		%		%	
		\node[typeS = {$\mathtt{B}$}, below left = 0.6cm and -0.2cm of c1'] (t12') {};
		\node[typeS = {$\mathtt{\{A\}}$}, below right = 0.5cm and 0.45cm of c1'] (t13') {};
		\node[typepos = {$\emptyset$}{-45}{0.15cm}, below right = 0.2cm and 1.0cm of c1'] (t14') {};
		\node[typeS = {$\mathtt{C}$}, below left = 0.6cm and -0.2cm of c'] (t2') {};
		\node[typeS = {\texttt{region}}, below right = 0.5cm and 0.45cm of c'] (t3') {};
		\node[typepos = {$\mathtt{\{AB,B\}}$}{-37}{0.36cm}, below right = 0.2cm and 1.0cm of c'] (t4') {};
		
		\path[->] (c') edge (t') 
		(t1') edge[out = 90, in = -165] node[index label]{1} (c') 
		(t2') edge[out = 90, in = -110] node[index label]{2} (c') 
		(t3') edge[out = 105, in = -60] node[index label]{3} (c') 
		(t4') edge[out = 120, in = -10] node[index label]{4} (c');
		\path[->] (c1') edge (t1') 
		(t11') edge[out = 90, in = -165] node[index label]{1} (c1') 
		(t12') edge[out = 90, in = -110] node[index label]{2} (c1') 
		(t13') edge[out = 105, in = -60] node[index label]{3} (c1') 
		(t14') edge[out = 120, in = -10] node[index label]{4} (c1');
		
		\node[constructorS = \texttt{observe}, below right = -0.1cm and 2.3cm of t'] (cc') {};
		\node[typeN = {formula}, above right = -0.1cm and 1.7cm of cc'] (t'') {};
		\path[->, very thick, dashed, darkred] (t') edge[out = 0, in = 180] node[index label, pos = 0.5]{1} (cc') (cc') edge[out = 0, in = -150] (t'');
		\node[constructorN = \texttt{notObservableFrom}, right = 3cm of t] (cc'') {};
		\path[->, very thick, dashed, darkred] (t'') edge[out = 170, in = 0] node[index label, pos = 0.5]{1} (cc'') (cc'') edge[out = 180, in = 0] (t);
		\coordinate[above left = 0.4cm and 1.6cm of t'] (a1');
		\coordinate[above right = 0.4cm and 1cm of t'] (a2');
		\coordinate[below right = 0.1cm and 0.9cm of t4'] (a3');
		\coordinate[below right = 0.8cm and 1cm of t14'] (a4');
		\coordinate[below left = 0.5cm and 0.8cm of t11'] (a5');
		\coordinate[above left = 1.6cm and 0.8cm of t11'] (a6');
		\draw[thick, rounded corners = 7, draw = black!30] (a1') -- (a2') -- (a3') -- (a4') -- node[xshift = 0.0cm, yshift = -0.3cm]{}  (a5') -- (a6') -- cycle;
		\coordinate[above left = 0.4cm and 0.6cm of t''] (a1'');
		\coordinate[above right = 0.4cm and 0.6cm of t''] (a2'');
		\coordinate[below right = 0.3cm and 0.6cm of t''] (a3'');
		\coordinate[below left = 0.3cm and 0.6cm of t''] (a4'');
		\draw[very thick, rounded corners = 7, draw opacity = 0.3] (a1'') -- (a2'') -- (a3'') --node[xshift = 0.0cm, yshift = -0.25cm]{} (a4'') -- cycle;
	\end{tikzpicture}

==> (inline-30) <==
\begin{tikzpicture}[construction]\footnotesize
		\node[termrep](t){$A \subseteq B \wedge B \cap C = \emptyset$};
		\node[constructor = \texttt{infixLogOp}, below = 0.5cm of t](u){};
		\node[termrep, below left = 0.2cm and 0.6cm of u](t1){$A \subseteq B$};
		\node[constructor = \texttt{infixRel}, below = 0.4cm of t1](u1){};
		\node[termrep, below left = 0.4cm and 0.2cm of u1](t11){$A$};
		\node[termrep, below  = 0.5cm and 0.7cm of u1](t12){$\subseteq$};
		\node[termrep, below right = 0.4cm and 0.2cm of u1](t13){$B$};
		\node[termrep, below left = 0.5cm and -0.1cm of u](t2){$\wedge$};
		\node[termrep, below right = 0.3cm and 0.1cm of u](t3){$B \cap C = \emptyset$};
		\node[constructor = {\texttt{infixRel}}, below = 0.4cm of t3](u2){};
		\node[termrep, below left = 0.3cm and 0.0cm of u2](t31){$B \cap C$};
		\node[constructor = {\texttt{infixOp}}, below = 0.4cm of t31](u31){};
		\node[termrep, below left = 0.4cm and 0.4cm of u31](t311){$B$};
		\node[termrep, below = 0.5cm of u31](t312){$\cap$};
		\node[termrep, below right = 0.4cm and 0.4cm of u31](t313){$C$};
		\node[termrep, below right = 0.5cm and -0.2cm of u2](t32){\vphantom{j}$=$};
		\node[termrep, below right = 0.4cm and 0.4cm of u2](t33){$\emptyset$};
		\path[->] (u) edge (t)
		(t1) edge[out = 60, in = -165] node[index label]{1} (u)
		(u1) edge (t1)
		(t11) edge[out = 90, in = -150] node[index label]{1} (u1)
		(t12) edge node[index label]{2} (u1)
		(t13) edge[out = 90, in = -30] node[index label]{3} (u1)
		(t2) edge[out = 90, in = -105] node[index label]{2} (u)
		(t3) edge[out = 105, in = -15] node[index label]{3} (u)
		(u2) edge (t3)
		(t31) edge[out = 90, in = -165] node[index label]{1} (u2)
		(t32) edge[out = 90, in = -85] node[index label]{2} (u2)
		(t33) edge[out = 95, in = -15] node[index label]{3} (u2)
		(u31) edge (t31)
		(t311) edge[out = 85, in = -165] node[index label]{1} (u31)
		(t312) edge[out = 90, in = -90] node[index label]{2} (u31)
		(t313) edge[out = 95, in = -15] node[index label]{3} (u31)
		;
		\node[typeN = {$\mathtt{\{AB,B,C,\emptyset\}}$}, below right = -0.1cm and 4cm of t] (t') {};
		\node[constructor = {\texttt{addCurve}}, below = 0.5cm of t'] (c') {};
		
		\node[typeNW = {$\mathtt{\{AB,B,\emptyset\}}$}, below left = 0.5cm and 0.5cm of c'] (t1') {};
		\node[constructor = {\texttt{addCurve}}, below = 0.5cm of t1'] (c1') {};
		\node[typepos = {$\mathtt{\{A,\emptyset\}}$}{-120}{0.22cm}, below left = 0.4cm and 0.5cm of c1'] (t11') {};
		\node[typeS = {$\mathtt{B}$}, below left = 0.5cm and -0.1cm of c1'] (t12') {};
		\node[typeS = {$\mathtt{\{A\}}$}, below right = 0.5cm and 0.2cm of c1'] (t13') {};
		\node[typeSE = {$\mathtt{\emptyset}$}, below right = 0.2cm and 0.6cm of c1'] (t14') {};
		%%%%%
		\node[typepos = {$\mathtt{C}$}{-75}{0.17cm}, below left = 0.6cm and -0.1cm of c'] (t2') {};
		\node[typepos = {$\mathtt{\emptyset}$}{-75}{0.18cm}, below right = 0.5cm and 0.1cm of c'] (t3') {};
		\node[typepos = {$\mathtt{\{AB,B\}}$}{-52}{0.27cm}, below right = 0.2cm and 0.75cm of c'] (t4') {};
		
		\path[->] (c') edge (t') 
		(t1') edge[out = 90, in = -165] node[index label]{1} (c') 
		(t2') edge[out = 90, in = -110] node[index label]{2} (c') 
		(t3') edge[out = 105, in = -60] node[index label]{3} (c') 
		(t4') edge[out = 120, in = -10] node[index label]{4} (c');
		\path[->] (c1') edge (t1') 
		(t11') edge[out = 90, in = -165] node[index label]{1} (c1') 
		(t12') edge[out = 90, in = -110] node[index label]{2} (c1') 
		(t13') edge[out = 105, in = -60] node[index label]{3} (c1') 
		(t14') edge[out = 120, in = -10] node[index label]{4} (c1');
		
		\node[typeN = {\texttt{formula}}, right = 4.3cm of t'] (t'') {};
		\node[constructorW = \texttt{infixRel}, below = 0.4cm of t''] (c'') {};
		\node[typeW = {\texttt{setExp}}, below left = 0.6cm and -0.0cm of c''] (t1'') {};
		\node[constructorW = \texttt{infixOp}, below = 0.4cm of t1''] (c1'') {};
		\node[typeS = \texttt{A}, below left = 0.6cm and 0.1cm of c1''] (t11'') {};
		\node[typepos = {\texttt{intersect}}{-45}{0.25cm}, below right = 0.55cm and 0.1cm of c1''] (t12'') {};
		\node[type = \texttt{C}, below right = 0.1cm and 0.6cm of c1''] (t13'') {};
		\node[typepos = {\texttt{equals}}{-60}{0.2cm}, below right = 0.5cm and 0.1cm of c''] (t2'') {};
		\node[typepos = {\texttt{empty}}{-45}{0.25cm}, below right = 0.1cm and 0.7cm of c''] (t3'') {};
		\path[->] (c'') edge (t'')
		(t1'') edge[out = 95, in = -120] node[index label]{1} (c'')
		(t2'') edge[out = 90, in = -55] node[index label]{2} (c'')
		(t3'') edge[out = 120, in = -0] node[index label]{3} (c'')
		(c1'') edge (t1'')
		(t11'') edge[out = 95, in = -120] node[index label]{1} (c1'')
		(t12'') edge[out = 90, in = -55] node[index label]{2} (c1'')
		(t13'') edge[out = 120, in = -0] node[index label]{3} (c1'');
		\coordinate[above left = of t,yshift = -0.6cm,xshift = 0.4cm] (tal);
		\coordinate[above right = of t,yshift = -0.6cm,xshift = -0.7cm] (tar);
		\coordinate[below right = of t3,yshift = -0.0cm,xshift = -0.7cm] (t3br);
		\coordinate[below right = of t313,yshift = 0.5cm,xshift = -0.3cm] (t3bl);
		\coordinate[below left = of t311,yshift = 0.5cm,xshift = -0.4cm] (t1bl);
		\coordinate[below left = of t1,yshift = 0.4cm,xshift = 0.05cm] (t1l);
		\draw[rounded corners = 7, draw = black!30 ,thick] (tal) -- (tar) -- (t3br) -- (t3bl) -- (t1bl) -- node[xshift = -0.1cm, yshift = -0.7cm]{\large\textcolor{black!75}{$\contextGraph_1'$}} (t1l) -- cycle;
		\coordinate[above left = 0.4cm and 1.4cm of t'] (a1');
		\coordinate[above right = 0.4cm and 1.4cm of t'] (a2');
		\coordinate[below right = 0.3cm and 0.7cm of t4'] (a3');
		\coordinate[below right = 0.5cm and 2.2cm of t11'] (a4');
		\coordinate[below left = 0.5cm and 0.6cm of t11'] (a5');
		\coordinate[above left = 2cm and 0.6cm of t11'] (a6');
		\draw[thick, rounded corners = 7, draw = black!30] (a1') -- (a2') -- (a3') -- (a4') -- node[xshift = 0.0cm, yshift = -0.3cm]{\large\textcolor{black!75}{$\contextGraph_2'$}}  (a5') -- (a6') -- cycle;
		\coordinate[above left = 0.5cm and 1.0cm of t''] (t1);
		\coordinate[above right = 0.5cm and 1.0cm of t''] (t2);
		\coordinate[below right = 1.2cm and 1.8cm of t''] (t3);
		\coordinate[below right = 0.9cm and 1.0cm of t13''] (t4);
		\coordinate[below left = 0.4cm and 0.9cm of t11''] (t5);
		\coordinate[above left = 2.5cm and 0.9cm of t11''] (t6);
		\draw[rounded corners = 7, draw = black!30, thick] (t1) -- (t2) -- (t3) -- (t4) --node[xshift = 0.0cm,yshift = -0.3cm]{\large\textcolor{black!75}{\large$\contextGraph_3'$}} (t5) -- (t6) -- cycle;
	\end{tikzpicture}

==> (inline-31) <==
\begin{tikzpicture}[construction]\small
		\node[typeW = {$\tau$}](t){{}};
		\node[constructor= {$c$}, below = 0.4cm of t](u){};
		\node[typeW = {$\tau_1$}, below left = 0.2cm and 0.7cm of u](t1){{}};
		\node[below = 0.15cm of u](t2){$\cdots$};
		\node[typeNE = {$\tau_n$}, below right = 0.2cm and 0.7cm of u](t3){{}};
		\path[->] (u) edge (t)
		(t1) edge[out = 60, in = -175] node[index label]{1} (u)
		(t3) edge[out = 120, in = -5] node[index label]{2} (u);
		\node[typeE = {$\tau$}, right = 5cm of t](t'){{}};
		\node[constructorNE= {$c$}, below = 0.4cm of t'](u'){};
		\node[typeNW = {$\tau_1$}, below left = 0.2cm and 0.7cm of u'](t1'){{}};
		\node[below = 0.15cm of u'](t2'){$\cdots$};
		\node[typeE = {$\tau_n$}, below right = 0.2cm and 0.7cm of u'](t3'){{}};
		\path[->] (u') edge (t')
		(t1') edge[out = 60, in = -175] node[index label]{1} (u')
		(t3') edge[out = 120, in = -5] node[index label]{2} (u');
		\node[constructorS = {$\equiv$}, below right = -0.1cm and 2.35cm of t] (uu) {};
%		\node[typeIE = {\texttt{true}}, above = 0.3cm of uu] (tt) {};
		\path[->,very thick, dashed, darkred] (t) edge[out = 0, in = 180] node[index label]{1} (uu)
		(uu) edge[out = 0, in = 180] (t');
%		(uu) edge (tt);
		\node[constructorS = {$\equiv_1$}, below left = 1.2cm and 1.5cm of uu] (uu1) {};
%		\node[typeIW = {\texttt{true}}, below = 0.3cm of uu1] (tt1) {};
		\path[->,darkblue, thick] (t1) edge[out = -60, in = 180, looseness = 0.9] node[index label]{1} (uu1)
		(uu1) edge[out = 0, in = 180] (t1');
%		(uu1) edge (tt1);
		\node[constructorS = {$\equiv_n$}, below right = 1.2cm and 1.5cm of uu] (uu2) {};
%		\node[typeIE = {\texttt{true}}, below = 0.3cm of uu2] (tt2) {};
		\path[->,darkblue, thick] (t3) edge[out = 0, in = 170] node[index label, pos = 0.35]{1} (uu2)
		(uu2) edge[out = -0, in = -125, looseness = 0.9] (t3');
%		(uu2) edge (tt2);
		\node[below = 1.3cm of uu] () {$\cdots$};
		\end{tikzpicture}}\hspace{1.5cm}
		\adjustbox{valign=t}{\begin{tikzpicture}[construction]\small
			\node[typeN = {$\sigma$}](t){{}};
			\node[typeN = {$\sigma$}, right = 3cm of t](t'){{}};
			\node[constructorS = {$\equiv_{\sigma}$}, below right = -0.1cm and 1.4cm of t] (uu) {};
%			\node[typeN = {\texttt{true}}, above = 0.3cm of uu] (tt) {};
			\path[->,darkred,very thick, dashed] (t) edge[out = 0, in = 180] node[index label]{1} (uu)
			(uu) edge[out = 0, in = 180] (t');
%			(uu) edge (tt);
		\end{tikzpicture}
\begin{tikzpicture}[construction]\small
	\node[typeW = {$\texttt{1\_plus\_1}$}](t){{}};
	\node[typeE = {$\texttt{2}$}, right = 3cm of t](t'){{}};
	\node[constructorS = {$\equiv_i$}, right = 1.4cm of t] (uu) {};
%	\node[typeN = {\texttt{true}}, above = 0.3cm of uu] (tt) {};
	\path[->,darkred, very thick, dashed] (t) edge[out = 0, in = 180] node[index label]{1} (uu)
	(uu) edge[out = 0, in = 180] (t');
%	(uu) edge (tt);
	\end{tikzpicture}

==> (inline-32) <==
\begin{tikzpicture}[construction]\small
		\node[typeW = {$\texttt{number}$}] (t) {};
		\node[constructorW = \texttt{applyUnary}, below = 0.4cm of t] (c) {};
		\node[typeW = {$-$}, below left = 0.6cm and 0.0cm of c] (t1) {};
		\node[typeE = {$\texttt{number}$}, below right = 0.1cm and 0.5cm of c] (t2) {};
		\path[->] (c) edge (t)
				 (t1) edge[out = 90, in = -120] node[index label]{1} (c)
				 (t2) edge[out = 90, in = -15] node[index label]{2} (c);
		\node[typeE = {$\texttt{number}$}, right = 3.4cm of t] (t') {};
		\node[constructorE = \texttt{applyUnary}, below = 0.4cm of t'] (c') {};
		\node[typeW = {$-$}, below left = 0.1cm and 0.5cm of c'] (t1') {};
		\node[typeE = {$\texttt{number}$}, below right = 0.6cm and 0.0cm of c'] (t2') {};
		\path[->] (c') edge (t')
		(t1') edge[out = 90, in = -165] node[index label]{1} (c')
		(t2') edge[out = 90, in = -60] node[index label]{2} (c');
		\node[constructorS = {$\leq$}, below right = -0.1cm and 1.7cm of t] (cc) {};
%		\node[typeIE = \texttt{true}, above = 0.3cm of cc] (tt) {};
		\path[->,darkred] %(cc) edge (tt)
				 (t) edge[out = 0, in = 180] node[index label]{1} (cc)
				 (cc) edge[out = 0, in = 180] (t');
		\node[constructorpos = {$\leq$}{90}{0.17cm}, below right = 1.2cm and -0.1cm of cc] (ccc) {};
%		\node[typeIE = \texttt{true}, below = 0.3cm of ccc] (ttt) {};
		\path[->,darkblue] %(ccc) edge (ttt)
				(ccc) edge[out = 180, in = -60] (t2)
				(t2') edge[out = -180, in = 0] node[index label]{1} (ccc);
	\end{tikzpicture}\hspace{1cm}
	\begin{tikzpicture}[construction]\small
	\node[typeW = \texttt{prop}](t){};
	\node[constructorW = \texttt{disj}, below = 0.4cm of t](u){};
	\node[typeW = {\texttt{prop}}, below left = 0.6cm and -0.1cm of u](t1){};
	\node[typepos = {\texttt{prop}}{55}{0.22cm}, below right = 0.0cm and 0.6cm of u](t3){};
	\path[->] (u) edge (t)
	(t1) edge[out = 90, in = -105] node[index label]{1} (u)
	(t3) edge[out = 150, in = -15] node[index label]{2} (u);
	\node[typeE = \texttt{prop}, below right = 0.1cm and 3.8cm of t](t'){{}};
	\node[constructorS = $\vdash$, below right = -0.1cm and 1.9cm of t] (uu) {};
%	\node[typeIE = {\texttt{true}}, above = 0.3cm of uu] (tt) {};
	\path[->,darkred] %(uu) edge (tt)
	(t) edge[out = 0, in = 180] node[index label]{1} (uu)
	(uu) edge[out = 0, in = 165] (t');
	\node[constructorN = $\vdash$, below left = 1.2cm and 0.4cm of uu] (uu1) {};
%	\node[typeIE = {\texttt{true}}, below = 0.3cm of uu1] (tt1) {};
	\path[->,darkblue] %(uu1) edge (tt1)
	(t1) edge[out = -0, in = 180, looseness = 0.8] node[index label]{1} (uu1)
	(uu1) edge[out = 15, in = -150, looseness = 1.2] (t');
	\node[constructorN = $\vdash$, below right = 0.9cm and 1.1cm of uu] (uu2) {};
%	\node[typeIE = {\texttt{true}}, below = 0.3cm of uu2] (tt2) {};
	\path[->,darkblue] %(uu2) edge (tt2)
	(t3) edge[out = 0, in = 180, looseness = 1.2] node[index label]{1} (uu2)
	(uu2) edge[out = 15, in = -90, looseness = 1.2] (t');
	\end{tikzpicture}

==> (inline-33) <==
\begin{tikzpicture}[construction]\footnotesize
		\node[termrep] (a) {$(A \wedge B) \vee B$};
		\node[constructorNE = \texttt{disj}, below = 0.5cm of a] (ac) {};
		\node[termrep,below left = 0.5cm and 0.0cm of ac](a1){$A \wedge B$};
		\node[termrep,below right = 2.1cm and 0.1cm of ac](a2){$B$};
		\node[constructor = \texttt{conj}, below = 0.5cm of a1](ac1){};
		\node[termrep, below left = 0.6cm and 0.1cm of ac1](a11){$A$};
		\path[->] (ac) edge (a)
		(a1) edge[out = 75, in = -150] node[index label]{$1$} (ac)
		(a2) edge[out = 85, in = -60] node[index label]{$2$} (ac);
		\path[->] (ac1) edge (a1)
		(a11) edge[out = 90, in = -120] node[index label]{$1$} (ac1)
		(a2) edge[out = 115, in = -15] node[index label]{$2$} (ac1);
		\node[termrep, right = 2.1cm of a] (x) {$(A \wedge B) \vee B$};
		\node[constructorNE = \texttt{disj}, below = 0.5cm of x] (xc) {};
		\node[termrep,below left = 0.5cm and 0.0cm of xc](t){$A \wedge B$};
		\node[termrep,below right = 0.5cm and 0.3cm of xc](tx2){$B$};
		\node[constructor = \texttt{conj}, below = 0.5cm of t](u){};
		\node[termrep, below left = 0.5cm and 0.2cm of u](t1){$A$};
		\node[termrep, below right = 0.5cm and 0.2cm of u](t3){$B$};
		\path[->] (xc) edge (x)
		(t) edge[out = 75, in = -150] node[index label]{$1$} (xc)
		(tx2) edge[out = 105, in = -30] node[index label]{$2$} (xc);
		\path[->] (u) edge (t)
		(t1) edge[out = 85, in = -150] node[index label]{$1$} (u)
		(t3) edge[out = 95, in = -30] node[index label]{$2$} (u);
		\node[termrep, right = 2.5cm of x] (x') {$(A \wedge B) \vee B$};
		\node[constructorNE = \texttt{infixApply}, below = 0.5cm of x'] (xc') {};
		\node[termrep,below left = 0.4cm and 0.1cm of xc'] (t'){$A \wedge B$};
		\node[termrep, below right = 0.6cm and -0.2cm of xc'](tx1'){$\vee$};
		\node[termrep,below right = 0.4cm and 0.5cm of xc'](tx2'){$B$};
		\node[constructor = \texttt{infixApply}, below = 0.5cm of t'](u'){};
		\node[termrep, below left = 0.5cm and 0.3cm of u'](t1'){$A$};
		\node[termrep, below right = 0.6cm and -0.2cm of u'](t2'){$\wedge$};
		\node[termrep, below right = 0.5cm and 0.4cm of u'](t3'){$B$};
		\path[->] (xc') edge (x')
		(t') edge[out = 75, in = -150] node[index label]{$1$} (xc')
		(tx1') edge[bend right = 5] node[index label]{$2$} (xc')
		(tx2') edge[out = 105, in = -30] node[index label]{$3$} (xc');
		\path[->] (u') edge (t')
		(t1') edge[out = 75, in = -150] node[index label]{$1$} (u')
		(t2') edge[bend right = 5] node[index label]{$2$} (u')
		(t3') edge[out = 105, in = -30] node[index label]{$3$} (u');
		\node[termrep, right = 3cm of x'] (x'') {$(A \wedge B) \vee B$};
		\node[constructorNE = \texttt{infixApply}, below = 0.4cm of x''] (xc'') {};
		\node[termrep,below left = 0.0cm and 0.3cm of xc''] (t''){$(A \wedge B)$};
		\node[termrep, below right = 0.6cm and -0.3cm of xc''](tx1''){$\vee$};
		\node[termrep,below right = 0.4cm and 0.5cm of xc''](tx2''){$B$};
		\node[constructor = \texttt{bracket},below = 0.4cm of t''] (c''){};
		\node[termrep,below left = 0.3cm and 0.6cm of c''] (tp1''){$($};
		\node[termrep,below = 0.55cm of c''] (tp2''){$A \wedge B$};
		\node[termrep,below right = 0.3cm and 0.6cm of c''] (tp3''){$)$};
		\node[constructor = \texttt{infixApply}, below = 0.4cm of tp2''](u''){};
		\node[termrep, below left = 0.4cm and 0.3cm of u''](t1''){$A$};
		\node[termrep, below right = 0.5cm and -0.2cm of u''](t2''){$\wedge$};
		\node[termrep, below right = 0.4cm and 0.4cm of u''](t3''){$B$};
		\path[->] (xc'') edge (x'')
		(t'') edge[out = 80, in = -180, looseness = 1.2] node[index label]{$1$} (xc'')
		(tx1'') edge[out = 90, in = -90] node[index label]{$2$} (xc'')
		(tx2'') edge[out = 105, in = -15] node[index label]{$3$} (xc'');
		\path[->] (c'') edge (t'')
		(tp1'') edge[out = 75, in = -150] node[index label]{$1$} (c'')
		(tp2'') edge node[index label]{$2$} (c'')
		(tp3'') edge[out = 105, in = -30] node[index label]{$3$} (c'');
		\path[->] (u'') edge (tp2'')
		(t1'') edge[out = 75, in = -150] node[index label]{$1$} (u'')
		(t2'') edge[bend right = 5] node[index label]{$2$} (u'')
		(t3'') edge[out = 105, in = -30] node[index label]{$3$} (u'');
		\end{tikzpicture}

==> (inline-34) <==
\begin{tikzpicture}[construction]\tt
	\node[typeW = {$\texttt{exp}$}] (t1) {};
	\node[constructorNW = \texttt{applyBinary}, below = 0.45cm of t1] (c1) {};
	\node[typeNW = {$\texttt{predicate}$}, below left = 0.3cm and 0.6cm of c1] (t11) {};
	\node[typeW = {object}, below right = 0.55cm and 0.3cm of c1] (t12) {};
	\node[typeNE = {object}, below right = 0.3cm and 0.9cm of c1] (t13) {};
	\path[->] (c1) edge (t1)
	(t11) edge[out = 60, in = -150] node[index label]{1} (c1)
	(t12) edge[out = 100, in = -60] node[index label]{2} (c1)
	(t13) edge[out = 115, in = -15] node[index label]{3} (c1);
	\node[typeE = {$\texttt{exp}$}, right = 6.4cm of t1] (t1') {};
	\node[constructorNE = \texttt{applyBinary}, below = 0.45cm of t1'] (c1') {};
	\node[typeNW = {$\texttt{predicate}$}, below left = 0.3cm and 0.5cm of c1'] (t11') {};
	\node[typeE = {object}, below left = 0.6cm and -0.1cm of c1'] (t12') {};
	\node[typeNE = {object}, below right = 0.3cm and 1cm of c1'] (t13') {};
	\path[->] (c1') edge (t1')
	(t11') edge[out = 75, in = -165] node[index label]{1} (c1')
	(t12') edge[out = 90, in = -105] node[index label]{2} (c1')
	(t13') edge[out = 115, in = -15] node[index label]{3} (c1');
	\node[constructorS = \texttt{$\simeq_{\texttt{R}}$}, below right = 0.3cm and 3.1cm of t1] (cc) {};
	\node[typeIE = \texttt{true}, above = 0.2cm of cc] (tt) {};
	\path[->, darkred, very thick, dashed] (cc) edge (tt)
	(t1) edge[out = 0, in = 180] node[index label]{1} (cc)
	(t1') edge[out = 180, in = 0] node[index label]{2} (cc);
	\node[constructorN = \texttt{R}, below left = 1.4cm and -0.2cm of cc] (cc1) {};
%	\node[typeIE = \texttt{true}, below = 0.3cm of cc1] (tt1) {};
	\path[->, darkblue, thick] %(cc1) edge (tt1)
	(t12) edge[out =-30, in = 180] node[index label]{1} (cc1)
	(cc1) edge[out = 0, in = 180] (t12');
	\node[constructorN = \texttt{R}, below right = 1.4cm and 1.8cm of cc] (cc2) {};
%	\node[typeIE = \texttt{true}, below = 0.3cm of cc2] (tt2) {};
	\path[->, darkblue, thick] %(cc2) edge (tt2)
	(t13) edge[out =0, in = 180] node[index label]{1} (cc2)
	(cc2) edge[out = 0, in = -105] (t13');
	\node[constructorN = \texttt{R}, below left = 1.4cm and 2.2cm of cc] (cc2) {};
%	\node[typeIE = \texttt{true}, below = 0.3cm of cc2] (tt2) {};
	\path[->, darkblue, thick] %(cc2) edge (tt2)
	(t11) edge[out =-90, in = 180] node[index label]{1} (cc2)
	(cc2) edge[out = 5, in = 180] (t11');
	\end{tikzpicture}

==> (inline-35) <==
\begin{tikzpicture}[construction]\tt
	\node[typeN = {\texttt{knowledge}}] (t1) {};
	\node[constructorNW = \texttt{insert}, below = 0.4cm of t1] (c1) {};
	\node[typeSW = {\texttt{exp}}, below left = 0.3cm and 0.0cm of c1] (t11) {};
	\node[typeNE = {\texttt{knowledge}}, below right = 0.3cm and 0.3cm of c1] (t12) {};
	\path[->] (c1) edge (t1)
	(t11) edge[out = 90, in = -120] node[index label]{1} (c1)
	(t12) edge[out = 100, in = -30] node[index label]{2} (c1);
	\node[typeN = {\texttt{knowledge}}, right = 4.0cm of t1] (t1') {};
	\node[constructorNE = \texttt{insert}, below = 0.4cm of t1'] (c1') {};
	\node[typeNW = {\texttt{exp}}, below left = 0.3cm and 0.3cm of c1'] (t11') {};
	\node[typeSE = {\texttt{knowledge}}, below right = 0.5cm and 0.0cm of c1'] (t12') {};
	\path[->] (c1') edge (t1')
	(t11') edge[out = 80, in = -150] node[index label]{1} (c1')
	(t12') edge[out = 90, in = -60] node[index label]{2} (c1');
	\node[constructorS = \texttt{$\simeq_{\texttt{R}}$}, below right = 0.0cm and 2.2cm of t1] (cc) {};
	\node[typeIW = \texttt{true}, above = 0.3cm of cc] (tt) {};
	\path[->, darkred, very thick, dashed] (cc) edge (tt)
	(t1) edge[out = 0, in = 180] node[index label]{1} (cc)
	(t1') edge[out = 180, in = 0] node[index label]{2} (cc);
	\node[constructorN = \texttt{$\simeq_{\texttt{R}}$}, below right = 1.4cm and 1.0cm of cc] (cc1) {};
	\node[typeIE = \texttt{true}, below = 0.2cm of cc1] (tt1) {};
	\path[->, darkblue, thick] (cc1) edge (tt1)
	(t12) edge[out =-0, in = 180, looseness = 0.9] node[index label]{1} (cc1)
	(t12') edge[out = -105, in = 0, looseness = 0.9] node[index label]{2} (cc1);
	
	\node[constructorN = \texttt{$\simeq_{\texttt{R}}$}, below left = 1.4cm and 1.2cm of cc] (cc2) {};
	\node[typeIE = \texttt{true}, below = 0.2cm of cc2] (tt2) {};
	\path[->, darkblue, thick] (cc2) edge (tt2)
	(t11) edge[out =-75, in = 180] node[index label]{1} (cc2)
	(t11') edge[out =-180, in = 0] node[index label]{2} (cc2);
\end{tikzpicture}\hfill
\begin{tikzpicture}[construction]\tt
	\node[typeN = {\texttt{knowledge}}] (t1) {};
	\node[constructorNW = \texttt{insert}, below = 0.4cm of t1] (c1) {};
	\node[typeSW = {\texttt{exp}}, below left = 0.5cm and 0.0cm of c1] (t11) {};
	\node[typeNE = {\texttt{knowledge}}, below right = 0.3cm and 0.3cm of c1] (t12) {};
	\path[->] (c1) edge (t1)
	(t11) edge[out = 90, in = -120] node[index label]{1} (c1)
	(t12) edge[out = 100, in = -30] node[index label]{2} (c1);
	\node[typeN = {\texttt{knowledge}}, right = 4.0cm of t1] (t1') {};
	\node[constructorNE = \texttt{insert}, below = 0.4cm of t1'] (c1') {};
	\node[typeNW = {\texttt{exp}}, below left = 0.3cm and 0.3cm of c1'] (t11') {};
	\node[typeSE = {\texttt{knowledge}}, below right = 0.5cm and 0.0cm of c1'] (t12') {};
	\path[->] (c1') edge (t1')
	(t11') edge[out = 80, in = -150] node[index label]{1} (c1')
	(t12') edge[out = 90, in = -60] node[index label]{2} (c1');
	\node[constructorS = \texttt{$\simeq_{\texttt{R}}$}, below right = 0.0cm and 2.2cm of t1] (cc) {};
	\node[typeIW = \texttt{$f(v_1,v_2)$}, above = 0.3cm of cc] (tt) {};
	\path[->, darkred, very thick, dashed] (cc) edge (tt)
	(t1) edge[out = 0, in = 180] node[index label]{1} (cc)
	(t1') edge[out = 180, in = 0] node[index label]{2} (cc);
	\node[constructorN = \texttt{$\simeq_{\texttt{R}}$}, below right = 1.4cm and 1.0cm of cc] (cc1) {};
	\node[typeIE = \texttt{$v_1$}, below = 0.2cm of cc1] (tt1) {};
	\path[->, darkblue, thick] (cc1) edge (tt1)
	(t12) edge[out =-0, in = 180, looseness = 0.9] node[index label]{1} (cc1)
	(t12') edge[out = -105, in = 0, looseness = 0.9] node[index label]{2} (cc1);
	
	\node[constructorN = \texttt{$\simeq_{\texttt{R}}$}, below left = 1.4cm and 1.2cm of cc] (cc2) {};
	\node[typeIE = \texttt{$v_2$}, below = 0.2cm of cc2] (tt2) {};
	\path[->, darkblue, thick] (cc2) edge (tt2)
	(t11) edge[out =-75, in = 180] node[index label]{1} (cc2)
	(t11') edge[out =-180, in = 0] node[index label]{2} (cc2);
\end{tikzpicture}
%\begin{tikzpicture}[construction]\tt
%	\node[typeW = {$\texttt{knowledge}$}] (t1) {};
%	\node[constructorNW = \texttt{insert}, below = 0.5cm of t1] (c1) {};
%	\node[typeNW = {$\texttt{exp}$}, below left = 0.5cm and 0.3cm of c1] (t11) {};
%	\node[typeS = {\texttt{knowledge}}, below right = 0.3cm and 0.5cm of c1] (t12) {};
%	%
%	\path[->] (c1) edge (t1)
%	(t11) edge[out = 90, in = -150] node[index label]{1} (c1)
%	(t12) edge[out = 105, in = -15] node[index label]{2} (c1);
%	%
%	\node[typeE = {$\texttt{knowledge}$}, right = 5.6cm of t1] (t1') {};
%	%
%	\node[constructorS = \texttt{$\simeq_{\texttt{R}}$}, below right = 0.1cm and 2.2cm of t1] (cc) {};
%	\node[typeIE = \texttt{true}, above = 0.3cm of cc] (tt) {};
%	\path[->, darkred, very thick, dashed] (cc) edge (tt)
%	(t1) edge[out = 0, in = 180] node[index label]{1} (cc)
%	(t1') edge[out = 180, in = 0] node[index label]{2} (cc);
%	%
%	\node[constructorN = \texttt{$\simeq_{\texttt{R}}$}, below right = 0.4cm and 0.9cm of cc] (cc1) {};
%	\node[typeIE = \texttt{true}, below = 0.3cm of cc1] (tt1) {};
%	\path[->, darkblue, thick] (cc1) edge (tt1)
%	(t12) edge[out =-0, in = 180, looseness = 0.9] node[index label]{1} (cc1)
%	(t1') edge[out = -105, in = 0, looseness = 1] node[index label]{2} (cc1);
%	%
%	%	\node[constructorN = \texttt{$\simeq_{\texttt{R}}$}, below left = 1.8cm and 2.8cm of cc] (cc2) {};
%	%	\node[typeIE = \texttt{true}, below = 0.3cm of cc2] (tt2) {};
%	%	\path[->, darkblue] (cc2) edge (tt2)
%	%	(t11) edge[out =-90, in = 180] node[index label]{1} (cc2)
%	%	(t11') edge[out =-180, in = 5] node[index label]{2} (cc2);
%\end{tikzpicture}

==> (inline-36) <==
\begin{tikzpicture}[construction]
		\node[termrep] (ta) {\geometricA};
		\node[constructorN = {\texttt{addCircle}}, left = 0.8cm of ta, yshift = -0.1cm] (ca) {};
		\node[termrep, left = 1cm of ca] (tc) {\geometricB};
		\node[termrep, below left = 0.65cm and 0.2cm of ca] (tp) {\footnotesize$(7.8,2.6)$};
		\node[termrep, below right = 0.7cm and 0cm of ca] (tr) {\footnotesize$2.6$};
		\node[constructorS = {\texttt{rotate}}, below right = 1.2cm and 1.1cm of ta] (cr) {};
		\node[termrep, right = 1cm of cr,yshift = 0.4cm] (taa) {\geometricC};
		\node[termrep, above left = -0.2cm and 1.2cm of cr] (taaa) {\footnotesize$135^{\circ}$};
		\node[termrep, above = 0.6cm of cr] (taab) {\footnotesize$(4,3.5)$};
		\node[constructorN = {\texttt{rotate}}, right = 1.1cm of ta, yshift = 0.2cm] (crr) {};
		\node[termrep, right = 1.2cm of crr, yshift = -0.1cm] (taaa') {\footnotesize$225^{\circ}$};
		\path[->] (ca) edge ([yshift = -0.1cm]ta.west)
			  (tc) edge[out = 0, in = 180] node[index label]{1} (ca)
			  (tp) edge[out = 60, in = -120] node[index label]{2} (ca)
			  (tr) edge[out = 90, in = -60] node[index label]{3} (ca)
			  (ta) edge[out = -45, in = 135] node[index label]{1} (cr)
			  (taab) edge[out = -90, in = 90]  node[index label]{2} (cr)
			  (taaa) edge[out = -0, in = 180]  node[index label]{3} (cr)
			  (cr) edge ([yshift = -0.4cm]taa.west)
			  (taa) edge[out = 130, in = -45] node[index label]{1} (crr)
			  (taaa') edge[out = 180, in = 0] node[index label]{3} (crr)
			  (taab) edge node[index label]{2} (crr)
			  (crr) edge ([yshift = 0.2cm]ta.east);
	\end{tikzpicture}
\begin{tikzpicture}[construction]\small
		\node[termrep] (t) {$\texttt{mortal(Socrates)} \wedge \texttt{mortal(I)}$};
		\node[constructorS = \texttt{conj intro}, below = 0.5cm of t] (c) {};
		\node[termrep, below left = -0.65cm and 2.5cm of c] (t1) {$\texttt{mortal(Socrates)}$};
		\node[constructor = \texttt{modus ponens}, below = 0.5cm of t1] (c1) {};
		\node[termrep, below left = 0.85cm and 0.4cm of c1] (t11) {$\texttt{man(Socrates)}$};
		\node[termrep, below right = 0.3cm and -1.4cm of c1] (t12) {$\texttt{man(Socrates)} \longrightarrow \texttt{mortal(Socrates)}$};
		\node[constructor = \texttt{specify}, below = 0.5cm of t12, xshift = 0.2cm] (c12) {};
		\node[termrep, below left = 0.1cm and 1cm of c12] (t122) {$\texttt{Socrates}$};
		\node[termrep, below right = -0.65cm and 2.5cm of c] (t2) {$\texttt{mortal(I)}$};
		\node[constructorNE = \texttt{modus ponens}, below = 0.5cm of t2] (c2) {};
		\node[termrep, below left = 0.85cm and 0.3cm of c2] (t21) {$\texttt{man(I)}$};
		\node[termrep, below right = 0.3cm and -0.8cm of c2] (t22) {$\texttt{man(I)} \longrightarrow \texttt{mortal(I)}$};
		\node[constructorNE = \texttt{specify}, below = 0.5cm of t22, xshift = -0.2cm] (c22) {};
		\node[termrep, below right = 0.1cm and 1cm of c22] (t222) {$\texttt{I}$};
		\node[termrep, below right = -0.0cm and 1.1cm of c12] (t121) {$\forall x\; \texttt{man}(x) \longrightarrow \texttt{mortal}(x)$};
		\path[->] (c) edge (t)
				 (t1) edge[out = 0, in = 180] node[index label]{1} (c)
				 (t2) edge[out = 180, in = 0] node[index label]{2} (c)
				 (c1) edge (t1)
				 (t11) edge[out = 90, in = -170, looseness = 1.4] node[index label]{1} (c1)
				 ([xshift=0.2cm]t12.north) edge[out = 95, in = -5, looseness = 0.9] node[index label]{2} (c1)
				 (c2) edge (t2)
				 (t21.north) edge[out = 90, in = -170, looseness = 1.4] node[index label]{1} (c2)
				 ([xshift=-0.2cm]t22.north) edge[out = 95, in = -5, looseness = 1.4] node[index label]{2} (c2)
				 (c12) edge ([xshift=0.2cm]t12.south)
				 (c22) edge ([xshift=-0.2cm]t22.south)
				 (t121) edge[out = 180, in = -30] node[index label]{1} (c12)
				 (t121) edge[out = 0, in = -150] node[index label]{1} (c22)
				 (t122) edge[out = 0, in = -150] node[index label]{2} (c12)
				 (t222) edge[out = 180, in = -30] node[index label]{2} (c22);
	\end{tikzpicture}

==> (inline-37) <==
\begin{tikzpicture}
	\node[] (s1) {%
		\adjustbox{minipage = 4cm, valign = center}{%
			$\pi$:\\[-1ex]
			\begin{tikzpicture}[construction]\footnotesize
			\node[typeE = \texttt{setExp}] (t) {};
			\node[constructor = \texttt{infixOp}, below = 0.5cm of t] (c) {};
			\node[typeS = \texttt{setExp}, below left = 0.6cm and 0.7cm of c] (t1) {};
			\node[typeS = \texttt{binOp}, below = 0.6cm of c] (t2) {};
			\node[typeS = \texttt{setExp}, below right = 0.6cm and 0.7cm of c] (t3) {};
			\path[->] (c) edge (t)
			(t1) edge[out = 90-15, in = -90-60] node[index label]{1} (c)
			(t2) edge[out = 90, in = -90] node[index label]{2} (c)
			(t3) edge[out = 90+15, in = -90+60] node[index label]{3} (c);
			\coordinate[above left = 0.075cm and 0.4cm of t1] (a1);
			\coordinate[above right = 0.075cm and 0.4cm of t3] (a2);
			\coordinate[below right = 0.35cm and 0.4cm of t3] (a3);
			\coordinate[below left = 0.35cm and 0.4cm of t1] (a4);
			\draw[thick, rounded corners = 5, draw = black!30] (a1) -- node[above right = -0.1cm and 1cm]{\large$\antecedentN{\pi}$} (a2) -- (a3) -- (a4) -- cycle;
			\coordinate[above left = 1.85cm and 0.5cm of t1] (a1');
			\coordinate[above right = 1.85cm and 0.5cm of t3] (a2');
			\coordinate[below right = 0.45cm and 0.5cm of t3] (a3');
			\coordinate[below left = 0.45cm and 0.5cm of t1] (a4');
			\draw[thick, rounded corners = 7, draw = black!30] (a1') --node[above right = -0.1cm and 1cm]{\large$\consequentN{\pi}$} (a2') -- (a3') --  (a4') -- cycle;
			%		\node[above left = -0.22cm and 0.6cm of t] (node name) {\large$\consequent$};
			\end{tikzpicture}}};
	\node[below = 1cm of s1] (s2) {%
		\adjustbox{minipage = 4cm, valign = center}{%
			$\rho$:\\[0.1cm]
			\scalebox{\myscale}{\begin{tikzpicture}[construction]
			\node[type = \texttt{B}] (t) {};
			\coordinate[above left = 0.2cm and 0.2cm of t] (x1);
			\coordinate[above right = 0.2cm and 0.4cm of t] (x2);
			\coordinate[below right = 0.35cm and 0.4cm of t] (x3);
			\coordinate[below left = 0.35cm and 0.2cm of t] (x4);
			\draw[very thick, rounded corners = 7, draw = black!30] (x1) -- (x2) -- node[xshift = 0.35cm, yshift = 0.2cm]{\large$\consequentN{\rho}$} (x3) -- (x4) -- cycle;
			\end{tikzpicture}}}};
	\node[below = 1cm of s2] (s3) {%
		\adjustbox{minipage = 4cm, valign = center}{%
			$\sigma$:\\[0.1cm]
			\begin{tikzpicture}[construction]
			\node[type = \texttt{union}] (t) {};
			\coordinate[above left = 0.2cm and 0.2cm of t] (x1);
			\coordinate[above right = 0.2cm and 0.85cm of t] (x2);
			\coordinate[below right = 0.35cm and 0.85cm of t] (x3);
			\coordinate[below left = 0.35cm and 0.2cm of t] (x4);
			\draw[very thick, rounded corners = 7, draw = black!30] (x1) -- (x2) -- node[xshift = 0.35cm]{\large$\consequentN{\sigma}$} (x3) -- (x4) --  cycle;
			\end{tikzpicture}}};
	\node[right = 0.0cm of s1, yshift = 0.2cm] (p1) {%
		\adjustbox{minipage = 4cm, valign = center}{%
			\begin{tikzpicture}[construction, anchor = center]
			\node[typeE = \texttt{setExp}] (t) {};
			\node[constructor = \texttt{infixOp}, below = 0.4cm of t] (c) {};
			\node[typepos = {\texttt{setExp}}{-120}{0.2cm}, below left = 0.3cm and 0.7cm of c] (t1) {};
			\node[typeS = \texttt{union}, below left = 0.5cm and -0.1cm of c] (t2) {};
			\node[typeE = \texttt{setExp}, below right = 0.6cm and 0.4cm of c] (t3) {};
			\path[->] (c) edge (t)
			(t1) edge[out = 75, in = -165] node[index label]{1} (c)
			(t2) edge[out = 90, in = -100] node[index label]{2} (c)
			(t3) edge[out = 90, in = -30] node[index label]{3} (c);
			\node[constructorpos = {\texttt{infixOp}}{22}{0.48cm}, below = 0.5cm of t3] (c3) {};
			\node[typeS = \texttt{var}, below left = 0.4cm and 0.5cm of c3] (t31) {};
			\node[typeS = \texttt{binOp}, below = 0.5cm of c3] (t32) {};
			\node[typeS = \texttt{B}, below right = 0.4cm and 0.5cm of c3] (t33) {};
			\path[->] (c3) edge (t3)
			(t31) edge[out = 75, in = -150] node[index label]{1} (c3)
			(t32) edge node[index label]{2} (c3)
			(t33) edge[out = 105, in = -30] node[index label]{3} (c3);
			\coordinate[above left = 0.1cm and 0.9cm of t] (x1);
			\coordinate[above right = 0.1cm and 1.1cm of t] (x2);
			\coordinate[above right = 1.4cm and 0.3cm of t33] (x3);
			\coordinate[below right = 0.5cm and 0.3cm of t33] (x4);
			\coordinate[below left = 0.5cm and 1cm of t31] (x5);
			\coordinate[below left = 0.1cm and 0.65cm of t1] (x6);
			\draw[thick, rounded corners = 7] (x1) -- (x2) -- node[xshift = 0.2cm, yshift = 0.3cm]{\large$\goa_1$} (x3) -- (x4) -- (x5) -- (x6) -- cycle;
			\end{tikzpicture}}};
	\node[below right = -2.4cm and 2.4cm of p1] (p2) {%
		\adjustbox{minipage = 4.0cm, valign = center}{%
			\begin{tikzpicture}[construction, anchor = center]
			\node[typeE = \texttt{setExp}] (t) {};
			\node[constructor = \texttt{infixOp}, below = 0.4cm of t] (c) {};
			\node[typepos = {\texttt{setExp}}{-120}{0.2cm}, below left = 0.3cm and 0.7cm of c] (t1) {};
			\node[typeS = \texttt{union}, below left = 0.5cm and -0.1cm of c] (t2) {};
			\node[typeE = \texttt{setExp}, below right = 0.6cm and 0.4cm of c] (t3) {};
			\path[->] (c) edge (t)
			(t1) edge[out = 75, in = -165] node[index label]{1} (c)
			(t2) edge[out = 90, in = -100] node[index label]{2} (c)
			(t3) edge[out = 90, in = -30] node[index label]{3} (c);
			\node[constructorpos = {\texttt{infixOp}}{22}{0.48cm}, below = 0.5cm of t3] (c3) {};
			\node[typeS = \texttt{var}, below left = 0.4cm and 0.5cm of c3] (t31) {};
			\node[typeS = \texttt{binOp}, below = 0.5cm of c3] (t32) {};
			\node[typeS = \texttt{B}, below right = 0.4cm and 0.5cm of c3] (t33) {};
			\path[->] (c3) edge (t3)
			(t31) edge[out = 75, in = -150] node[index label]{1} (c3)
			(t32) edge node[index label]{2} (c3)
			(t33) edge[out = 105, in = -30] node[index label]{3} (c3);
			\coordinate[above left = 0.1cm and 0.0cm of t1] (x1);
			\coordinate[above right = 0.1cm and 1cm of t3] (x2);
			\coordinate[above right = 0.7cm and 0.4cm of t33] (x3);
			\coordinate[below right = 0.5cm and 0.4cm of t33] (x4);
			\coordinate[below left = 0.5cm and 0.8cm of t31] (x5);
			\coordinate[below left = 0.05cm and 0.65cm of t1] (x6);
			\draw[thick, rounded corners = 7] (x1) -- node[pos = 0.9, yshift = 0.25cm]{\large$\goa_2$} (x2) -- (x3) -- (x4) -- (x5) -- (x6) -- cycle;
			\end{tikzpicture}}};
	\node[below left = -1.6cm and 2.9cm of p2] (p3) {%
		\adjustbox{minipage = 4.1cm, valign = center}{%
			\begin{tikzpicture}[construction, anchor = center]
			\node[typeE = \texttt{setExp}] (t) {};
			\node[constructor = \texttt{infixOp}, below = 0.4cm of t] (c) {};
			\node[typepos = {\texttt{setExp}}{-120}{0.2cm}, below left = 0.3cm and 0.7cm of c] (t1) {};
			\node[typeS = \texttt{union}, below left = 0.5cm and -0.1cm of c] (t2) {};
			\node[typeE = \texttt{setExp}, below right = 0.6cm and 0.4cm of c] (t3) {};
			\path[->] (c) edge (t)
			(t1) edge[out = 75, in = -165] node[index label]{1} (c)
			(t2) edge[out = 90, in = -100] node[index label]{2} (c)
			(t3) edge[out = 90, in = -30] node[index label]{3} (c);
			\node[constructorpos = {\texttt{infixOp}}{22}{0.48cm}, below = 0.5cm of t3] (c3) {};
			\node[typeS = \texttt{var}, below left = 0.4cm and 0.5cm of c3] (t31) {};
			\node[typeS = \texttt{binOp}, below = 0.5cm of c3] (t32) {};
			\node[typeS = \texttt{B}, below right = 0.4cm and 0.5cm of c3] (t33) {};
			\path[->] (c3) edge (t3)
			(t31) edge[out = 75, in = -150] node[index label]{1} (c3)
			(t32) edge node[index label]{2} (c3)
			(t33) edge[out = 105, in = -30] node[index label]{3} (c3);
			\coordinate[above left = 0.1cm and 0.0cm of t3] (x1);
			\coordinate[above right = 0.1cm and 1cm of t3] (x2);
			\coordinate[above right = 0.8cm and 0.4cm of t33] (x3);
			\coordinate[below right = 0.5cm and 0.4cm of t33] (x4);
			\coordinate[below left = 0.5cm and 0.2cm of t31] (x5);
			\coordinate[above left = 0.1cm and 0.2cm of t31] (x6);
			\draw[thick, rounded corners = 7] (x1) --node[pos = 0.9, yshift = 0.25cm]{\large$\goa_3$} (x2) -- (x3) -- (x4) -- (x5) -- (x6) -- cycle;
			\end{tikzpicture}}};
	\node[below right = -2.2cm and 2.9cm of p3] (p4) {%
		\adjustbox{minipage = 4.1cm, valign = center}{%
			\begin{tikzpicture}[construction, anchor = center]
			\node[typeE = \texttt{setExp}] (t) {};
			\node[constructor = \texttt{infixOp}, below = 0.4cm of t] (c) {};
			\node[typepos = {\texttt{setExp}}{-120}{0.2cm}, below left = 0.3cm and 0.7cm of c] (t1) {};
			\node[typeS = \texttt{union}, below left = 0.5cm and -0.1cm of c] (t2) {};
			\node[typeE = \texttt{setExp}, below right = 0.6cm and 0.4cm of c] (t3) {};
			\path[->] (c) edge (t)
			(t1) edge[out = 75, in = -165] node[index label]{1} (c)
			(t2) edge[out = 90, in = -100] node[index label]{2} (c)
			(t3) edge[out = 90, in = -30] node[index label]{3} (c);
			\node[constructorpos = {\texttt{infixOp}}{22}{0.48cm}, below = 0.5cm of t3] (c3) {};
			\node[typeS = \texttt{var}, below left = 0.4cm and 0.5cm of c3] (t31) {};
			\node[typeS = \texttt{binOp}, below = 0.5cm of c3] (t32) {};
			\node[typeS = \texttt{B}, below right = 0.4cm and 0.5cm of c3] (t33) {};
			\path[->] (c3) edge (t3)
			(t31) edge[out = 75, in = -150] node[index label]{1} (c3)
			(t32) edge node[index label]{2} (c3)
			(t33) edge[out = 105, in = -30] node[index label]{3} (c3);
			\coordinate[above left = 0.1cm and 0.0cm of t3] (x1);
			\coordinate[above right = 0.1cm and 1cm of t3] (x2);
			\coordinate[above right = 0.8cm and 0.4cm of t33] (x3);
			\coordinate[below right = 0.5cm and 0.4cm of t33] (x4);
			\coordinate[below left = 0.5cm and 0.2cm of t31] (x5);
			\coordinate[above left = 0.1cm and 0.2cm of t31] (x6);
			\draw[thick, rounded corners = 7] (x1) -- node[pos = 0.9, yshift = 0.25cm]{\large$\goa_4$} (x2) -- (x3) -- (x4) -- (x5) -- (x6) -- cycle;
			\coordinate[above left = 0.1cm and 0.3cm of t31] (y1);
			\coordinate[above right = 0.1cm and 0.5cm of t33] (y2);
			\coordinate[below right = 0.6cm and 0.5cm of t33] (y3);
			\coordinate[below left = 0.6cm and 0.3cm of t31] (y4);
			\draw[thick, rounded corners = 9] (y1) -- (y2) -- (y3) -- (y4) -- node[xshift = -0.25cm]{\large$\assump_4$} cycle;
			\end{tikzpicture}}};
	\node[below left = -1.9cm and 2.0cm of p4] (p5) {%
		\adjustbox{minipage = 4.1cm, valign = center}{%
			\begin{tikzpicture}[construction, anchor = center]
			\node[typeE = \texttt{setExp}] (t) {};
			\node[constructor = \texttt{infixOp}, below = 0.4cm of t] (c) {};
			\node[typepos = {\texttt{setExp}}{-120}{0.2cm}, below left = 0.2cm and 0.8cm of c] (t1) {};
			\node[typeS = \texttt{union}, below left = 0.6cm and 0.1cm of c] (t2) {};
			\node[typeE = \texttt{setExp}, below right = 0.6cm and 0.4cm of c] (t3) {};
			\path[->] (c) edge (t)
			(t1) edge[out = 75, in = -165] node[index label]{1} (c)
			(t2) edge[out = 90, in = -100] node[index label]{2} (c)
			(t3) edge[out = 90, in = -30] node[index label]{3} (c);
			\node[constructorpos = {\texttt{infixOp}}{22}{0.48cm}, below = 0.5cm of t3] (c3) {};
			\node[typeS = \texttt{var}, below left = 0.4cm and 0.5cm of c3] (t31) {};
			\node[typeS = \texttt{binOp}, below = 0.5cm of c3] (t32) {};
			\node[typeS = \texttt{B}, below right = 0.4cm and 0.5cm of c3] (t33) {};
			\path[->] (c3) edge (t3)
			(t31) edge[out = 75, in = -150] node[index label]{1} (c3)
			(t32) edge node[index label]{2} (c3)
			(t33) edge[out = 105, in = -30] node[index label]{3} (c3);
			
			\coordinate[above left = 0.1cm and 0.0cm of t3] (x1);
			\coordinate[above right = 0.1cm and 1cm of t3] (x2);
			\coordinate[above right = 0.8cm and 0.4cm of t33] (x3);
			\coordinate[below right = 0.5cm and 0.4cm of t33] (x4);
			\coordinate[below left = 0.5cm and 0.2cm of t31] (x5);
			\coordinate[above left = 0.1cm and 0.2cm of t31] (x6);
			\draw[thick, rounded corners = 7] (x1) -- node[pos = 0.85, yshift = 0.25cm]{\large$\goa_5$} (x2) -- (x3) -- (x4) -- (x5) -- (x6) -- cycle;
			\coordinate[above left = 0.15cm and 0.1cm of t3] (y1);
			\coordinate[above right = 0.7cm and 0.9cm of t3] (y2);
			\coordinate[above right = 0.2cm and 1.31cm of t3] (y3);
			\coordinate[below right = 0.6cm and 0.5cm of t33] (y4);
			\coordinate[below left = 0.6cm and 0.3cm of t31] (y5);
			\coordinate[above left = 0.15cm and 0.3cm of t31] (y6);
			\draw[thick, rounded corners = 8] (y1) -- (y2) -- (y3) -- (y4) -- (y5) --node[xshift = -0.25cm]{\large$\assump_5$} (y6) --  cycle;
			\end{tikzpicture}

==> (inline-38) <==
\begin{tikzpicture}[construction]
			\node[typeN = {\texttt{formula}}] (t) {};
			\node[constructorNW = {\texttt{infixLogOp}},below = 0.5cm of t] (c) {};
			\node[typepos = {\texttt{formula}}{150}{0.42cm}, below left = 0.4cm and 0.5cm of c] (t1) {};
			\node[typeS = {\texttt{and}}, below left = 0.5cm and -0.2cm of c] (t2) {};
			\node[typeS = {\texttt{formula}}, below right = 0.4cm and 0.6cm of c] (t3) {};
			\path[->] (c) edge (t) 
			(t1) edge[out = 60, in = -165] node[index label]{1} (c) 
			(t2) edge[out = 90, in = -95] node[index label]{2} (c) 
			(t3) edge[out = 105, in = -15] node[index label]{3} (c);
			
			\node[typeN = {\texttt{diagram}}, right = 5cm of t] (t') {};
			
			\node[constructorS = {{\texttt{depict}}}, below right = -0.1cm and 2.6cm of t] (cc) {};
			\path[->,dashed,thick,darkred] (t) edge[out = 0, in = 180] node[index label, pos = 0.5]{1} (cc) (cc) edge (t');
			
			\node[constructorS = {{\texttt{depict}}}, below left = 1.8cm and 0.4cm of cc] (cc') {};
			\path[->,thick,darkblue] (t1) edge[out=-75,in=180] node[index label, pos = 0.5]{1} (cc') (cc') edge (t');
			
			\node[constructorS = {{\texttt{depict}}}, below right = 1.2cm and 1.1cm of cc] (cc'') {};
			\path[->,thick,darkblue] (t3) edge[out=-0,in=180] node[index label, pos = 0.5]{1} (cc'') (cc'') edge (t');
			\coordinate[above left = 0.4cm and 0.8cm of t] (a1);
			\coordinate[above right = 0.4cm and 0.6cm of t] (a2);
			\coordinate[above right = 0.4cm and 0.5cm of t3] (a3);
			\coordinate[below right = 0.5cm and 0.5cm of t3] (a4);
			\coordinate[below left = 0.5cm and 1.1cm of t1] (a5);
			\coordinate[above left = 0.6cm and 1.1cm of t1] (a6);
			\draw[thick, rounded corners = 5, draw = black!30] (a1) -- (a2) -- (a3) -- (a4) -- (a5) -- (a6) -- node[left = -0.08cm, yshift = 0.15cm]{\large$\contextGraph_1$} cycle;
			\coordinate[above left = 0.4cm and 0.6cm of t'] (a1');
			\coordinate[above right = 0.4cm and 0.6cm of t'] (a2');
			\coordinate[below right = 0.3cm and 0.6cm of t'] (a3');
			\coordinate[below left = 0.3cm and 0.6cm of t'] (a4');
			\draw[thick, rounded corners = 7, draw = black!30] (a1') -- (a2') -- node[xshift = 0.3cm, yshift = 0.0cm]{\large$\contextGraph_2$} (a3') -- (a4') -- cycle;
			\node[below right = -0.1cm and 0.8cm of cc'] () {\large\textcolor{darkblue}{$\assump$}};
			\node[above left = 0.1cm and 0.0cm of cc] () {\large\textcolor{darkred}{$\goa$}};
			%				\coordinate[above left = 0.2cm and 1cm of t1] (a1);
			%				\coordinate[above right = 0.2cm and 1cm of t1] (a1a);
			%				\coordinate[above right = 0.2cm and 1cm of t1] (a1b);
			%				\coordinate[above left = 0.2cm and 1cm of t3] (a1c);
			%				\coordinate[above left = 0.2cm and 1cm of t3] (a1d);
			%				\coordinate[above right = 0.2cm and 1cm of t3] (a2);
			%				\coordinate[above left = 0.4cm and 0.4cm of t'] (a3);
			%				\coordinate[above right = 0.4cm and 0.6cm of t'] (a4);
			%				\coordinate[below right = 0.6cm and 0.6cm of t'] (a5);
			%				\coordinate[below right = 0.4cm and 2cm of cc'] (a6);
			%				\coordinate[below left = 0.4cm and 2cm of cc'] (a7);
			%				\coordinate[below left = 0.4cm and 1cm of t1] (a8);
			%				\draw[thick, rounded corners = 5, draw = black!30] (a1) -- (a1a) -- (a1b) -- (a2) -- (a3) -- (a4) -- (a5) -- (a6) -- (a7) -- (a8) -- node[left = -0.08cm, yshift = 0.15cm]{\large$\assump$} cycle;
			%				\coordinate[above left = 1.8cm and 1.4cm of t1] (a1');
			%				\coordinate[above right = 1.8cm and 0.3cm of t3] (a2');
			%				\coordinate[below right = 0.45cm and 0.3cm of t3] (a3');
			%				\coordinate[below left = 0.45cm and 1.4cm of t1] (a4');
			%				\draw[thick, rounded corners = 7, draw = black!30] (a1') -- (a2') -- (a3') -- (a4') -- node[left = -0.05cm, yshift = 1.0cm]{\large$\goa$} cycle;
		\end{tikzpicture}
\begin{tikzpicture}[construction]
\node[typeN = {formula}] (t) {};

\node[typeN = {\texttt{diagram}}, right = 5cm of t] (t') {};
\node[constructorNE = {\texttt{addCurve}},below = 0.4cm of t'] (c') {};
\node[typeSW = {\texttt{diagram}}, below left = 0.2cm and 0.8cm of c'] (t1') {};
\node[typeS = {\texttt{label}}, below left = 0.4cm and 0.2cm of c'] (t2') {};
\node[typeS = {\texttt{region}}, below right = 0.4cm and 0.2cm of c'] (t3') {};
\node[type = {\texttt{region}}, below right = 0.2cm and 0.8cm of c'] (t4') {};
\path[->] (c') edge (t') 
(t1') edge[out = 75, in = -170] node[index label]{1} (c') 
(t2') edge[out = 85, in = -120] node[index label]{2} (c') 
(t3') edge[out = 95, in = -60] node[index label]{3} (c') 
(t4') edge[out = 105, in = -10] node[index label]{4} (c');

\node[constructorN = {\texttt{depict}}, right = 2.5cm of t] (cc) {};
\path[->,dashed,thick,darkred] (t) edge node[index label]{1} (cc) (cc) edge (t');

\node[constructorSW = {\texttt{depict}}, below left = 0.6cm and 0.2cm of cc] (cc') {};
\path[->,thick,darkblue] (t) edge[out=-30,in=165] node[index label]{1} (cc') (cc') edge (t1');
\end{tikzpicture}
\end{center}
\end{sch}

%\begin{center}
%\begin{tikzpicture}[construction]
%\node[typeN = {formula}] (t) {};
%\node[constructorNW = {\texttt{infixRel}},below = 0.4cm of t] (c) {};
%\node[typeNW = {setExp}, below left = 0.5cm and 0.5cm of c] (t1) {};
%\node[typeS = {\texttt{subset}}, below = 0.5cm of c] (t2) {};
%\node[typeNE = {setExp}, below right = 0.5cm and 0.54cm of c] (t3) {};
%\path[->] (c) edge (t) 
%(t1) edge (c) 
%(t2) edge (c) 
%(t3) edge (c);
%
%\node[typeN = {\texttt{diagram}}, right = 5cm of t] (t') {};
%
%\node[constructorN = {{\texttt{depict}}}, right = 2.5cm of t] (cc) {};
%\path[->,dashed,thick,darkred] (t) edge (cc) (cc) edge (t');
%
%\node[constructorSW = {\texttt{filter}}, below right = 2cm and 0cm of cc] (cc') {};
%\node[typeE = {\texttt{region}}, below right = 0.3cm and 0.1cm of cc'] (tt') {};
%\path[->,thick,darkblue] (t3) edge (cc') (t') edge (cc') (cc') edge (tt');
%
%\node[constructorSW = {\texttt{filter}}, below left = 2cm and 1.2cm of cc] (cc'') {};
%\node[typeSW = {\texttt{region}}, below right = 0.3cm and 0.1cm of cc''] (tt'') {};
%\path[->,thick,darkblue] (t1) edge (cc'') (t') edge (cc'') (cc'') edge (tt'');
%
%\node[constructorS = {\texttt{contained}}, below right = 0.0 and 0.9cm of tt''] (cc''') {};
%\path[->,thick,darkblue] (tt'') edge (cc''') (cc''') edge (tt');
%\end{tikzpicture}

==> (inline-39) <==
\begin{tikzpicture}[construction]
			\node[typeN = {\texttt{formula}}] (t) {};
			\node[constructorNW = {\texttt{infixRel}},below = 0.4cm of t] (c) {};
			\node[typepos = {\texttt{setExp}}{160}{0.42cm}, below left = 0.6cm and 0.4cm of c] (t1) {};
			\node[typepos = {\texttt{subset}}{-50}{0.21cm}, below = 0.5cm of c] (t2) {};
			\node[typeE = {$\eta$}, below right = 0.4cm and 0.5cm of c] (t3) {};
			\path[->] (c) edge (t) 
			(t1) edge[out = 85, in = -165] node[index label]{1} (c) 
			(t2) edge[out = 90, in = -90] node[index label]{2} (c) 
			(t3) edge[out = 105, in = -15] node[index label]{3} (c);
			
			\node[typeN = {\texttt{diagram}}, right = 4.5cm of t] (t') {};
			\node[constructorNE = {\texttt{addCurve}},below = 0.4cm of t'] (c') {};
			\node[typepos = {\texttt{diagram}}{155}{0.42cm}, below left = 0.3cm and 0.8cm of c'] (t1') {};
			\node[typeSW = {$\eta$}, below left = 0.5cm and 0.1cm of c'] (t2') {};
			\node[typepos = {\texttt{region}}{-30}{0.35cm}, below right = 0.7cm and 0.1cm of c'] (t3') {};
			\node[typepos = {\texttt{region}}{30}{0.35cm}, below right = 0.4cm and 0.8cm of c'] (t4') {};
			\path[->] (c') edge (t') 
			(t1') edge[out = 60, in = -175] node[index label]{1} (c') 
			(t2') edge[out = 90, in = -120] node[index label]{2} (c') 
			(t3') edge[out = 90, in = -60] node[index label]{3} (c') 
			(t4') edge[out = 120, in = -5] node[index label]{4} (c');
			
			\node[constructorS = {{\texttt{depict}}}, right = 2.2cm of t] (cc) {};
			\path[->,dashed,very thick,darkred] (t) edge node[index label]{1} (cc) (cc) edge (t');
			
			\node[constructorpos = {\texttt{correspondingRegionContainedIn}}{-30}{0.45cm}, below right = 2.0cm and -0.1cm of cc] (cc'') {};
			\path[->,thick,darkblue] (t1) edge[out = -60, in = 175, looseness = 0.9] node[index label]{2} (cc'')  (t1') edge[out = -150, in = 90] node[index label]{1} (cc'') (cc'') edge[out = 0, in = -165] (t3');
			
			%\node[constructorS = {\texttt{contained}}, below right = -0.3 and 1.2cm of tt''] (cc''') {};
			%\path[->,thick,darkblue] (tt'') edge (cc''') (cc''') edge (t3');
		\end{tikzpicture}

==> (inline-40) <==
\begin{tikzpicture}[construction]
			\node[typeN = {\texttt{formula}}] (t) {};
			\node[constructorNW = {\texttt{infixRel}},below = 0.4cm of t] (c) {};
			\node[typeNW = {\texttt{setExp}}, below left = 0.5cm and 0.2cm of c] (t1) {};
			\node[constructorNW = {\texttt{infixRel}},below = 0.4cm of t1] (c1) {};
			\node[typepos = {\texttt{setExp}}{165}{0.43cm}, below left = 0.6cm and 0.2cm of c1] (t11) {};
			\node[typepos = {\texttt{intersection}}{-30}{0.42cm}, below right = 0.4cm and 0.0cm of c1] (t12) {};
			\node[typeE = {$\eta$}, below right = 0.1cm and 0.7cm of c1] (t13) {};
			\node[typepos = {\texttt{equals}}{-60}{0.17cm}, below right = 0.45cm and 0.0cm of c] (t2) {};
			\node[typepos = {\texttt{emptyset}}{-38}{0.28cm}, below right = 0.0cm and 0.6cm of c] (t3) {};
			\path[->] (c) edge (t) 
			(t1) edge[out = 90, in = -150] node[index label]{1} (c) 
			(t2) edge[out = 105, in = -75] node[index label]{2} (c) 
			(t3) edge[out = 120, in = 0] node[index label]{3} (c)
			(c1) edge (t1) 
			(t11) edge[out = 90, in = -150] node[index label]{1} (c1) 
			(t12) edge[out = 105, in = -75] node[index label]{2} (c1) 
			(t13) edge[out = 120, in = 0] node[index label]{3} (c1);
			
			\node[typeN = {\texttt{diagram}}, below right = 0.1cm and 5cm of t] (t') {};
			\node[constructorNE = {\texttt{addCurve}},below = 0.5cm of t'] (c') {};
			\node[typepos = {\texttt{diagram}}{155}{0.45cm}, below left = 0.4cm and 0.7cm of c'] (t1') {};
			\node[typeS = {$\eta$}, below left = 0.6cm and 0.2cm of c'] (t2') {};
			\node[typeS = {\texttt{region}}, below right = 0.6cm and 0.0cm of c'] (t3') {};
			\node[typeE = {\texttt{region}}, below right = 0.8cm and 0.8cm of c'] (t4') {};
			\path[->] (c') edge (t') 
			(t1') edge[out = 75, in = -170] node[index label]{1} (c') 
			(t2') edge[out = 75, in = -120] node[index label]{2} (c') 
			(t3') edge[out = 90, in = -60] node[index label]{3} (c') 
			(t4') edge[out = 105, in = -15] node[index label]{4} (c');
			
			\node[constructorN = {{\texttt{depict}}}, below right = -0.1cm and 2.5cm of t] (cc) {};
			\path[->,dashed,thick,darkred] (t) edge[out = -0,in = 175] node[index label]{1} (cc) (cc) edge (t');

			\node[constructorpos = {\texttt{correspondingRegionContainedIn}}{-15}{1.1cm}, below right = 3.0cm and -0.2cm of cc] (cc'') {};
			%\node[typeSW = {\texttt{region}}, below right = 0.1cm and 0.5cm of cc''] (tt'') {};
			\path[->,thick,darkblue] (t11) edge[out=-40,in=180] node[index label]{2} (cc'') (t1') edge[out = -120, in = 105] node[index label]{1} (cc'') (cc'') edge[out=15,in=-120] (t4');
			
			%\node[constructorS = {\texttt{contained}}, above right = -0.3 and 1cm of tt''] (cc''') {};
			%\path[->,thick,darkblue] (tt'') edge (cc''') (cc''') edge (t4');
			\coordinate[above left = 0.4cm and 1cm of t] (a1);
			\coordinate[above right = 0.4cm and 0.6cm of t] (a2);
			\coordinate[above right = -0.1cm and 0.9cm of t3] (a3);
			\coordinate[below right = 0.2cm and 2.6cm of t11] (a4);
			\coordinate[below left = 0.2cm and 1cm of t11] (a5);
			\coordinate[above left = 1cm and 1cm of t11] (a6);
			\draw[thick, rounded corners = 7, draw = black!30] (a1) -- (a2) -- (a3) -- (a4) -- (a5) -- (a6) -- node[xshift = -0.2cm, yshift = 0.3cm]{\large$\contextGraph_1$} cycle;
			\coordinate[above left = 0.4cm and 0.6cm of t'] (a1');
			\coordinate[above right = 0.4cm and 0.6cm of t'] (a2');
			\coordinate[above right = 0.4cm and 1.1cm of t4'] (a3');
			\coordinate[below right = 0.2cm and 1.1cm of t4'] (a4');
			\coordinate[below left = 0.6cm and 1.1cm of t1'] (a5');
			\coordinate[above left = 0.4cm and 1.1cm of t1'] (a6');
			\draw[thick, rounded corners = 7, draw = black!30] (a1') -- (a2') -- node[xshift = 0.3cm, yshift = 0.1cm]{\large$\contextGraph_2$} (a3') -- (a4') -- (a5') -- (a6') -- cycle;
			\node[below right = -0.5cm and 3.5cm of cc''] () {\large\textcolor{darkblue}{$\assump$}};
			\node[above right = 0.2cm and 0.5cm of cc] () {\large\textcolor{darkred}{$\goa$}};
		\end{tikzpicture}

==> (inline-41) <==
\begin{tikzpicture}[construction]
			\node[typeE = {$\mathtt{\{\eta x_1,\ldots,\eta x_l,y_1,\ldots,y_m\}}$}] (t) {};
			\node[constructorE = {\texttt{correspondingRegionContainedIn}}, below = 0.4cm of t] (c) {};
			\node[typeW = {$\mathtt{\eta}$},below left = 0.5cm and 0.4cm of c] (t1) {};
			\node[typeE = {$\mathtt{\{\eta x_1,\ldots,\eta x_l,y_1,\ldots,y_m,z_1,\ldots,z_n\}}$},below right = 0.5cm and 0.0cm of c] (t2) {};
			\path[->] (c) edge (t)  
			(t1) edge[out = 90, in = -165] node[index label]{1} (c)
			(t2) edge[out = 90, in = -60] node[index label]{2} (c);
			\coordinate[above left = 0.1cm and 0.3cm of t1] (x1);
			\coordinate[above right = 0.1cm and 5.7cm of t1] (x2);
			\coordinate[below right = 0.1cm and 5.7cm of t1] (x3);
			\coordinate[below left = 0.1cm and 0.3cm of t1] (x4);
			\draw[rounded corners = 5, very thick, darkblue, draw opacity = 0.8] (x1) -- (x2) -- (x3) -- (x4) -- cycle;
			\coordinate[above left = 0.1cm and 0.6cm of t] (y1);
			\coordinate[above right = 0.1cm and 3.5cm of t] (y2);
			\coordinate[above right = 0.8cm and 4.8cm of t2] (y3);
			\coordinate[below right = 0.25cm and 4.8cm of t2] (y4);
			\coordinate[below left = 0.25cm and 1.45cm of t2] (y5);
			\coordinate[above left = 0.4cm and 1.45cm of t2] (y6);
			\draw[rounded corners = 7, very thick, darkred, dashed] (y1) -- (y2) -- (y3) -- (y4) -- (y5) -- (y6) -- cycle;
		\end{tikzpicture}
\begin{tikzpicture}[construction]
			\node[typeE = {$\mathtt{\{\eta,\emptyset\}}$}] (t) {};
			\coordinate[above left = 0.2cm and 0.2cm of t] (y1);
			\coordinate[above right = 0.2cm and 1cm of t] (y2);
			\coordinate[below right = 0.2cm and 1cm of t] (y3);
			\coordinate[below left = 0.2cm and 0.2cm of t] (y4);
			\draw[rounded corners = 5, very thick, darkred, dashed] (y1) -- (y2) -- (y3) -- (y4) --node[xshift = -0.3cm, yshift = 0.1cm]{\large$\goa_1$} cycle;
		\end{tikzpicture}\hspace*{1.5cm}
		\begin{tikzpicture}[construction]
			\node[typeE = {$\mathtt{\{\emptyset\}}$}] (t) {};
			\coordinate[above left = 0.2cm and 0.2cm of t] (y1);
			\coordinate[above right = 0.2cm and 0.7cm of t] (y2);
			\coordinate[below right = 0.2cm and 0.7cm of t] (y3);
			\coordinate[below left = 0.2cm and 0.2cm of t] (y4);
			\draw[rounded corners = 5, very thick, darkred, dashed] (y1) -- (y2) -- (y3) -- (y4) --node[xshift = -0.3cm, yshift = 0.1cm]{\large$\goa_2$} cycle;
		\end{tikzpicture}\hspace*{1.5cm}
		\begin{tikzpicture}[construction]
			\node[typeE = {$\mathtt{\emptyset}$}] (t) {};
			\coordinate[above left = 0.2cm and 0.2cm of t] (y1);
			\coordinate[above right = 0.2cm and 0.5cm of t] (y2);
			\coordinate[below right = 0.2cm and 0.5cm of t] (y3);
			\coordinate[below left = 0.2cm and 0.2cm of t] (y4);
			\draw[rounded corners = 5, very thick, darkred, dashed] (y1) -- (y2) -- (y3) -- (y4) --node[xshift = -0.3cm, yshift = 0.1cm]{\large$\goa_3$} cycle;
		\end{tikzpicture}\hspace*{1.5cm}
		\begin{tikzpicture}[construction]
			\node[typeE = {$\mathtt{\eta}$}] (t) {};
			\coordinate[above left = 0.2cm and 0.2cm of t] (y1);
			\coordinate[above right = 0.2cm and 0.5cm of t] (y2);
			\coordinate[below right = 0.2cm and 0.5cm of t] (y3);
			\coordinate[below left = 0.2cm and 0.2cm of t] (y4);
			\draw[rounded corners = 5, very thick, darkred, dashed] (y1) -- (y2) -- (y3) -- (y4) --node[xshift = -0.3cm, yshift = 0.1cm]{\large$\goa_4$} cycle;
		\end{tikzpicture}
\begin{tikzpicture}[construction]
			\node[typeW = {formula}] (t) {};
			
			\node[typeE = {\texttt{diagram}}, right = 5cm of t] (t') {};
			
			\node[constructorN = {\texttt{observe}}, above right = 0.0cm and 1.4cm of t] (cc) {};
			\path[->,dashed,thick,darkred] (t') edge[out = 165, in = -0, pos = 0.5] node[index label, pos = 0.5]{1} (cc) (cc) edge (t);
			
			\node[constructorS = {\texttt{depict}}, below left = 0.0cm and 1.4cm of t'] (cc') {};
			\path[->,thick,darkblue] (t) edge[out=-15,in=180, pos = 0.5] node[index label]{1} (cc') (cc') edge (t');
			\coordinate[above left = 0.2cm and 1.2cm of t] (a1);
			\coordinate[above right = 0.2cm and 0.2cm of t] (a2);
			\coordinate[below right = 0.2cm and 0.2cm of t] (a3);
			\coordinate[below left = 0.2cm and 1.2cm of t] (a4);
			\draw[thick, rounded corners = 4, draw = black!30] (a1) -- (a2) -- (a3) -- (a4) -- node[xshift = -0.3cm, yshift = 0.1cm]{\large$\contextGraph_1$} cycle;
			\coordinate[above left = 0.2cm and 0.2cm of t'] (a1');
			\coordinate[above right = 0.2cm and 1.2cm of t'] (a2');
			\coordinate[below right = 0.2cm and 1.2cm of t'] (a3');
			\coordinate[below left = 0.2cm and 0.2cm of t'] (a4');
			\draw[thick, rounded corners = 4, draw = black!30] (a1') -- (a2') -- node[xshift = 0.3cm, yshift = 0.1cm]{\large$\contextGraph_2$} (a3') -- (a4') -- cycle;
			\node[below left = -0.05cm and 0.8cm of cc'] () {\large\textcolor{darkblue}{$\assump$}};
			\node[above right = -0.1cm and 0.8cm of cc] () {\large\textcolor{darkred}{$\goa$}};
		\end{tikzpicture}
\begin{tikzpicture}[construction]
			\node[typeN = {formula}] (t) {};
			\node[constructorNW = {\texttt{logicOp}},below = 0.4cm of t] (c) {};
			\node[typeNW = {formula}, below left = 0.4cm and 0.5cm of c] (t1) {};
			\node[typeS = {\texttt{and}}, below = 0.5cm of c] (t2) {};
			\node[typeNE = {formula}, below right = 0.4cm and 0.54cm of c] (t3) {};
			\path[->] (c) edge (t) 
			(t1) edge node[index label]{1} (c) 
			(t2) edge node[index label]{2} (c) 
			(t3) edge node[index label]{3} (c);
			
			\node[typeN = {formula}, right = 4.5cm of t] (t') {};
			
			\node[constructorN = {\texttt{notObservableFrom}}, right = 2cm of t] (cc) {};
			\path[->,dashed,thick,darkred] (t') edge[out = 180, in = 0, pos = 0.5] node[index label, pos = 0.5]{1} (cc) (cc) edge (t);
			
			\node[constructorS = {{\texttt{notObservableFrom}}}, below right = 1.8cm and 1cm of cc] (cc') {};
			\path[->,thick,darkblue] (t') edge[out=-75,in=0] node[index label]{1} (cc') (cc') edge[out=-180,in=-75, looseness = 0.8] (t1);
			
			\node[constructorS = {{\texttt{notObservableFrom}}}, below right = 1.0cm and 0.3cm of cc] (cc'') {};
			\path[->,thick,darkblue] (t') edge[out=-150,in=30] node[index label]{1} (cc'') (cc'') edge[out=-180,in=0] (t3);
		\end{tikzpicture}
\begin{tikzpicture}[construction]
		\node[typeN = {formula}] (t) {};
		
		\node[typeN = {formula}, right = 5.5cm of t] (t') {};
		
		\node[constructorN = {\texttt{notObservableFrom}}, right = 2.6cm of t] (cc) {};
		\path[->,dashed,thick,darkred] (t') edge[out = 180, in = 0, pos = 0.5] node[index label, pos = 0.5]{1} (cc) (cc) edge (t);
		
		\node[constructorS = {{\texttt{notEqual}}}, below left = 0.4cm and 0cm of cc] (cc') {};
		\path[->,thick,darkblue] (t') edge[out=-120,in=0, looseness = 0.8] node[index label]{1} (cc') (cc') edge[out=-180,in=-75, looseness = 0.8] (t);
	\end{tikzpicture}
\begin{tikzpicture}[construction]
		\node[typepos = {\texttt{formula}}{120}{0.2cm}] (t) {};
		\node[constructorNW = {\texttt{infixRel}},below = 0.4cm of t] (c) {};
		\node[typepos = {\texttt{setExp}}{135}{0.22cm}, below left = 0.5cm and 0.5cm of c] (t1) {};
		\node[typeS = {\texttt{binRel}}, below = 0.6cm of c] (t2) {};
		\node[typepos = {\texttt{setExp}}{45}{0.22cm}, below right = 0.5cm and 0.54cm of c] (t3) {};
		\path[->] (c) edge (t) 
		(t1) edge node[index label]{1} (c) 
		(t2) edge node[index label]{2} (c) 
		(t3) edge node[index label]{3} (c);
		
		\node[typepos = {\texttt{formula}}{60}{0.2cm}, right = 3.6cm of t] (t') {};
		\node[constructorNW = {\texttt{infixRel}},below = 0.4cm of t'] (c') {};
		\node[typepos = {\texttt{setExp}}{135}{0.22cm}, below left = 0.5cm and 0.5cm of c'] (t1') {};
		\node[typeS = {\texttt{binRel}}, below = 0.6cm of c'] (t2') {};
		\node[typepos = {\texttt{setExp}}{45}{0.22cm}, below right = 0.5cm and 0.54cm of c'] (t3') {};
		\path[->] (c') edge (t') 
		(t1') edge node[index label]{1} (c') 
		(t2') edge node[index label]{2} (c') 
		(t3') edge node[index label]{3} (c');
		
		\node[constructorN = {\texttt{notEqual}}, right = 1.6cm of t] (cc) {};
		\path[->,dashed,thick,darkred] (t') edge[out = 180, in = 0, pos = 0.5] node[index label, pos = 0.5]{1} (cc) (cc) edge (t);
		
		\node[constructorS = {\texttt{notEqual}}, below left = 1.9cm and 0.5cm of cc] (cc1) {};
		\path[->,thick,darkblue] (t1') edge[out = 180, in = 0, pos = 0.5] node[index label, pos = 0.5]{1} (cc1) (cc1) edge[out = 180,in = -90] (t1);
		
%		\node[constructorS = {\texttt{notEqual}}, below = 2.1cm of cc] (cc2) {};
%		\path[->,thick,darkblue] (t2') edge[out = 180, in = 0, pos = 0.5] node[index label, pos = 0.5]{1} (cc2) (cc2) edge[out = 180, in = 0] (t2);
%		\node[constructorS = {\texttt{notEqual}}, below right = 2.2cm and 1.5cm of cc] (cc3) {};
%		\path[->,thick,darkblue] (t3') edge[out = -90, in = 0, pos = 0.5] node[index label, pos = 0.5]{1} (cc3) (cc3) edge[out = 180,in = 0] (t3);
	\end{tikzpicture}
\begin{tikzpicture}[construction]
\node[typepos = {\texttt{formula}}{120}{0.2cm}] (t) {};
\node[constructorNW = {\texttt{infixRel}},below = 0.4cm of t] (c) {};
\node[typepos = {\texttt{setExp}}{135}{0.22cm}, below left = 0.5cm and 0.5cm of c] (t1) {};
\node[typeS = {\texttt{binRel}}, below = 0.6cm of c] (t2) {};
\node[typepos = {\texttt{setExp}}{45}{0.22cm}, below right = 0.5cm and 0.54cm of c] (t3) {};
\path[->] (c) edge (t) 
(t1) edge node[index label]{1} (c) 
(t2) edge node[index label]{2} (c) 
(t3) edge node[index label]{3} (c);

\node[typepos = {\texttt{formula}}{60}{0.2cm}, right = 3.6cm of t] (t') {};
\node[constructorNW = {\texttt{infixRel}},below = 0.4cm of t'] (c') {};
\node[typepos = {\texttt{setExp}}{135}{0.22cm}, below left = 0.5cm and 0.5cm of c'] (t1') {};
\node[typeS = {\texttt{binRel}}, below = 0.6cm of c'] (t2') {};
\node[typepos = {\texttt{setExp}}{45}{0.22cm}, below right = 0.5cm and 0.54cm of c'] (t3') {};
\path[->] (c') edge (t') 
(t1') edge node[index label]{1} (c') 
(t2') edge node[index label]{2} (c') 
(t3') edge node[index label]{3} (c');

\node[constructorN = {\texttt{notEqual}}, right = 1.6cm of t] (cc) {};
\path[->,dashed,thick,darkred] (t') edge[out = 180, in = 0, pos = 0.5] node[index label, pos = 0.5]{1} (cc) (cc) edge (t);

%\node[constructorS = {\texttt{notEqual}}, below left = 2.2cm and 1.5cm of cc] (cc1) {};
%\path[->,thick,darkblue] (t1') edge[out = 180, in = 0, pos = 0.5] node[index label, pos = 0.5]{1} (cc1) (cc1) edge[out = 180,in = -90] (t1);

\node[constructorS = {\texttt{notEqual}}, below = 1.8cm of cc] (cc2) {};
\path[->,thick,darkblue] (t2') edge[out = 180, in = 0, pos = 0.5] node[index label, pos = 0.5]{1} (cc2) (cc2) edge[out = 180, in = 0] (t2);
%\node[constructorS = {\texttt{notEqual}}, below right = 2.2cm and 1.5cm of cc] (cc3) {};
%\path[->,thick,darkblue] (t3') edge[out = -90, in = 0, pos = 0.5] node[index label, pos = 0.5]{1} (cc3) (cc3) edge[out = 180,in = 0] (t3);
\end{tikzpicture}
	\begin{tikzpicture}[construction]
		\node[typepos = {\texttt{formula}}{120}{0.2cm}] (t) {};
		\node[constructorNW = {\texttt{infixRel}},below = 0.4cm of t] (c) {};
		\node[typepos = {\texttt{setExp}}{135}{0.22cm}, below left = 0.5cm and 0.5cm of c] (t1) {};
		\node[typeS = {\texttt{binRel}}, below = 0.6cm of c] (t2) {};
		\node[typepos = {\texttt{setExp}}{45}{0.22cm}, below right = 0.5cm and 0.54cm of c] (t3) {};
		\path[->] (c) edge (t) 
		(t1) edge node[index label]{1} (c) 
		(t2) edge node[index label]{2} (c) 
		(t3) edge node[index label]{3} (c);
		
		\node[typepos = {\texttt{formula}}{60}{0.2cm}, right = 3.6cm of t] (t') {};
		\node[constructorNW = {\texttt{infixRel}},below = 0.4cm of t'] (c') {};
		\node[typepos = {\texttt{setExp}}{135}{0.22cm}, below left = 0.5cm and 0.5cm of c'] (t1') {};
		\node[typeS = {\texttt{binRel}}, below = 0.6cm of c'] (t2') {};
		\node[typepos = {\texttt{setExp}}{45}{0.22cm}, below right = 0.5cm and 0.54cm of c'] (t3') {};
		\path[->] (c') edge (t') 
		(t1') edge node[index label]{1} (c') 
		(t2') edge node[index label]{2} (c') 
		(t3') edge node[index label]{3} (c');
		
		\node[constructorN = {\texttt{notEqual}}, right = 1.6cm of t] (cc) {};
		\path[->,dashed,thick,darkred] (t') edge[out = 180, in = 0, pos = 0.5] node[index label, pos = 0.5]{1} (cc) (cc) edge (t);
		
%		\node[constructorS = {\texttt{notEqual}}, below left = 2.2cm and 1.5cm of cc] (cc1) {};
%		\path[->,thick,darkblue] (t1') edge[out = 180, in = 0, pos = 0.5] node[index label, pos = 0.5]{1} (cc1) (cc1) edge[out = 180,in = -90] (t1);
%		
%		\node[constructorS = {\texttt{notEqual}}, below = 2.1cm of cc] (cc2) {};
%		\path[->,thick,darkblue] (t2') edge[out = 180, in = 0, pos = 0.5] node[index label, pos = 0.5]{1} (cc2) (cc2) edge[out = 180, in = 0] (t2);
		\node[constructorS = {\texttt{notEqual}}, below right = 1.9cm and 0.5cm of cc] (cc3) {};
		\path[->,thick,darkblue] (t3') edge[out = -90, in = 0, pos = 0.5] node[index label, pos = 0.5]{1} (cc3) (cc3) edge[out = 180,in = 0] (t3);
	\end{tikzpicture}
\begin{tikzpicture}[construction]
			\node[typepos = {\texttt{setExp}}{120}{0.2cm}] (t) {};
			\node[constructorNW = {\texttt{infixOp}},below = 0.4cm of t] (c) {};
			\node[typepos = {\texttt{setExp}}{135}{0.22cm}, below left = 0.5cm and 0.5cm of c] (t1) {};
			\node[typeS = {\texttt{binOp}}, below = 0.6cm of c] (t2) {};
			\node[typepos = {\texttt{setExp}}{45}{0.22cm}, below right = 0.5cm and 0.54cm of c] (t3) {};
			\path[->] (c) edge (t) 
			(t1) edge node[index label]{1} (c) 
			(t2) edge node[index label]{2} (c) 
			(t3) edge node[index label]{3} (c);
			
			\node[typepos = {\texttt{setExp}}{60}{0.2cm}, right = 3.6cm of t] (t') {};
			\node[constructorNW = {\texttt{infixOp}},below = 0.4cm of t'] (c') {};
			\node[typepos = {\texttt{setExp}}{135}{0.22cm}, below left = 0.5cm and 0.5cm of c'] (t1') {};
			\node[typeS = {\texttt{binOp}}, below = 0.6cm of c'] (t2') {};
			\node[typepos = {\texttt{setExp}}{45}{0.22cm}, below right = 0.5cm and 0.54cm of c'] (t3') {};
			\path[->] (c') edge (t') 
			(t1') edge node[index label]{1} (c') 
			(t2') edge node[index label]{2} (c') 
			(t3') edge node[index label]{3} (c');
			
			\node[constructorN = {\texttt{notEqual}}, right = 1.6cm of t] (cc) {};
			\path[->,dashed,thick,darkred] (t') edge[out = 180, in = 0, pos = 0.5] node[index label, pos = 0.5]{1} (cc) (cc) edge (t);
			
			\node[constructorS = {\texttt{notEqual}}, below left = 1.9cm and 0.5cm of cc] (cc1) {};
			\path[->,thick,darkblue] (t1') edge[out = 180, in = 0, pos = 0.5] node[index label, pos = 0.5]{1} (cc1) (cc1) edge[out = 180,in = -90] (t1);
			
			%		\node[constructorS = {\texttt{notEqual}}, below = 2.1cm of cc] (cc2) {};
			%		\path[->,thick,darkblue] (t2') edge[out = 180, in = 0, pos = 0.5] node[index label, pos = 0.5]{1} (cc2) (cc2) edge[out = 180, in = 0] (t2);
			%		\node[constructorS = {\texttt{notEqual}}, below right = 2.2cm and 1.5cm of cc] (cc3) {};
			%		\path[->,thick,darkblue] (t3') edge[out = -90, in = 0, pos = 0.5] node[index label, pos = 0.5]{1} (cc3) (cc3) edge[out = 180,in = 0] (t3);
		\end{tikzpicture}
		\begin{tikzpicture}[construction]
			\node[typepos = {\texttt{setExp}}{120}{0.2cm}] (t) {};
			\node[constructorNW = {\texttt{infixOp}},below = 0.4cm of t] (c) {};
			\node[typepos = {\texttt{setExp}}{135}{0.22cm}, below left = 0.5cm and 0.5cm of c] (t1) {};
			\node[typeS = {\texttt{binOp}}, below = 0.6cm of c] (t2) {};
			\node[typepos = {\texttt{setExp}}{45}{0.22cm}, below right = 0.5cm and 0.54cm of c] (t3) {};
			\path[->] (c) edge (t) 
			(t1) edge node[index label]{1} (c) 
			(t2) edge node[index label]{2} (c) 
			(t3) edge node[index label]{3} (c);
			
			\node[typepos = {\texttt{setExp}}{60}{0.2cm}, right = 3.6cm of t] (t') {};
			\node[constructorNW = {\texttt{infixOp}},below = 0.4cm of t'] (c') {};
			\node[typepos = {\texttt{setExp}}{135}{0.22cm}, below left = 0.5cm and 0.5cm of c'] (t1') {};
			\node[typeS = {\texttt{binOp}}, below = 0.6cm of c'] (t2') {};
			\node[typepos = {\texttt{setExp}}{45}{0.22cm}, below right = 0.5cm and 0.54cm of c'] (t3') {};
			\path[->] (c') edge (t') 
			(t1') edge node[index label]{1} (c') 
			(t2') edge node[index label]{2} (c') 
			(t3') edge node[index label]{3} (c');
			
			\node[constructorN = {\texttt{notEqual}}, right = 1.6cm of t] (cc) {};
			\path[->,dashed,thick,darkred] (t') edge[out = 180, in = 0, pos = 0.5] node[index label, pos = 0.5]{1} (cc) (cc) edge (t);
			
			%\node[constructorS = {\texttt{notEqual}}, below left = 2.2cm and 1.5cm of cc] (cc1) {};
			%\path[->,thick,darkblue] (t1') edge[out = 180, in = 0, pos = 0.5] node[index label, pos = 0.5]{1} (cc1) (cc1) edge[out = 180,in = -90] (t1);
			
			\node[constructorS = {\texttt{notEqual}}, below = 1.8cm of cc] (cc2) {};
			\path[->,thick,darkblue] (t2') edge[out = 180, in = 0, pos = 0.5] node[index label, pos = 0.5]{1} (cc2) (cc2) edge[out = 180, in = 0] (t2);
			%\node[constructorS = {\texttt{notEqual}}, below right = 2.2cm and 1.5cm of cc] (cc3) {};
			%\path[->,thick,darkblue] (t3') edge[out = -90, in = 0, pos = 0.5] node[index label, pos = 0.5]{1} (cc3) (cc3) edge[out = 180,in = 0] (t3);
		\end{tikzpicture}
		\begin{tikzpicture}[construction]
			\node[typepos = {\texttt{setExp}}{120}{0.2cm}] (t) {};
			\node[constructorNW = {\texttt{infixOp}},below = 0.4cm of t] (c) {};
			\node[typepos = {\texttt{setExp}}{135}{0.22cm}, below left = 0.5cm and 0.5cm of c] (t1) {};
			\node[typeS = {\texttt{binOp}}, below = 0.6cm of c] (t2) {};
			\node[typepos = {\texttt{setExp}}{45}{0.22cm}, below right = 0.5cm and 0.54cm of c] (t3) {};
			\path[->] (c) edge (t) 
			(t1) edge node[index label]{1} (c) 
			(t2) edge node[index label]{2} (c) 
			(t3) edge node[index label]{3} (c);
			
			\node[typepos = {\texttt{setExp}}{60}{0.2cm}, right = 3.6cm of t] (t') {};
			\node[constructorNW = {\texttt{infixOp}},below = 0.4cm of t'] (c') {};
			\node[typepos = {\texttt{setExp}}{135}{0.22cm}, below left = 0.5cm and 0.5cm of c'] (t1') {};
			\node[typeS = {\texttt{binOp}}, below = 0.6cm of c'] (t2') {};
			\node[typepos = {\texttt{setExp}}{45}{0.22cm}, below right = 0.5cm and 0.54cm of c'] (t3') {};
			\path[->] (c') edge (t') 
			(t1') edge node[index label]{1} (c') 
			(t2') edge node[index label]{2} (c') 
			(t3') edge node[index label]{3} (c');
			
			\node[constructorN = {\texttt{notEqual}}, right = 1.6cm of t] (cc) {};
			\path[->,dashed,thick,darkred] (t') edge[out = 180, in = 0, pos = 0.5] node[index label, pos = 0.5]{1} (cc) (cc) edge (t);
			
			%		\node[constructorS = {\texttt{notEqual}}, below left = 2.2cm and 1.5cm of cc] (cc1) {};
			%		\path[->,thick,darkblue] (t1') edge[out = 180, in = 0, pos = 0.5] node[index label, pos = 0.5]{1} (cc1) (cc1) edge[out = 180,in = -90] (t1);
			%		
			%		\node[constructorS = {\texttt{notEqual}}, below = 2.1cm of cc] (cc2) {};
			%		\path[->,thick,darkblue] (t2') edge[out = 180, in = 0, pos = 0.5] node[index label, pos = 0.5]{1} (cc2) (cc2) edge[out = 180, in = 0] (t2);
			\node[constructorS = {\texttt{notEqual}}, below right = 1.9cm and 0.5cm of cc] (cc3) {};
			\path[->,thick,darkblue] (t3') edge[out = -90, in = 0, pos = 0.5] node[index label, pos = 0.5]{1} (cc3) (cc3) edge[out = 180,in = 0] (t3);
		\end{tikzpicture}

==> (inline-42) <==
\begin{tikzpicture}[construction]\footnotesize
		\node[termrep](t){$A \subseteq B \wedge B \cap C = \emptyset$};
		\node[constructor = \texttt{infixLogOp}, below = 0.5cm of t](u){};
		\node[termrep, below left = 0.2cm and 0.6cm of u](t1){$A \subseteq B$};
		\node[constructor = \texttt{infixRel}, below = 0.4cm of t1](u1){};
		\node[termrep, below left = 0.4cm and 0.2cm of u1](t11){$A$};
		\node[termrep, below  = 0.5cm and 0.7cm of u1](t12){$\subseteq$};
		\node[termrep, below right = 0.4cm and 0.2cm of u1](t13){$B$};
		\node[termrep, below left = 0.5cm and -0.1cm of u](t2){$\wedge$};
		\node[termrep, below right = 0.3cm and 0.1cm of u](t3){$B \cap C = \emptyset$};
		\node[constructor = {\texttt{infixRel}}, below = 0.4cm of t3](u2){};
		\node[termrep, below left = 0.3cm and 0.0cm of u2](t31){$B \cap C$};
		\node[constructor = {\texttt{infixOp}}, below = 0.4cm of t31](u31){};
		\node[termrep, below left = 0.4cm and 0.4cm of u31](t311){$B$};
		\node[termrep, below = 0.5cm of u31](t312){$\cap$};
		\node[termrep, below right = 0.4cm and 0.4cm of u31](t313){$C$};
		\node[termrep, below right = 0.5cm and -0.2cm of u2](t32){\vphantom{j}$=$};
		\node[termrep, below right = 0.4cm and 0.4cm of u2](t33){$\emptyset$};
		\path[->] (u) edge (t)
		(t1) edge[out = 60, in = -165] node[index label]{1} (u)
		(u1) edge (t1)
		(t11) edge[out = 90, in = -150] node[index label]{1} (u1)
		(t12) edge node[index label]{2} (u1)
		(t13) edge[out = 90, in = -30] node[index label]{3} (u1)
		(t2) edge[out = 90, in = -105] node[index label]{2} (u)
		(t3) edge[out = 105, in = -15] node[index label]{3} (u)
		(u2) edge (t3)
		(t31) edge[out = 90, in = -165] node[index label]{1} (u2)
		(t32) edge[out = 90, in = -85] node[index label]{2} (u2)
		(t33) edge[out = 95, in = -15] node[index label]{3} (u2)
		(u31) edge (t31)
		(t311) edge[out = 85, in = -165] node[index label]{1} (u31)
		(t312) edge[out = 90, in = -90] node[index label]{2} (u31)
		(t313) edge[out = 95, in = -15] node[index label]{3} (u31)
		;
		\node[typeN = {\texttt{diagram}}, below right = -0.2cm and 3.3cm of t] (t') {};
		\node[typeE = {formula}, above right = -0.175cm and 2.7cm of t'] (t'') {};
		\node[constructorN = \texttt{observe}, above right = -0.2cm and 1.4cm of t'] (cc') {};
		\node[constructorN = \texttt{depict}, below right = -0.225cm and 1.5cm of t] (cc) {};
		\path[->, very thick, darkred] (t) edge[out = 0, in = 180] (cc) (cc) edge (t');
		\path[->, very thick, darkred] (t') edge[out = 0, in = 180] (cc') (cc') edge (t'');
		\node[constructorN = \texttt{notObservableFrom}, above right = 0.4cm and 2.4cm of t] (cc'') {};
		\path[->, very thick, darkred] (t'') edge[out = 120, in = 0, looseness = 0.8] node[index label, pos = 0.5]{1} (cc'') (cc'') edge[out = 180, in = 6] (t);
	\end{tikzpicture}
\end{center}
Apply schema 1 (depict conjunction):
\begin{center}
	\begin{tikzpicture}[construction]\footnotesize
		\node[termrep](t){$A \subseteq B \wedge B \cap C = \emptyset$};
		\node[constructor = \texttt{infixLogOp}, below = 0.5cm of t](u){};
		\node[termrep, below left = 0.2cm and 0.6cm of u](t1){$A \subseteq B$};
		\node[constructor = \texttt{infixRel}, below = 0.4cm of t1](u1){};
		\node[termrep, below left = 0.4cm and 0.2cm of u1](t11){$A$};
		\node[termrep, below  = 0.5cm and 0.7cm of u1](t12){$\subseteq$};
		\node[termrep, below right = 0.4cm and 0.2cm of u1](t13){$B$};
		\node[termrep, below left = 0.5cm and -0.1cm of u](t2){$\wedge$};
		\node[termrep, below right = 0.3cm and 0.1cm of u](t3){$B \cap C = \emptyset$};
		\node[constructor = {\texttt{infixRel}}, below = 0.4cm of t3](u2){};
		\node[termrep, below left = 0.3cm and 0.0cm of u2](t31){$B \cap C$};
		\node[constructor = {\texttt{infixOp}}, below = 0.4cm of t31](u31){};
		\node[termrep, below left = 0.4cm and 0.4cm of u31](t311){$B$};
		\node[termrep, below = 0.5cm of u31](t312){$\cap$};
		\node[termrep, below right = 0.4cm and 0.4cm of u31](t313){$C$};
		\node[termrep, below right = 0.5cm and -0.2cm of u2](t32){\vphantom{j}$=$};
		\node[termrep, below right = 0.4cm and 0.4cm of u2](t33){$\emptyset$};
		\path[->] (u) edge (t)
		(t1) edge[out = 60, in = -165] node[index label]{1} (u)
		(u1) edge (t1)
		(t11) edge[out = 90, in = -150] node[index label]{1} (u1)
		(t12) edge node[index label]{2} (u1)
		(t13) edge[out = 90, in = -30] node[index label]{3} (u1)
		(t2) edge[out = 90, in = -105] node[index label]{2} (u)
		(t3) edge[out = 105, in = -15] node[index label]{3} (u)
		(u2) edge (t3)
		(t31) edge[out = 90, in = -165] node[index label]{1} (u2)
		(t32) edge[out = 90, in = -85] node[index label]{2} (u2)
		(t33) edge[out = 95, in = -15] node[index label]{3} (u2)
		(u31) edge (t31)
		(t311) edge[out = 85, in = -165] node[index label]{1} (u31)
		(t312) edge[out = 90, in = -90] node[index label]{2} (u31)
		(t313) edge[out = 95, in = -15] node[index label]{3} (u31)
		;
		\node[typeN = {\texttt{diagram}}, below right = -0.2cm and 3.3cm of t] (t') {};
		\node[typeE = {formula}, above right = -0.175cm and 2.7cm of t'] (t'') {};
		\node[constructorN = \texttt{observe}, above right = -0.2cm and 1.4cm of t'] (cc') {};
		\node[constructorN = \texttt{depict}, below right = -0.225cm and 1.0cm of t] (cc) {};
		\path[->, very thick, darkred] (t1) edge[out = 0, in = 180] (cc) (cc) edge (t');
		\node[constructorN = \texttt{depict}, below right = 0.4cm and 1.7cm of t] (cc) {};
		\path[->, very thick, darkred] (t3) edge[out = 0, in = 180] (cc) (cc) edge (t');
		\path[->, very thick, darkred] (t') edge[out = 0, in = 180] (cc') (cc') edge (t'');
		\node[constructorN = \texttt{notObservableFrom}, above right = 0.4cm and 2.4cm of t] (cc'') {};
		\path[->, very thick, darkred] (t'') edge[out = 120, in = 0, looseness = 0.8] node[index label, pos = 0.5]{1} (cc'') (cc'') edge[out = 180, in = 6] (t);
	\end{tikzpicture}
\begin{tikzpicture}[construction]\footnotesize
		\node[termrep](t){$A \subseteq B \wedge B \cap C = \emptyset$};
		\node[constructor = \texttt{infixLogOp}, below = 0.5cm of t](u){};
		\node[termrep, below left = 0.2cm and 0.6cm of u](t1){$A \subseteq B$};
		\node[constructor = \texttt{infixRel}, below = 0.4cm of t1](u1){};
		\node[termrep, below left = 0.4cm and 0.2cm of u1](t11){$A$};
		\node[termrep, below  = 0.5cm and 0.7cm of u1](t12){$\subseteq$};
		\node[termrep, below right = 0.4cm and 0.2cm of u1](t13){$B$};
		\node[termrep, below left = 0.5cm and -0.1cm of u](t2){$\wedge$};
		\node[termrep, below right = 0.3cm and 0.1cm of u](t3){$B \cap C = \emptyset$};
		\node[constructor = {\texttt{infixRel}}, below = 0.4cm of t3](u2){};
		\node[termrep, below left = 0.3cm and 0.0cm of u2](t31){$B \cap C$};
		\node[constructor = {\texttt{infixOp}}, below = 0.4cm of t31](u31){};
		\node[termrep, below left = 0.4cm and 0.4cm of u31](t311){$B$};
		\node[termrep, below = 0.5cm of u31](t312){$\cap$};
		\node[termrep, below right = 0.4cm and 0.4cm of u31](t313){$C$};
		\node[termrep, below right = 0.5cm and -0.2cm of u2](t32){\vphantom{j}$=$};
		\node[termrep, below right = 0.4cm and 0.4cm of u2](t33){$\emptyset$};
		\path[->] (u) edge (t)
		(t1) edge[out = 60, in = -165] node[index label]{1} (u)
		(u1) edge (t1)
		(t11) edge[out = 90, in = -150] node[index label]{1} (u1)
		(t12) edge node[index label]{2} (u1)
		(t13) edge[out = 90, in = -30] node[index label]{3} (u1)
		(t2) edge[out = 90, in = -105] node[index label]{2} (u)
		(t3) edge[out = 105, in = -15] node[index label]{3} (u)
		(u2) edge (t3)
		(t31) edge[out = 90, in = -165] node[index label]{1} (u2)
		(t32) edge[out = 90, in = -85] node[index label]{2} (u2)
		(t33) edge[out = 95, in = -15] node[index label]{3} (u2)
		(u31) edge (t31)
		(t311) edge[out = 85, in = -165] node[index label]{1} (u31)
		(t312) edge[out = 90, in = -90] node[index label]{2} (u31)
		(t313) edge[out = 95, in = -15] node[index label]{3} (u31)
		;
		\node[typeN = {\texttt{diagram}}, below right = -0.2cm and 3.5cm of t] (t') {};
		\node[constructor = {\texttt{addCurve}}, below = 0.5cm of t'] (c') {};
		
		\node[typeNW = {\texttt{diagram}}, below left = 0.5cm and 0.5cm of c'] (t1') {};
		%	\node[constructor = {\texttt{addCurve}}, below = 0.5cm of t1'] (c1') {};
		%	
		%	\node[typeNW = {\texttt{diagram}}, below left = 0.5cm and 0.4cm of c1'] (t11') {};
		%	\node[constructor = {\texttt{addCurve}}, below = 0.5cm of t11'] (c11') {};
		%	
		%	\node[typepos = {\texttt{diagram}}{-140}{0.27cm}, below left = 0.5cm and 0.4cm of c11'] (t111') {};
		%	\node[typeS = {\texttt{label}}, below left = 0.6cm and -0.2cm of c11'] (t112') {};
		%	\node[typeS = {\texttt{region}}, below right = 0.5cm and 0.45cm of c11'] (t113') {};
		%	\node[typepos = {\texttt{region}}{-40}{0.25cm}, below right = 0.2cm and 1.0cm of c11'] (t114') {};
		%	
		%	\node[typeS = {\texttt{label}}, below left = 0.6cm and -0.2cm of c1'] (t12') {};
		%	\node[typeS = {\texttt{region}}, below right = 0.5cm and 0.45cm of c1'] (t13') {};
		%	\node[typepos = {\texttt{region}}{-40}{0.25cm}, below right = 0.2cm and 1.0cm of c1'] (t14') {};
		%	
		\node[typeS = {$\mathtt{C}$}, below left = 0.6cm and -0.2cm of c'] (t2') {};
		\node[typeS = {\texttt{region}}, below right = 0.5cm and 0.45cm of c'] (t3') {};
		\node[typepos = {\texttt{region}}{35}{0.28cm}, below right = 0.2cm and 1.0cm of c'] (t4') {};
		
		\path[->] (c') edge (t') 
		(t1') edge[out = 90, in = -165] node[index label]{1} (c') 
		(t2') edge[out = 90, in = -110] node[index label]{2} (c') 
		(t3') edge[out = 105, in = -60] node[index label]{3} (c') 
		(t4') edge[out = 120, in = -10] node[index label]{4} (c');
		
		\node[typeE = {formula}, above right = -0.175cm and 2.7cm of t'] (t'') {};
		\node[constructorN = \texttt{observe}, above right = -0.2cm and 1.4cm of t'] (cc') {};
		\node[constructorN = {\texttt{depict}}, below right = -0.2cm and 1.2cm of t] (cc) {};
		\path[->, very thick, darkred] (t1) edge[out = 0, in = 180] node[index label, pos =0.55]{1} (cc) (cc) edge (t');
		%%
		%	\node[constructorpos = {\texttt{match}}{-55}{0.2cm}, below right = 2.5cm and 1.2cm of t] (cc) {};
		%	\path[->, very thick, darkred] (t313) edge[out = 15, in = -150] node[index label]{1} (cc) (cc) edge (t2');
		%%
		\node[constructorpos = {\texttt{correspondingRegionContainedIn}}{-15}{0.95cm}, below right = 4.5cm and 1.6cm of t] (cc) {};
		\path[->, very thick, darkred] 
		(t311) edge[out = -45, in = 180] node[index label, pos =0.5]{2} (cc)
		(t1') edge[out = -170, in = 140, looseness = 1.2] node[index label, pos =0.5]{1} (cc) 
		(cc) edge[out = 5, in = -75] (t4');
		\path[->, very thick, darkred] (t') edge[out = 0, in = 180] node[index label, pos =0.5]{1} (cc') (cc') edge (t'');
		\node[constructorN = \texttt{notObservableFrom}, above right = 0.4cm and 2.4cm of t] (cc'') {};
		\path[->, very thick, darkred] (t'') edge[out = 120, in = 0, looseness = 0.8] node[index label, pos = 0.5]{1} (cc'') (cc'') edge[out = 180, in = 6] (t);
	\end{tikzpicture}
\begin{tikzpicture}[construction]\footnotesize
		\node[termrep](t){$A \subseteq B \wedge B \cap C = \emptyset$};
		\node[constructor = \texttt{infixLogOp}, below = 0.5cm of t](u){};
		\node[termrep, below left = 0.2cm and 0.6cm of u](t1){$A \subseteq B$};
		\node[constructor = \texttt{infixRel}, below = 0.4cm of t1](u1){};
		\node[termrep, below left = 0.4cm and 0.2cm of u1](t11){$A$};
		\node[termrep, below  = 0.5cm and 0.7cm of u1](t12){$\subseteq$};
		\node[termrep, below right = 0.4cm and 0.2cm of u1](t13){$B$};
		\node[termrep, below left = 0.5cm and -0.1cm of u](t2){$\wedge$};
		\node[termrep, below right = 0.3cm and 0.1cm of u](t3){$B \cap C = \emptyset$};
		\node[constructor = {\texttt{infixRel}}, below = 0.4cm of t3](u2){};
		\node[termrep, below left = 0.3cm and 0.0cm of u2](t31){$B \cap C$};
		\node[constructor = {\texttt{infixOp}}, below = 0.4cm of t31](u31){};
		\node[termrep, below left = 0.4cm and 0.4cm of u31](t311){$B$};
		\node[termrep, below = 0.5cm of u31](t312){$\cap$};
		\node[termrep, below right = 0.4cm and 0.4cm of u31](t313){$C$};
		\node[termrep, below right = 0.5cm and -0.2cm of u2](t32){\vphantom{j}$=$};
		\node[termrep, below right = 0.4cm and 0.4cm of u2](t33){$\emptyset$};
		\path[->] (u) edge (t)
		(t1) edge[out = 60, in = -165] node[index label]{1} (u)
		(u1) edge (t1)
		(t11) edge[out = 90, in = -150] node[index label]{1} (u1)
		(t12) edge node[index label]{2} (u1)
		(t13) edge[out = 90, in = -30] node[index label]{3} (u1)
		(t2) edge[out = 90, in = -105] node[index label]{2} (u)
		(t3) edge[out = 105, in = -15] node[index label]{3} (u)
		(u2) edge (t3)
		(t31) edge[out = 90, in = -165] node[index label]{1} (u2)
		(t32) edge[out = 90, in = -85] node[index label]{2} (u2)
		(t33) edge[out = 95, in = -15] node[index label]{3} (u2)
		(u31) edge (t31)
		(t311) edge[out = 85, in = -165] node[index label]{1} (u31)
		(t312) edge[out = 90, in = -90] node[index label]{2} (u31)
		(t313) edge[out = 95, in = -15] node[index label]{3} (u31)
		;
		\node[typeN = {\texttt{diagram}}, below right = -0.2cm and 3.5cm of t] (t') {};
		\node[constructor = {\texttt{addCurve}}, below = 0.5cm of t'] (c') {};
		
		\node[typeNW = {\texttt{diagram}}, below left = 0.5cm and 0.5cm of c'] (t1') {};
		%	\node[constructor = {\texttt{addCurve}}, below = 0.5cm of t1'] (c1') {};
		%	
		%	\node[typeNW = {\texttt{diagram}}, below left = 0.5cm and 0.4cm of c1'] (t11') {};
		%	\node[constructor = {\texttt{addCurve}}, below = 0.5cm of t11'] (c11') {};
		%	
		%	\node[typepos = {\texttt{diagram}}{-140}{0.27cm}, below left = 0.5cm and 0.4cm of c11'] (t111') {};
		%	\node[typeS = {\texttt{label}}, below left = 0.6cm and -0.2cm of c11'] (t112') {};
		%	\node[typeS = {\texttt{region}}, below right = 0.5cm and 0.45cm of c11'] (t113') {};
		%	\node[typepos = {\texttt{region}}{-40}{0.25cm}, below right = 0.2cm and 1.0cm of c11'] (t114') {};
		%	
		%	\node[typeS = {\texttt{label}}, below left = 0.6cm and -0.2cm of c1'] (t12') {};
		%	\node[typeS = {\texttt{region}}, below right = 0.5cm and 0.45cm of c1'] (t13') {};
		%	\node[typepos = {\texttt{region}}{-40}{0.25cm}, below right = 0.2cm and 1.0cm of c1'] (t14') {};
		%	
		\node[typeS = {$\mathtt{C}$}, below left = 0.6cm and -0.2cm of c'] (t2') {};
		\node[typeS = {\texttt{region}}, below right = 0.5cm and 0.45cm of c'] (t3') {};
		\node[typepos = {\texttt{region}}{35}{0.28cm}, below right = 0.2cm and 1.0cm of c'] (t4') {};
		
		\path[->] (c') edge (t') 
		(t1') edge[out = 90, in = -165] node[index label]{1} (c') 
		(t2') edge[out = 90, in = -110] node[index label]{2} (c') 
		(t3') edge[out = 105, in = -60] node[index label]{3} (c') 
		(t4') edge[out = 120, in = -10] node[index label]{4} (c');
		%	\path[->] (c1') edge (t1') 
		%	(t11') edge[out = 90, in = -165] node[index label]{1} (c1') 
		%	(t12') edge[out = 90, in = -110] node[index label]{2} (c1') 
		%	(t13') edge[out = 105, in = -60] node[index label]{3} (c1') 
		%	(t14') edge[out = 120, in = -10] node[index label]{4} (c1');
		%	\path[->] (c11') edge (t11') 
		%	(t111') edge[out = 90, in = -165] node[index label]{1} (c11') 
		%	(t112') edge[out = 90, in = -110] node[index label]{2} (c11') 
		%	(t113') edge[out = 105, in = -60] node[index label]{3} (c11') 
		%	(t114') edge[out = 120, in = -10] node[index label]{4} (c11');
		
		\node[typeE = {formula}, above right = -0.175cm and 2.7cm of t'] (t'') {};
		\node[constructorN = \texttt{observe}, above right = -0.2cm and 1.4cm of t'] (cc') {};
		\node[constructorS = {\texttt{depict}}, below right = 1.6cm and 0.8cm of t] (cc) {};
		\path[->, very thick, darkred, looseness = 0.9] 
		(t1) edge[out = -25, in = 180] node[index label, pos =0.5]{1} (cc) 
		(cc) edge[out=6,in=-170] (t1');
		%%
		%	\node[constructorpos = {\texttt{match}}{-55}{0.2cm}, below right = 2.5cm and 1.2cm of t] (cc) {};
		%	\path[->, very thick, darkred] (t313) edge[out = 15, in = -150] node[index label]{1} (cc) (cc) edge (t2');
		%%
		\node[constructorpos = {\texttt{correspondingRegionContainedIn}}{-15}{0.95cm},   below right = 4.5cm and 1.6cm of t] (cc) {};
		\path[->, very thick, darkred] 
		(t311) edge[out = -45, in = 180] node[index label, pos =0.5]{2} (cc)
		(t1') edge[out = -170, in = 140, looseness = 1.2] node[index label, pos =0.5]{1} (cc) 
		(cc) edge[out = 5, in = -75] (t4');
		\path[->, very thick, darkred] (t') edge[out = 0, in = 180] node[index label, pos =0.5]{1} (cc') (cc') edge (t'');
		\node[constructorN = \texttt{notObservableFrom}, above right = 0.4cm and 2.4cm of t] (cc'') {};
		\path[->, very thick, darkred] (t'') edge[out = 120, in = 0, looseness = 0.8] node[index label, pos = 0.5]{1} (cc'') (cc'') edge[out = 180, in = 6] (t);
	\end{tikzpicture}
\begin{tikzpicture}[construction]\footnotesize
		\node[termrep](t){$A \subseteq B \wedge B \cap C = \emptyset$};
		\node[constructor = \texttt{infixLogOp}, below = 0.5cm of t](u){};
		\node[termrep, below left = 0.2cm and 0.6cm of u](t1){$A \subseteq B$};
		\node[constructor = \texttt{infixRel}, below = 0.4cm of t1](u1){};
		\node[termrep, below left = 0.4cm and 0.2cm of u1](t11){$A$};
		\node[termrep, below  = 0.5cm and 0.7cm of u1](t12){$\subseteq$};
		\node[termrep, below right = 0.4cm and 0.2cm of u1](t13){$B$};
		\node[termrep, below left = 0.5cm and -0.1cm of u](t2){$\wedge$};
		\node[termrep, below right = 0.3cm and 0.1cm of u](t3){$B \cap C = \emptyset$};
		\node[constructor = {\texttt{infixRel}}, below = 0.4cm of t3](u2){};
		\node[termrep, below left = 0.3cm and 0.0cm of u2](t31){$B \cap C$};
		\node[constructor = {\texttt{infixOp}}, below = 0.4cm of t31](u31){};
		\node[termrep, below left = 0.4cm and 0.4cm of u31](t311){$B$};
		\node[termrep, below = 0.5cm of u31](t312){$\cap$};
		\node[termrep, below right = 0.4cm and 0.4cm of u31](t313){$C$};
		\node[termrep, below right = 0.5cm and -0.2cm of u2](t32){\vphantom{j}$=$};
		\node[termrep, below right = 0.4cm and 0.4cm of u2](t33){$\emptyset$};
		\path[->] (u) edge (t)
		(t1) edge[out = 60, in = -165] node[index label]{1} (u)
		(u1) edge (t1)
		(t11) edge[out = 90, in = -150] node[index label]{1} (u1)
		(t12) edge node[index label]{2} (u1)
		(t13) edge[out = 90, in = -30] node[index label]{3} (u1)
		(t2) edge[out = 90, in = -105] node[index label]{2} (u)
		(t3) edge[out = 105, in = -15] node[index label]{3} (u)
		(u2) edge (t3)
		(t31) edge[out = 90, in = -165] node[index label]{1} (u2)
		(t32) edge[out = 90, in = -85] node[index label]{2} (u2)
		(t33) edge[out = 95, in = -15] node[index label]{3} (u2)
		(u31) edge (t31)
		(t311) edge[out = 85, in = -165] node[index label]{1} (u31)
		(t312) edge[out = 90, in = -90] node[index label]{2} (u31)
		(t313) edge[out = 95, in = -15] node[index label]{3} (u31)
		;
		\node[typeN = {\texttt{diagram}}, below right = -0.2cm and 3.5cm of t] (t') {};
		\node[constructor = {\texttt{addCurve}}, below = 0.5cm of t'] (c') {};
		
		\node[typeNW = {\texttt{diagram}}, below left = 0.5cm and 0.5cm of c'] (t1') {};
		\node[constructor = {\texttt{addCurve}}, below = 0.5cm of t1'] (c1') {};
		\node[typeNW = {\texttt{diagram}}, below left = 0.5cm and 0.4cm of c1'] (t11') {};
		%	\node[constructor = {\texttt{addCurve}}, below = 0.5cm of t11'] (c11') {};
		%	
		%	\node[typepos = {\texttt{diagram}}{-140}{0.27cm}, below left = 0.5cm and 0.4cm of c11'] (t111') {};
		%	\node[typeS = {\texttt{label}}, below left = 0.6cm and -0.2cm of c11'] (t112') {};
		%	\node[typeS = {\texttt{region}}, below right = 0.5cm and 0.45cm of c11'] (t113') {};
		%	\node[typepos = {\texttt{region}}{-40}{0.25cm}, below right = 0.2cm and 1.0cm of c11'] (t114') {};
		%	
		\node[typeS = {$\mathtt{B}$}, below left = 0.6cm and -0.2cm of c1'] (t12') {};
		\node[typeE = {\texttt{region}}, below right = 0.8cm and 0.2cm of c1'] (t13') {};
		\node[typepos = {\texttt{region}}{30}{0.32cm}, below right = 0.3cm and 0.7cm of c1'] (t14') {};
		\node[typeS = {$\mathtt{C}$}, below left = 0.6cm and -0.2cm of c'] (t2') {};
		\node[typeS = {\texttt{region}}, below right = 0.5cm and 0.45cm of c'] (t3') {};
		\node[typepos = {\texttt{region}}{35}{0.28cm}, below right = 0.2cm and 1.0cm of c'] (t4') {};
		
		\path[->] (c') edge (t') 
		(t1') edge[out = 90, in = -165] node[index label]{1} (c') 
		(t2') edge[out = 90, in = -110] node[index label]{2} (c') 
		(t3') edge[out = 105, in = -60] node[index label]{3} (c') 
		(t4') edge[out = 120, in = -10] node[index label]{4} (c');
		\path[->] (c1') edge (t1') 
		(t11') edge[out = 90, in = -165] node[index label]{1} (c1') 
		(t12') edge[out = 90, in = -110] node[index label]{2} (c1') 
		(t13') edge[out = 105, in = -60] node[index label]{3} (c1') 
		(t14') edge[out = 120, in = -10] node[index label]{4} (c1');
		%	\path[->] (c11') edge (t11') 
		%	(t111') edge[out = 90, in = -165] node[index label]{1} (c11') 
		%	(t112') edge[out = 90, in = -110] node[index label]{2} (c11') 
		%	(t113') edge[out = 105, in = -60] node[index label]{3} (c11') 
		%	(t114') edge[out = 120, in = -10] node[index label]{4} (c11');
		
		\node[typeE = {formula}, above right = -0.175cm and 2.7cm of t'] (t'') {};
		\node[constructorN = \texttt{observe}, above right = -0.2cm and 1.4cm of t'] (cc') {};
		\node[constructorpos = {\texttt{correspondingRegionContainedIn}}{-45}{0.25cm}, below right = 5.7cm and 1.3cm of t] (cc) {};
		\path[->, very thick, darkred] 
		(t11) edge[out = -90, in = 180, looseness = 1.2] node[index label, pos =0.5]{2} (cc) 
		(t11') edge[out = -160, in = 150, looseness = 1.2] node[index label, pos =0.5]{1} (cc) 
		(cc) edge[out=5,in=-60, looseness = 1.5] (t13');
		%%
		%\node[constructorpos = {\texttt{match}}{-55}{0.2cm}, below right = 3.5cm and 1.2cm of t] (cc) {};
		%\path[->, very thick, darkred] (t13) edge[out = 15, in = -150] node[index label]{1} (cc) (cc) edge (t12');
		%%
		\node[constructorpos = {\texttt{correspondingRegionContainedIn}}{-15}{0.95cm}, below right = 4.7cm and 1.6cm of t, color = darkred] (cc) {};
		\path[->, very thick, color = darkred] 
		(t311) edge[out = -45, in = 180] node[index label, pos =0.5]{2} (cc)
		(t1') edge[out = -180, in = 130, looseness = 1.5] node[index label, pos =0.5]{1} (cc) 
		(cc) edge[out = 0, in = -75] (t4');
		\path[->, very thick, darkred] (t') edge[out = 0, in = 180] node[index label, pos =0.5]{1} (cc') (cc') edge (t'');
		\node[constructorN = \texttt{notObservableFrom}, above right = 0.4cm and 2.4cm of t] (cc'') {};
		\path[->, very thick, darkred] (t'') edge[out = 120, in = 0, looseness = 0.8] node[index label, pos = 0.5]{1} (cc'') (cc'') edge[out = 180, in = 6] (t);
	\end{tikzpicture}
\end{center}
Apply Schema 7 (compute \texttt{correspondingRegionContainedIn}):
\begin{center}
	\begin{tikzpicture}[construction]\footnotesize
		\node[termrep](t){$A \subseteq B \wedge B \cap C = \emptyset$};
		\node[constructor = \texttt{infixLogOp}, below = 0.5cm of t](u){};
		\node[termrep, below left = 0.2cm and 0.6cm of u](t1){$A \subseteq B$};
		\node[constructor = \texttt{infixRel}, below = 0.4cm of t1](u1){};
		\node[termrep, below left = 0.4cm and 0.2cm of u1](t11){$A$};
		\node[termrep, below  = 0.5cm and 0.7cm of u1](t12){$\subseteq$};
		\node[termrep, below right = 0.4cm and 0.2cm of u1](t13){$B$};
		\node[termrep, below left = 0.5cm and -0.1cm of u](t2){$\wedge$};
		\node[termrep, below right = 0.3cm and 0.1cm of u](t3){$B \cap C = \emptyset$};
		\node[constructor = {\texttt{infixRel}}, below = 0.4cm of t3](u2){};
		\node[termrep, below left = 0.3cm and 0.0cm of u2](t31){$B \cap C$};
		\node[constructor = {\texttt{infixOp}}, below = 0.4cm of t31](u31){};
		\node[termrep, below left = 0.4cm and 0.4cm of u31](t311){$B$};
		\node[termrep, below = 0.5cm of u31](t312){$\cap$};
		\node[termrep, below right = 0.4cm and 0.4cm of u31](t313){$C$};
		\node[termrep, below right = 0.5cm and -0.2cm of u2](t32){\vphantom{j}$=$};
		\node[termrep, below right = 0.4cm and 0.4cm of u2](t33){$\emptyset$};
		\path[->] (u) edge (t)
		(t1) edge[out = 60, in = -165] node[index label]{1} (u)
		(u1) edge (t1)
		(t11) edge[out = 90, in = -150] node[index label]{1} (u1)
		(t12) edge node[index label]{2} (u1)
		(t13) edge[out = 90, in = -30] node[index label]{3} (u1)
		(t2) edge[out = 90, in = -105] node[index label]{2} (u)
		(t3) edge[out = 105, in = -15] node[index label]{3} (u)
		(u2) edge (t3)
		(t31) edge[out = 90, in = -165] node[index label]{1} (u2)
		(t32) edge[out = 90, in = -85] node[index label]{2} (u2)
		(t33) edge[out = 95, in = -15] node[index label]{3} (u2)
		(u31) edge (t31)
		(t311) edge[out = 85, in = -165] node[index label]{1} (u31)
		(t312) edge[out = 90, in = -90] node[index label]{2} (u31)
		(t313) edge[out = 95, in = -15] node[index label]{3} (u31)
		;
		\node[typeN = {\texttt{diagram}}, below right = -0.2cm and 3.5cm of t] (t') {};
		\node[constructor = {\texttt{addCurve}}, below = 0.5cm of t'] (c') {};
		
		\node[typeNW = {\texttt{diagram}}, below left = 0.5cm and 0.5cm of c'] (t1') {};
		\node[constructor = {\texttt{addCurve}}, below = 0.5cm of t1'] (c1') {};
		\node[typeNW = {$\mathtt{\{A,\emptyset\}}$}, below left = 0.5cm and 0.4cm of c1'] (t11') {};
%		\node[constructor = {\texttt{addCurve}}, below = 0.5cm of t11'] (c11') {};
%		
%		\node[typepos = {\texttt{diagram}}{-140}{0.27cm}, below left = 0.5cm and 0.4cm of c11'] (t111') {};
%		\node[typeS = {$\mathtt{A}$}, below left = 0.6cm and -0.2cm of c11'] (t112') {};
%		\node[typeS = {\texttt{region}}, below right = 0.5cm and 0.45cm of c11'] (t113') {};
%		\node[typepos = {\texttt{region}}{-40}{0.25cm}, below right = 0.2cm and 1.0cm of c11'] (t114') {};
		%	
		\node[typeS = {$\mathtt{B}$}, below left = 0.6cm and -0.2cm of c1'] (t12') {};
		\node[typeS = {$\mathtt{\{A\}}$}, below right = 0.6cm and 0.3cm of c1'] (t13') {};
		\node[typepos = {\texttt{region}}{30}{0.32cm}, below right = 0.3cm and 0.8cm of c1'] (t14') {};
		\node[typeS = {$\mathtt{C}$}, below left = 0.6cm and -0.2cm of c'] (t2') {};
		\node[typeS = {\texttt{region}}, below right = 0.5cm and 0.45cm of c'] (t3') {};
		\node[typepos = {\texttt{region}}{35}{0.28cm}, below right = 0.2cm and 1.0cm of c'] (t4') {};
		
		\path[->] (c') edge (t') 
		(t1') edge[out = 90, in = -165] node[index label]{1} (c') 
		(t2') edge[out = 90, in = -110] node[index label]{2} (c') 
		(t3') edge[out = 105, in = -60] node[index label]{3} (c') 
		(t4') edge[out = 120, in = -10] node[index label]{4} (c');
		\path[->] (c1') edge (t1') 
		(t11') edge[out = 90, in = -165] node[index label]{1} (c1') 
		(t12') edge[out = 90, in = -110] node[index label]{2} (c1') 
		(t13') edge[out = 105, in = -60] node[index label]{3} (c1') 
		(t14') edge[out = 120, in = -10] node[index label]{4} (c1');
%		\path[->] (c11') edge (t11') 
%		(t111') edge[out = 90, in = -165] node[index label]{1} (c11') 
%		(t112') edge[out = 90, in = -110] node[index label]{2} (c11') 
%		(t113') edge[out = 105, in = -60] node[index label]{3} (c11') 
%		(t114') edge[out = 120, in = -10] node[index label]{4} (c11');
		
		\node[typeE = {formula}, above right = -0.175cm and 2.7cm of t'] (t'') {};
		\node[constructorN = \texttt{observe}, above right = -0.2cm and 1.4cm of t'] (cc') {};
		%%
%		\node[constructorS = {\texttt{corrRegContained}}, below right = 6.3cm and 1.0cm of t, color = darkred] (cc) {};
%		\path[->, very thick, looseness = 0.9, color = darkred] 
%		(t11) edge[out = -90, in = 180] node[index label, pos =0.5]{1} (cc) 
%		(t11') edge[out = -160, in = 135] node[index label, pos =0.5]{1} (cc) 
%		(cc) edge[out=6,in=-90] (t13');
		%%
		%\node[constructorpos = {\texttt{match}}{-55}{0.2cm}, below right = 3.5cm and 1.2cm of t] (cc) {};
		%\path[->, very thick, darkred] (t13) edge[out = 15, in = -150] node[index label]{1} (cc) (cc) edge (t12');
		%%
		\node[constructorpos = {\texttt{correspondingRegionContainedIn}}{-15}{0.95cm}, below right = 4.5cm and 1.6cm of t, color = darkred] (cc) {};
		\path[->, very thick, color = darkred] 
		(t311) edge[out = -45, in = 180] node[index label, pos =0.5]{2} (cc)
		(t1') edge[out = 175, in = 125, looseness = 1.4] node[index label, pos =0.5]{1} (cc) 
		(cc) edge[out = 5, in = -75] (t4');
		\path[->, very thick, darkred] (t') edge[out = 0, in = 180] node[index label, pos =0.5]{1} (cc') (cc') edge (t'');
		\node[constructorN = \texttt{notObservableFrom}, above right = 0.4cm and 2.4cm of t] (cc'') {};
		\path[->, very thick, darkred] (t'') edge[out = 120, in = 0, looseness = 0.8] node[index label, pos = 0.5]{1} (cc'') (cc'') edge[out = 180, in = 6] (t);
	\end{tikzpicture}
\begin{tikzpicture}[construction]\footnotesize
		\node[termrep](t){$A \subseteq B \wedge B \cap C = \emptyset$};
		\node[constructor = \texttt{infixLogOp}, below = 0.5cm of t](u){};
		\node[termrep, below left = 0.2cm and 0.6cm of u](t1){$A \subseteq B$};
		\node[constructor = \texttt{infixRel}, below = 0.4cm of t1](u1){};
		\node[termrep, below left = 0.4cm and 0.2cm of u1](t11){$A$};
		\node[termrep, below  = 0.5cm and 0.7cm of u1](t12){$\subseteq$};
		\node[termrep, below right = 0.4cm and 0.2cm of u1](t13){$B$};
		\node[termrep, below left = 0.5cm and -0.1cm of u](t2){$\wedge$};
		\node[termrep, below right = 0.3cm and 0.1cm of u](t3){$B \cap C = \emptyset$};
		\node[constructor = {\texttt{infixRel}}, below = 0.4cm of t3](u2){};
		\node[termrep, below left = 0.3cm and 0.0cm of u2](t31){$B \cap C$};
		\node[constructor = {\texttt{infixOp}}, below = 0.4cm of t31](u31){};
		\node[termrep, below left = 0.4cm and 0.4cm of u31](t311){$B$};
		\node[termrep, below = 0.5cm of u31](t312){$\cap$};
		\node[termrep, below right = 0.4cm and 0.4cm of u31](t313){$C$};
		\node[termrep, below right = 0.5cm and -0.2cm of u2](t32){\vphantom{j}$=$};
		\node[termrep, below right = 0.4cm and 0.4cm of u2](t33){$\emptyset$};
		\path[->] (u) edge (t)
		(t1) edge[out = 60, in = -165] node[index label]{1} (u)
		(u1) edge (t1)
		(t11) edge[out = 90, in = -150] node[index label]{1} (u1)
		(t12) edge node[index label]{2} (u1)
		(t13) edge[out = 90, in = -30] node[index label]{3} (u1)
		(t2) edge[out = 90, in = -105] node[index label]{2} (u)
		(t3) edge[out = 105, in = -15] node[index label]{3} (u)
		(u2) edge (t3)
		(t31) edge[out = 90, in = -165] node[index label]{1} (u2)
		(t32) edge[out = 90, in = -85] node[index label]{2} (u2)
		(t33) edge[out = 95, in = -15] node[index label]{3} (u2)
		(u31) edge (t31)
		(t311) edge[out = 85, in = -165] node[index label]{1} (u31)
		(t312) edge[out = 90, in = -90] node[index label]{2} (u31)
		(t313) edge[out = 95, in = -15] node[index label]{3} (u31)
		;
		\node[typeN = {\texttt{diagram}}, below right = -0.2cm and 3.5cm of t] (t') {};
		\node[constructor = {\texttt{addCurve}}, below = 0.5cm of t'] (c') {};
		
		\node[typeNW = {\texttt{diagram}}, below left = 0.5cm and 0.5cm of c'] (t1') {};
		\node[constructor = {\texttt{addCurve}}, below = 0.5cm of t1'] (c1') {};
		\node[typeNW = {$\mathtt{\{A,\emptyset\}}$}, below left = 0.5cm and 0.4cm of c1'] (t11') {};
%		\node[constructor = {\texttt{addCurve}}, below = 0.5cm of t11'] (c11') {};
%		
%		\node[typepos = {$\mathtt{\{\emptyset\}}$}{-140}{0.27cm}, below left = 0.5cm and 0.4cm of c11'] (t111') {};
%		\node[typeS = {$\mathtt{A}$}, below left = 0.6cm and -0.2cm of c11'] (t112') {};
%		\node[typeS = {$\emptyset$}, below right = 0.5cm and 0.2cm of c11'] (t113') {};
%		\node[typeSE = {$\emptyset$}, below right = 0.2cm and 0.6cm of c11'] (t114') {};
		%	
		\node[typeS = {$\mathtt{B}$}, below left = 0.6cm and -0.2cm of c1'] (t12') {};
		\node[typeS = {$\mathtt{\{A\}}$}, below right = 0.5cm and 0.45cm of c1'] (t13') {};
		\node[typepos = {$\emptyset$}{-45}{0.15cm}, below right = 0.2cm and 1.0cm of c1'] (t14') {};
		\node[typeS = {$\mathtt{C}$}, below left = 0.6cm and -0.2cm of c'] (t2') {};
		\node[typeS = {\texttt{region}}, below right = 0.5cm and 0.45cm of c'] (t3') {};
		\node[typepos = {\texttt{region}}{35}{0.28cm}, below right = 0.2cm and 1.0cm of c'] (t4') {};
		
		\path[->] (c') edge (t') 
		(t1') edge[out = 90, in = -165] node[index label]{1} (c') 
		(t2') edge[out = 90, in = -110] node[index label]{2} (c') 
		(t3') edge[out = 105, in = -60] node[index label]{3} (c') 
		(t4') edge[out = 120, in = -10] node[index label]{4} (c');
		\path[->] (c1') edge (t1') 
		(t11') edge[out = 90, in = -165] node[index label]{1} (c1') 
		(t12') edge[out = 90, in = -110] node[index label]{2} (c1') 
		(t13') edge[out = 105, in = -60] node[index label]{3} (c1') 
		(t14') edge[out = 120, in = -10] node[index label]{4} (c1');
%		\path[->] (c11') edge (t11') 
%		(t111') edge[out = 90, in = -165] node[index label]{1} (c11') 
%		(t112') edge[out = 90, in = -110] node[index label]{2} (c11') 
%		(t113') edge[out = 105, in = -60] node[index label]{3} (c11') 
%		(t114') edge[out = 120, in = -10] node[index label]{4} (c11');
		
		\node[typeE = {formula}, above right = -0.175cm and 2.7cm of t'] (t'') {};
		\node[constructorN = \texttt{observe}, above right = -0.2cm and 1.4cm of t'] (cc') {};
		%%
%		\node[constructorS = {\texttt{corrRegContained}}, below right = 6.3cm and 1.0cm of t, color = darkred] (cc) {};
%		\path[->, very thick, looseness = 0.9, color = darkred] 
%		(t11) edge[out = -90, in = 180] node[index label, pos =0.5]{1} (cc) 
%		(t11') edge[out = -160, in = 135] node[index label, pos =0.5]{1} (cc) 
%		(cc) edge[out=6,in=-90] (t13');
		%%
		%\node[constructorpos = {\texttt{match}}{-55}{0.2cm}, below right = 3.5cm and 1.2cm of t] (cc) {};
		%\path[->, very thick, darkred] (t13) edge[out = 15, in = -150] node[index label]{1} (cc) (cc) edge (t12');
		%%
		\node[constructorpos = {\texttt{correspondingRegionContainedIn}}{-15}{0.95cm}, below right = 4.5cm and 1.6cm of t, color = darkred] (cc) {};
		\path[->, very thick, color = darkred] 
		(t311) edge[out = -45, in = 180] node[index label, pos =0.5]{2} (cc)
		(t1') edge[out = 175, in = 125, looseness = 1.4] node[index label, pos =0.5]{1} (cc) 
		(cc) edge[out = 5, in = -75] (t4');
		\path[->, very thick, darkred] (t') edge[out = 0, in = 180] node[index label, pos =0.5]{1} (cc') (cc') edge (t'');
		\node[constructorN = \texttt{notObservableFrom}, above right = 0.4cm and 2.4cm of t] (cc'') {};
		\path[->, very thick, darkred] (t'') edge[out = 120, in = 0, looseness = 0.8] node[index label, pos = 0.5]{1} (cc'') (cc'') edge[out = 180, in = 6] (t);
	\end{tikzpicture}
\begin{tikzpicture}[construction]\footnotesize
		\node[termrep](t){$A \subseteq B \wedge B \cap C = \emptyset$};
		\node[constructor = \texttt{infixLogOp}, below = 0.5cm of t](u){};
		\node[termrep, below left = 0.2cm and 0.6cm of u](t1){$A \subseteq B$};
		\node[constructor = \texttt{infixRel}, below = 0.4cm of t1](u1){};
		\node[termrep, below left = 0.4cm and 0.2cm of u1](t11){$A$};
		\node[termrep, below  = 0.5cm and 0.7cm of u1](t12){$\subseteq$};
		\node[termrep, below right = 0.4cm and 0.2cm of u1](t13){$B$};
		\node[termrep, below left = 0.5cm and -0.1cm of u](t2){$\wedge$};
		\node[termrep, below right = 0.3cm and 0.1cm of u](t3){$B \cap C = \emptyset$};
		\node[constructor = {\texttt{infixRel}}, below = 0.4cm of t3](u2){};
		\node[termrep, below left = 0.3cm and 0.0cm of u2](t31){$B \cap C$};
		\node[constructor = {\texttt{infixOp}}, below = 0.4cm of t31](u31){};
		\node[termrep, below left = 0.4cm and 0.4cm of u31](t311){$B$};
		\node[termrep, below = 0.5cm of u31](t312){$\cap$};
		\node[termrep, below right = 0.4cm and 0.4cm of u31](t313){$C$};
		\node[termrep, below right = 0.5cm and -0.2cm of u2](t32){\vphantom{j}$=$};
		\node[termrep, below right = 0.4cm and 0.4cm of u2](t33){$\emptyset$};
		\path[->] (u) edge (t)
		(t1) edge[out = 60, in = -165] node[index label]{1} (u)
		(u1) edge (t1)
		(t11) edge[out = 90, in = -150] node[index label]{1} (u1)
		(t12) edge node[index label]{2} (u1)
		(t13) edge[out = 90, in = -30] node[index label]{3} (u1)
		(t2) edge[out = 90, in = -105] node[index label]{2} (u)
		(t3) edge[out = 105, in = -15] node[index label]{3} (u)
		(u2) edge (t3)
		(t31) edge[out = 90, in = -165] node[index label]{1} (u2)
		(t32) edge[out = 90, in = -85] node[index label]{2} (u2)
		(t33) edge[out = 95, in = -15] node[index label]{3} (u2)
		(u31) edge (t31)
		(t311) edge[out = 85, in = -165] node[index label]{1} (u31)
		(t312) edge[out = 90, in = -90] node[index label]{2} (u31)
		(t313) edge[out = 95, in = -15] node[index label]{3} (u31)
		;
		\node[typeN = {\texttt{diagram}}, below right = -0.2cm and 3.5cm of t] (t') {};
		\node[constructor = {\texttt{addCurve}}, below = 0.5cm of t'] (c') {};
		
		\node[typeNW = {$\mathtt{\{AB,B,\emptyset\}}$}, below left = 0.5cm and 0.5cm of c'] (t1') {};
		\node[constructor = {\texttt{addCurve}}, below = 0.5cm of t1'] (c1') {};
		\node[typeNW = {$\mathtt{\{A,\emptyset\}}$}, below left = 0.5cm and 0.4cm of c1'] (t11') {};
%		\node[constructor = {\texttt{addCurve}}, below = 0.5cm of t11'] (c11') {};
%		
%		\node[typepos = {$\mathtt{\{\emptyset\}}$}{-140}{0.27cm}, below left = 0.5cm and 0.4cm of c11'] (t111') {};
%		\node[typeS = {$\mathtt{A}$}, below left = 0.6cm and -0.2cm of c11'] (t112') {};
%		\node[typeS = {$\emptyset$}, below right = 0.5cm and 0.2cm of c11'] (t113') {};
%		\node[typeSE = {$\emptyset$}, below right = 0.2cm and 0.6cm of c11'] (t114') {};
%		%	
		\node[typeS = {$\mathtt{B}$}, below left = 0.6cm and -0.2cm of c1'] (t12') {};
		\node[typeS = {$\mathtt{\{A\}}$}, below right = 0.5cm and 0.45cm of c1'] (t13') {};
		\node[typepos = {$\emptyset$}{-45}{0.15cm}, below right = 0.2cm and 1.0cm of c1'] (t14') {};
		\node[typeS = {$\mathtt{C}$}, below left = 0.6cm and -0.2cm of c'] (t2') {};
		\node[typeS = {\texttt{region}}, below right = 0.5cm and 0.45cm of c'] (t3') {};
		\node[typepos = {\texttt{region}}{35}{0.28cm}, below right = 0.2cm and 1.0cm of c'] (t4') {};
		
		\path[->] (c') edge (t') 
		(t1') edge[out = 90, in = -165] node[index label]{1} (c') 
		(t2') edge[out = 90, in = -110] node[index label]{2} (c') 
		(t3') edge[out = 105, in = -60] node[index label]{3} (c') 
		(t4') edge[out = 120, in = -10] node[index label]{4} (c');
		\path[->] (c1') edge (t1') 
		(t11') edge[out = 90, in = -165] node[index label]{1} (c1') 
		(t12') edge[out = 90, in = -110] node[index label]{2} (c1') 
		(t13') edge[out = 105, in = -60] node[index label]{3} (c1') 
		(t14') edge[out = 120, in = -10] node[index label]{4} (c1');
%		\path[->] (c11') edge (t11') 
%		(t111') edge[out = 90, in = -165] node[index label]{1} (c11') 
%		(t112') edge[out = 90, in = -110] node[index label]{2} (c11') 
%		(t113') edge[out = 105, in = -60] node[index label]{3} (c11') 
%		(t114') edge[out = 120, in = -10] node[index label]{4} (c11');
		
		\node[typeE = {formula}, above right = -0.175cm and 2.7cm of t'] (t'') {};
		\node[constructorN = \texttt{observe}, above right = -0.2cm and 1.4cm of t'] (cc') {};
		%%
%		\node[constructorS = {\texttt{corrRegContained}}, below right = 6.3cm and 1.0cm of t, color = darkred] (cc) {};
%		\path[->, very thick, looseness = 0.9, color = darkred] 
%		(t11) edge[out = -90, in = 180] node[index label, pos =0.5]{1} (cc) 
%		(t11') edge[out = -160, in = 135] node[index label, pos =0.5]{1} (cc) 
%		(cc) edge[out=6,in=-90] (t13');
		%%
		%\node[constructorpos = {\texttt{match}}{-55}{0.2cm}, below right = 3.5cm and 1.2cm of t] (cc) {};
		%\path[->, very thick, darkred] (t13) edge[out = 15, in = -150] node[index label]{1} (cc) (cc) edge (t12');
		%%
		\node[constructorpos = {\texttt{correspondingRegionContainedIn}}{-15}{0.95cm}, below right = 4.5cm and 1.6cm of t, color = darkred] (cc) {};
		\path[->, very thick, color = darkred] 
		(t311) edge[out = -45, in = 180] node[index label, pos =0.5]{2} (cc)
		(t1') edge[out = 175, in = 125, looseness = 1.4] node[index label, pos =0.5]{1} (cc) 
		(cc) edge[out = 5, in = -75] (t4');
		\path[->, very thick, darkred] (t') edge[out = 0, in = 180] node[index label, pos =0.5]{1} (cc') (cc') edge (t'');
		\node[constructorN = \texttt{notObservableFrom}, above right = 0.4cm and 2.4cm of t] (cc'') {};
		\path[->, very thick, darkred] (t'') edge[out = 120, in = 0, looseness = 0.8] node[index label, pos = 0.5]{1} (cc'') (cc'') edge[out = 180, in = 6] (t);
	\end{tikzpicture}
\end{center}
Apply Schema 7 again (compute \texttt{correspondingRegionContainedIn}):
\begin{center}
	\begin{tikzpicture}[construction]\footnotesize
		\node[termrep](t){$A \subseteq B \wedge B \cap C = \emptyset$};
		\node[constructor = \texttt{infixLogOp}, below = 0.5cm of t](u){};
		\node[termrep, below left = 0.2cm and 0.6cm of u](t1){$A \subseteq B$};
		\node[constructor = \texttt{infixRel}, below = 0.4cm of t1](u1){};
		\node[termrep, below left = 0.4cm and 0.2cm of u1](t11){$A$};
		\node[termrep, below  = 0.5cm and 0.7cm of u1](t12){$\subseteq$};
		\node[termrep, below right = 0.4cm and 0.2cm of u1](t13){$B$};
		\node[termrep, below left = 0.5cm and -0.1cm of u](t2){$\wedge$};
		\node[termrep, below right = 0.3cm and 0.1cm of u](t3){$B \cap C = \emptyset$};
		\node[constructor = {\texttt{infixRel}}, below = 0.4cm of t3](u2){};
		\node[termrep, below left = 0.3cm and 0.0cm of u2](t31){$B \cap C$};
		\node[constructor = {\texttt{infixOp}}, below = 0.4cm of t31](u31){};
		\node[termrep, below left = 0.4cm and 0.4cm of u31](t311){$B$};
		\node[termrep, below = 0.5cm of u31](t312){$\cap$};
		\node[termrep, below right = 0.4cm and 0.4cm of u31](t313){$C$};
		\node[termrep, below right = 0.5cm and -0.2cm of u2](t32){\vphantom{j}$=$};
		\node[termrep, below right = 0.4cm and 0.4cm of u2](t33){$\emptyset$};
		\path[->] (u) edge (t)
		(t1) edge[out = 60, in = -165] node[index label]{1} (u)
		(u1) edge (t1)
		(t11) edge[out = 90, in = -150] node[index label]{1} (u1)
		(t12) edge node[index label]{2} (u1)
		(t13) edge[out = 90, in = -30] node[index label]{3} (u1)
		(t2) edge[out = 90, in = -105] node[index label]{2} (u)
		(t3) edge[out = 105, in = -15] node[index label]{3} (u)
		(u2) edge (t3)
		(t31) edge[out = 90, in = -165] node[index label]{1} (u2)
		(t32) edge[out = 90, in = -85] node[index label]{2} (u2)
		(t33) edge[out = 95, in = -15] node[index label]{3} (u2)
		(u31) edge (t31)
		(t311) edge[out = 85, in = -165] node[index label]{1} (u31)
		(t312) edge[out = 90, in = -90] node[index label]{2} (u31)
		(t313) edge[out = 95, in = -15] node[index label]{3} (u31)
		;
		\node[typeN = {\texttt{diagram}}, below right = -0.2cm and 3.5cm of t] (t') {};
		\node[constructor = {\texttt{addCurve}}, below = 0.5cm of t'] (c') {};
		
		\node[typeNW = {$\mathtt{\{AB,B,\emptyset\}}$}, below left = 0.5cm and 0.5cm of c'] (t1') {};
		\node[constructor = {\texttt{addCurve}}, below = 0.5cm of t1'] (c1') {};
		\node[typeNW = {$\mathtt{\{A,\emptyset\}}$}, below left = 0.5cm and 0.4cm of c1'] (t11') {};
		%		\node[constructor = {\texttt{addCurve}}, below = 0.5cm of t11'] (c11') {};
		%		
		%		\node[typepos = {$\mathtt{\{\emptyset\}}$}{-140}{0.27cm}, below left = 0.5cm and 0.4cm of c11'] (t111') {};
		%		\node[typeS = {$\mathtt{A}$}, below left = 0.6cm and -0.2cm of c11'] (t112') {};
		%		\node[typeS = {$\emptyset$}, below right = 0.5cm and 0.2cm of c11'] (t113') {};
		%		\node[typeSE = {$\emptyset$}, below right = 0.2cm and 0.6cm of c11'] (t114') {};
		%		%	
		\node[typeS = {$\mathtt{B}$}, below left = 0.6cm and -0.2cm of c1'] (t12') {};
		\node[typeS = {$\mathtt{\{A\}}$}, below right = 0.5cm and 0.45cm of c1'] (t13') {};
		\node[typepos = {$\emptyset$}{-45}{0.15cm}, below right = 0.2cm and 1.0cm of c1'] (t14') {};
		\node[typeS = {$\mathtt{C}$}, below left = 0.6cm and -0.2cm of c'] (t2') {};
		\node[typeS = {\texttt{region}}, below right = 0.5cm and 0.45cm of c'] (t3') {};
		\node[typepos = {$\mathtt{\{AB,B\}}$}{-37}{0.36cm}, below right = 0.2cm and 1.0cm of c'] (t4') {};
		
		\path[->] (c') edge (t') 
		(t1') edge[out = 90, in = -165] node[index label]{1} (c') 
		(t2') edge[out = 90, in = -110] node[index label]{2} (c') 
		(t3') edge[out = 105, in = -60] node[index label]{3} (c') 
		(t4') edge[out = 120, in = -10] node[index label]{4} (c');
		\path[->] (c1') edge (t1') 
		(t11') edge[out = 90, in = -165] node[index label]{1} (c1') 
		(t12') edge[out = 90, in = -110] node[index label]{2} (c1') 
		(t13') edge[out = 105, in = -60] node[index label]{3} (c1') 
		(t14') edge[out = 120, in = -10] node[index label]{4} (c1');
		%		\path[->] (c11') edge (t11') 
		%		(t111') edge[out = 90, in = -165] node[index label]{1} (c11') 
		%		(t112') edge[out = 90, in = -110] node[index label]{2} (c11') 
		%		(t113') edge[out = 105, in = -60] node[index label]{3} (c11') 
		%		(t114') edge[out = 120, in = -10] node[index label]{4} (c11');
		
		\node[typeE = {formula}, above right = -0.175cm and 2.7cm of t'] (t'') {};
		\node[constructorN = \texttt{observe}, above right = -0.2cm and 1.4cm of t'] (cc') {};
		%%
		%		\node[constructorS = {\texttt{corrRegContained}}, below right = 6.3cm and 1.0cm of t, color = darkred] (cc) {};
		%		\path[->, very thick, looseness = 0.9, color = darkred] 
		%		(t11) edge[out = -90, in = 180] node[index label, pos =0.5]{1} (cc) 
		%		(t11') edge[out = -160, in = 135] node[index label, pos =0.5]{1} (cc) 
		%		(cc) edge[out=6,in=-90] (t13');
		%%
		%\node[constructorpos = {\texttt{match}}{-55}{0.2cm}, below right = 3.5cm and 1.2cm of t] (cc) {};
		%\path[->, very thick, darkred] (t13) edge[out = 15, in = -150] node[index label]{1} (cc) (cc) edge (t12');
		%%
%		\node[constructorpos = {\texttt{corrRegContained}}{-45}{0.25cm}, below right = 5.5cm and 1.6cm of t, color = darkred] (cc) {};
%		\path[->, very thick, color = darkred] 
%		(t311) edge[out = -45, in = 180] node[index label, pos =0.5]{1} (cc)
%		(t1') edge[out = -170, in = 140, looseness = 1.2] node[index label, pos =0.5]{2} (cc) 
%		(cc) edge[out = 5, in = -75] (t4');
		%
		\path[->, very thick, darkred] (t') edge[out = 0, in = 180] node[index label, pos =0.5]{1} (cc') (cc') edge (t'');	
		\node[constructorN = \texttt{notObservableFrom}, above right = 0.4cm and 2.4cm of t] (cc'') {};
		\path[->, very thick, darkred] (t'') edge[out = 120, in = 0, looseness = 0.8] node[index label, pos = 0.5]{1} (cc'') (cc'') edge[out = 180, in = 6] (t);
	\end{tikzpicture}
\begin{tikzpicture}[construction]\footnotesize
		\node[termrep](t){$A \subseteq B \wedge B \cap C = \emptyset$};
		\node[constructor = \texttt{infixLogOp}, below = 0.5cm of t](u){};
		\node[termrep, below left = 0.2cm and 0.6cm of u](t1){$A \subseteq B$};
		\node[constructor = \texttt{infixRel}, below = 0.4cm of t1](u1){};
		\node[termrep, below left = 0.4cm and 0.2cm of u1](t11){$A$};
		\node[termrep, below  = 0.5cm and 0.7cm of u1](t12){$\subseteq$};
		\node[termrep, below right = 0.4cm and 0.2cm of u1](t13){$B$};
		\node[termrep, below left = 0.5cm and -0.1cm of u](t2){$\wedge$};
		\node[termrep, below right = 0.3cm and 0.1cm of u](t3){$B \cap C = \emptyset$};
		\node[constructor = {\texttt{infixRel}}, below = 0.4cm of t3](u2){};
		\node[termrep, below left = 0.3cm and 0.0cm of u2](t31){$B \cap C$};
		\node[constructor = {\texttt{infixOp}}, below = 0.4cm of t31](u31){};
		\node[termrep, below left = 0.4cm and 0.4cm of u31](t311){$B$};
		\node[termrep, below = 0.5cm of u31](t312){$\cap$};
		\node[termrep, below right = 0.4cm and 0.4cm of u31](t313){$C$};
		\node[termrep, below right = 0.5cm and -0.2cm of u2](t32){\vphantom{j}$=$};
		\node[termrep, below right = 0.4cm and 0.4cm of u2](t33){$\emptyset$};
		\path[->] (u) edge (t)
		(t1) edge[out = 60, in = -165] node[index label]{1} (u)
		(u1) edge (t1)
		(t11) edge[out = 90, in = -150] node[index label]{1} (u1)
		(t12) edge node[index label]{2} (u1)
		(t13) edge[out = 90, in = -30] node[index label]{3} (u1)
		(t2) edge[out = 90, in = -105] node[index label]{2} (u)
		(t3) edge[out = 105, in = -15] node[index label]{3} (u)
		(u2) edge (t3)
		(t31) edge[out = 90, in = -165] node[index label]{1} (u2)
		(t32) edge[out = 90, in = -85] node[index label]{2} (u2)
		(t33) edge[out = 95, in = -15] node[index label]{3} (u2)
		(u31) edge (t31)
		(t311) edge[out = 85, in = -165] node[index label]{1} (u31)
		(t312) edge[out = 90, in = -90] node[index label]{2} (u31)
		(t313) edge[out = 95, in = -15] node[index label]{3} (u31)
		;
		\node[typeNW = {$\mathtt{\{AB,B,C,\emptyset\}}$}, below right = -0.2cm and 3.5cm of t] (t') {};
		\node[constructor = {\texttt{addCurve}}, below = 0.5cm of t'] (c') {};
		
		\node[typeNW = {$\mathtt{\{AB,B,\emptyset\}}$}, below left = 0.5cm and 0.5cm of c'] (t1') {};
		\node[constructor = {\texttt{addCurve}}, below = 0.5cm of t1'] (c1') {};
		\node[typeNW = {$\mathtt{\{A,\emptyset\}}$}, below left = 0.5cm and 0.4cm of c1'] (t11') {};
		%		\node[constructor = {\texttt{addCurve}}, below = 0.5cm of t11'] (c11') {};
		%		
		%		\node[typepos = {$\mathtt{\{\emptyset\}}$}{-140}{0.27cm}, below left = 0.5cm and 0.4cm of c11'] (t111') {};
		%		\node[typeS = {$\mathtt{A}$}, below left = 0.6cm and -0.2cm of c11'] (t112') {};
		%		\node[typeS = {$\emptyset$}, below right = 0.5cm and 0.2cm of c11'] (t113') {};
		%		\node[typeSE = {$\emptyset$}, below right = 0.2cm and 0.6cm of c11'] (t114') {};
		%		%	
		\node[typeS = {$\mathtt{B}$}, below left = 0.6cm and -0.2cm of c1'] (t12') {};
		\node[typeS = {$\mathtt{\{A\}}$}, below right = 0.5cm and 0.45cm of c1'] (t13') {};
		\node[typepos = {$\emptyset$}{-45}{0.15cm}, below right = 0.2cm and 1.0cm of c1'] (t14') {};
		\node[typeS = {$\mathtt{C}$}, below left = 0.6cm and -0.2cm of c'] (t2') {};
		\node[typeS = {$\emptyset$}, below right = 0.5cm and 0.45cm of c'] (t3') {};
		\node[typepos = {$\mathtt{\{AB,B\}}$}{-37}{0.36cm}, below right = 0.2cm and 1.0cm of c'] (t4') {};
		
		\path[->] (c') edge (t') 
		(t1') edge[out = 90, in = -165] node[index label]{1} (c') 
		(t2') edge[out = 90, in = -110] node[index label]{2} (c') 
		(t3') edge[out = 105, in = -60] node[index label]{3} (c') 
		(t4') edge[out = 120, in = -10] node[index label]{4} (c');
		\path[->] (c1') edge (t1') 
		(t11') edge[out = 90, in = -165] node[index label]{1} (c1') 
		(t12') edge[out = 90, in = -110] node[index label]{2} (c1') 
		(t13') edge[out = 105, in = -60] node[index label]{3} (c1') 
		(t14') edge[out = 120, in = -10] node[index label]{4} (c1');
		%		\path[->] (c11') edge (t11') 
		%		(t111') edge[out = 90, in = -165] node[index label]{1} (c11') 
		%		(t112') edge[out = 90, in = -110] node[index label]{2} (c11') 
		%		(t113') edge[out = 105, in = -60] node[index label]{3} (c11') 
		%		(t114') edge[out = 120, in = -10] node[index label]{4} (c11');
		
		\node[typeE = {formula}, above right = -0.175cm and 2.7cm of t'] (t'') {};
		\node[constructorN = \texttt{observe}, above right = -0.2cm and 1.4cm of t'] (cc') {};
		%%
		%		\node[constructorS = {\texttt{corrRegContained}}, below right = 6.3cm and 1.0cm of t, color = darkred] (cc) {};
		%		\path[->, very thick, looseness = 0.9, color = darkred] 
		%		(t11) edge[out = -90, in = 180] node[index label, pos =0.5]{1} (cc) 
		%		(t11') edge[out = -160, in = 135] node[index label, pos =0.5]{1} (cc) 
		%		(cc) edge[out=6,in=-90] (t13');
		%%
		%\node[constructorpos = {\texttt{match}}{-55}{0.2cm}, below right = 3.5cm and 1.2cm of t] (cc) {};
		%\path[->, very thick, darkred] (t13) edge[out = 15, in = -150] node[index label]{1} (cc) (cc) edge (t12');
		%%
		%		\node[constructorpos = {\texttt{corrRegContained}}{-45}{0.25cm}, below right = 5.5cm and 1.6cm of t, color = darkred] (cc) {};
		%		\path[->, very thick, color = darkred] 
		%		(t311) edge[out = -45, in = 180] node[index label, pos =0.5]{1} (cc)
		%		(t1') edge[out = -170, in = 140, looseness = 1.2] node[index label, pos =0.5]{2} (cc) 
		%		(cc) edge[out = 5, in = -75] (t4');
		%
		\path[->, very thick, darkred] (t') edge[out = 0, in = 180] node[index label, pos =0.5]{1} (cc') (cc') edge (t'');	
		\node[constructorN = \texttt{notObservableFrom}, above right = 0.4cm and 2.4cm of t] (cc'') {};
		\path[->, very thick, darkred] (t'') edge[out = 120, in = 0, looseness = 0.8] node[index label, pos = 0.5]{1} (cc'') (cc'') edge[out = 180, in = 6] (t);
	\end{tikzpicture}
\begin{tikzpicture}[construction]\footnotesize
		\node[termrep](t){$A \subseteq B \wedge B \cap C = \emptyset$};
		\node[constructor = \texttt{infixLogOp}, below = 0.5cm of t](u){};
		\node[termrep, below left = 0.2cm and 0.6cm of u](t1){$A \subseteq B$};
		\node[constructor = \texttt{infixRel}, below = 0.4cm of t1](u1){};
		\node[termrep, below left = 0.4cm and 0.2cm of u1](t11){$A$};
		\node[termrep, below  = 0.5cm and 0.7cm of u1](t12){$\subseteq$};
		\node[termrep, below right = 0.4cm and 0.2cm of u1](t13){$B$};
		\node[termrep, below left = 0.5cm and -0.1cm of u](t2){$\wedge$};
		\node[termrep, below right = 0.3cm and 0.1cm of u](t3){$B \cap C = \emptyset$};
		\node[constructor = {\texttt{infixRel}}, below = 0.4cm of t3](u2){};
		\node[termrep, below left = 0.3cm and 0.0cm of u2](t31){$B \cap C$};
		\node[constructor = {\texttt{infixOp}}, below = 0.4cm of t31](u31){};
		\node[termrep, below left = 0.4cm and 0.4cm of u31](t311){$B$};
		\node[termrep, below = 0.5cm of u31](t312){$\cap$};
		\node[termrep, below right = 0.4cm and 0.4cm of u31](t313){$C$};
		\node[termrep, below right = 0.5cm and -0.2cm of u2](t32){\vphantom{j}$=$};
		\node[termrep, below right = 0.4cm and 0.4cm of u2](t33){$\emptyset$};
		\path[->] (u) edge (t)
		(t1) edge[out = 60, in = -165] node[index label]{1} (u)
		(u1) edge (t1)
		(t11) edge[out = 90, in = -150] node[index label]{1} (u1)
		(t12) edge node[index label]{2} (u1)
		(t13) edge[out = 90, in = -30] node[index label]{3} (u1)
		(t2) edge[out = 90, in = -105] node[index label]{2} (u)
		(t3) edge[out = 105, in = -15] node[index label]{3} (u)
		(u2) edge (t3)
		(t31) edge[out = 90, in = -165] node[index label]{1} (u2)
		(t32) edge[out = 90, in = -85] node[index label]{2} (u2)
		(t33) edge[out = 95, in = -15] node[index label]{3} (u2)
		(u31) edge (t31)
		(t311) edge[out = 85, in = -165] node[index label]{1} (u31)
		(t312) edge[out = 90, in = -90] node[index label]{2} (u31)
		(t313) edge[out = 95, in = -15] node[index label]{3} (u31)
		;
		\node[typeNW = {$\mathtt{\{AB,B,C,\emptyset\}}$}, below right = -0.2cm and 3.5cm of t] (t') {};
		\node[constructor = {\texttt{addCurve}}, below = 0.5cm of t'] (c') {};
		
		\node[typeNW = {$\mathtt{\{AB,B,\emptyset\}}$}, below left = 0.5cm and 0.5cm of c'] (t1') {};
		\node[constructor = {\texttt{addCurve}}, below = 0.5cm of t1'] (c1') {};
		\node[typeNW = {$\mathtt{\{A,\emptyset\}}$}, below left = 0.5cm and 0.4cm of c1'] (t11') {};
		%		\node[constructor = {\texttt{addCurve}}, below = 0.5cm of t11'] (c11') {};
		%		
		%		\node[typepos = {$\mathtt{\{\emptyset\}}$}{-140}{0.27cm}, below left = 0.5cm and 0.4cm of c11'] (t111') {};
		%		\node[typeS = {$\mathtt{A}$}, below left = 0.6cm and -0.2cm of c11'] (t112') {};
		%		\node[typeS = {$\emptyset$}, below right = 0.5cm and 0.2cm of c11'] (t113') {};
		%		\node[typeSE = {$\emptyset$}, below right = 0.2cm and 0.6cm of c11'] (t114') {};
		%		%	
		\node[typeS = {$\mathtt{B}$}, below left = 0.6cm and -0.2cm of c1'] (t12') {};
		\node[typeS = {$\mathtt{\{A\}}$}, below right = 0.5cm and 0.45cm of c1'] (t13') {};
		\node[typepos = {$\emptyset$}{-45}{0.15cm}, below right = 0.2cm and 1.0cm of c1'] (t14') {};
		\node[typeS = {$\mathtt{C}$}, below left = 0.6cm and -0.2cm of c'] (t2') {};
		\node[typeS = {$\emptyset$}, below right = 0.5cm and 0.45cm of c'] (t3') {};
		\node[typepos = {$\mathtt{\{AB,B\}}$}{-37}{0.36cm}, below right = 0.2cm and 1.0cm of c'] (t4') {};
		
		\path[->] (c') edge (t') 
		(t1') edge[out = 90, in = -165] node[index label]{1} (c') 
		(t2') edge[out = 90, in = -110] node[index label]{2} (c') 
		(t3') edge[out = 105, in = -60] node[index label]{3} (c') 
		(t4') edge[out = 120, in = -10] node[index label]{4} (c');
		\path[->] (c1') edge (t1') 
		(t11') edge[out = 90, in = -165] node[index label]{1} (c1') 
		(t12') edge[out = 90, in = -110] node[index label]{2} (c1') 
		(t13') edge[out = 105, in = -60] node[index label]{3} (c1') 
		(t14') edge[out = 120, in = -10] node[index label]{4} (c1');
		%		\path[->] (c11') edge (t11') 
		%		(t111') edge[out = 90, in = -165] node[index label]{1} (c11') 
		%		(t112') edge[out = 90, in = -110] node[index label]{2} (c11') 
		%		(t113') edge[out = 105, in = -60] node[index label]{3} (c11') 
		%		(t114') edge[out = 120, in = -10] node[index label]{4} (c11');
		
		\node[typeE = {formula}, above right = -0.175cm and 2.7cm of t'] (t'') {};
		\node[constructorN = \texttt{depict}, above right = -0.2cm and 1.4cm of t'] (cc') {};
		%%
		%		\node[constructorS = {\texttt{corrRegContained}}, below right = 6.3cm and 1.0cm of t, color = darkred] (cc) {};
		%		\path[->, very thick, looseness = 0.9, color = darkred] 
		%		(t11) edge[out = -90, in = 180] node[index label, pos =0.5]{1} (cc) 
		%		(t11') edge[out = -160, in = 135] node[index label, pos =0.5]{1} (cc) 
		%		(cc) edge[out=6,in=-90] (t13');
		%%
		%\node[constructorpos = {\texttt{match}}{-55}{0.2cm}, below right = 3.5cm and 1.2cm of t] (cc) {};
		%\path[->, very thick, darkred] (t13) edge[out = 15, in = -150] node[index label]{1} (cc) (cc) edge (t12');
		%%
		%		\node[constructorpos = {\texttt{corrRegContained}}{-45}{0.25cm}, below right = 5.5cm and 1.6cm of t, color = darkred] (cc) {};
		%		\path[->, very thick, color = darkred] 
		%		(t311) edge[out = -45, in = 180] node[index label, pos =0.5]{1} (cc)
		%		(t1') edge[out = -170, in = 140, looseness = 1.2] node[index label, pos =0.5]{2} (cc) 
		%		(cc) edge[out = 5, in = -75] (t4');
		%
		\path[->, very thick, darkred] (t'') edge[out = 180, in = 0] node[index label, pos =0.5]{1} (cc') (cc') edge (t');	
		\node[constructorN = \texttt{notObservableFrom}, above right = 0.4cm and 2.4cm of t] (cc'') {};
		\path[->, very thick, darkred] (t'') edge[out = 120, in = 0, looseness = 0.8] node[index label, pos = 0.5]{1} (cc'') (cc'') edge[out = 180, in = 6] (t);
	\end{tikzpicture}
\begin{tikzpicture}[construction]\footnotesize
		\node[termrep](t){$A \subseteq B \wedge B \cap C = \emptyset$};
		\node[constructor = \texttt{infixLogOp}, below = 0.5cm of t](u){};
		\node[termrep, below left = 0.2cm and 0.6cm of u](t1){$A \subseteq B$};
		\node[constructor = \texttt{infixRel}, below = 0.4cm of t1](u1){};
		\node[termrep, below left = 0.4cm and 0.2cm of u1](t11){$A$};
		\node[termrep, below  = 0.5cm and 0.7cm of u1](t12){$\subseteq$};
		\node[termrep, below right = 0.4cm and 0.2cm of u1](t13){$B$};
		\node[termrep, below left = 0.5cm and -0.1cm of u](t2){$\wedge$};
		\node[termrep, below right = 0.3cm and 0.1cm of u](t3){$B \cap C = \emptyset$};
		\node[constructor = {\texttt{infixRel}}, below = 0.4cm of t3](u2){};
		\node[termrep, below left = 0.3cm and 0.0cm of u2](t31){$B \cap C$};
		\node[constructor = {\texttt{infixOp}}, below = 0.4cm of t31](u31){};
		\node[termrep, below left = 0.4cm and 0.4cm of u31](t311){$B$};
		\node[termrep, below = 0.5cm of u31](t312){$\cap$};
		\node[termrep, below right = 0.4cm and 0.4cm of u31](t313){$C$};
		\node[termrep, below right = 0.5cm and -0.2cm of u2](t32){\vphantom{j}$=$};
		\node[termrep, below right = 0.4cm and 0.4cm of u2](t33){$\emptyset$};
		\path[->] (u) edge (t)
		(t1) edge[out = 60, in = -165] node[index label]{1} (u)
		(u1) edge (t1)
		(t11) edge[out = 90, in = -150] node[index label]{1} (u1)
		(t12) edge node[index label]{2} (u1)
		(t13) edge[out = 90, in = -30] node[index label]{3} (u1)
		(t2) edge[out = 90, in = -105] node[index label]{2} (u)
		(t3) edge[out = 105, in = -15] node[index label]{3} (u)
		(u2) edge (t3)
		(t31) edge[out = 90, in = -165] node[index label]{1} (u2)
		(t32) edge[out = 90, in = -85] node[index label]{2} (u2)
		(t33) edge[out = 95, in = -15] node[index label]{3} (u2)
		(u31) edge (t31)
		(t311) edge[out = 85, in = -165] node[index label]{1} (u31)
		(t312) edge[out = 90, in = -90] node[index label]{2} (u31)
		(t313) edge[out = 95, in = -15] node[index label]{3} (u31)
		;
		\node[typeNW = {$\mathtt{\{AB,B,C,\emptyset\}}$}, below right = -0.2cm and 3.5cm of t] (t') {};
		\node[constructor = {\texttt{addCurve}}, below = 0.5cm of t'] (c') {};
		
		\node[typeNW = {$\mathtt{\{AB,B,\emptyset\}}$}, below left = 0.5cm and 0.5cm of c'] (t1') {};
		\node[constructor = {\texttt{addCurve}}, below = 0.5cm of t1'] (c1') {};
		\node[typeNW = {$\mathtt{\{A,\emptyset\}}$}, below left = 0.5cm and 0.3cm of c1'] (t11') {};
		%		\node[constructor = {\texttt{addCurve}}, below = 0.5cm of t11'] (c11') {};
		%		
		%		\node[typepos = {$\mathtt{\{\emptyset\}}$}{-140}{0.27cm}, below left = 0.5cm and 0.4cm of c11'] (t111') {};
		%		\node[typeS = {$\mathtt{A}$}, below left = 0.6cm and -0.2cm of c11'] (t112') {};
		%		\node[typeS = {$\emptyset$}, below right = 0.5cm and 0.2cm of c11'] (t113') {};
		%		\node[typeSE = {$\emptyset$}, below right = 0.2cm and 0.6cm of c11'] (t114') {};
		%	
		\node[typeS = {$\mathtt{B}$}, below left = 0.6cm and -0.2cm of c1'] (t12') {};
		\node[typeS = {$\mathtt{\{A\}}$}, below right = 0.5cm and 0.3cm of c1'] (t13') {};
		\node[typeSE = {$\emptyset$}, below right = 0.2cm and 0.7cm of c1'] (t14') {};
		%%%%%
		
%		\node[constructorNE = {\texttt{addCurve}}, below right = 1.5cm and 1.4cm of t1'] (cc1') {};
%		%	
%		\node[typeS = {$\mathtt{\{B,\emptyset\}}$}, below left = 0.3cm and 0.5cm of cc1'] (tt11') {};
%		%		\node[constructorNW = {\texttt{addCurve}}, below  = 0.5cm of tt11'] (cc11') {};
%		%		
%		%		\node[typepos = {$\mathtt{\{\emptyset\}}$}{-140}{0.27cm}, below left = 0.5cm and 0.4cm of cc11'] (tt111') {};
%		%		\node[typeS = {$\mathtt{B}$}, below left = 0.6cm and -0.2cm of cc11'] (tt112') {};
%		%		\node[typeS = {$\emptyset$}, below right = 0.5cm and 0.45cm of cc11'] (tt113') {};
%		%		\node[typeS = {$\emptyset$}, below right = 0.2cm and 1.0cm of cc11'] (tt114') {};
%		%	
%		\node[typeS = {$\mathtt{A}$}, below left = 0.6cm and -0.2cm of cc1'] (tt12') {};
%		\node[typeS = {$\emptyset$}, below right = 0.5cm and 0.3cm of cc1'] (tt13') {};
%		\node[typeS = {$\mathtt{\{\emptyset\}}$}, below right = 0.2cm and 0.8cm of cc1'] (tt14') {};
		
		%%%%%
		\node[typeSE = {$C$}, below left = 0.6cm and -0.1cm of c'] (t2') {};
		\node[typeS = {$\emptyset$}, below right = 0.5cm and 0.45cm of c'] (t3') {};
		\node[typepos = {$\mathtt{\{AB,B\}}$}{35}{0.38cm}, below right = 0.2cm and 0.9cm of c'] (t4') {};
		
		\path[->] (c') edge (t') 
		(t1') edge[out = 90, in = -165] node[index label]{1} (c') 
		(t2') edge[out = 90, in = -110] node[index label]{2} (c') 
		(t3') edge[out = 105, in = -60] node[index label]{3} (c') 
		(t4') edge[out = 135, in = -10] node[index label]{4} (c');
		\path[->] (c1') edge (t1') 
		(t11') edge[out = 90, in = -165] node[index label]{1} (c1') 
		(t12') edge[out = 90, in = -110] node[index label]{2} (c1') 
		(t13') edge[out = 105, in = -60] node[index label]{3} (c1') 
		(t14') edge[out = 120, in = -10] node[index label]{4} (c1');
		%		\path[->] (c11') edge (t11') 
		%		(t111') edge[out = 90, in = -165] node[index label]{1} (c11') 
		%		(t112') edge[out = 90, in = -110] node[index label]{2} (c11') 
		%		(t113') edge[out = 105, in = -60] node[index label]{3} (c11') 
		%		(t114') edge[out = 120, in = -10] node[index label]{4} (c11');
		%
%		\path[->] (cc1') edge (t1') 
%		(tt11') edge[out = 90, in = -165] node[index label]{1} (cc1') 
%		(tt12') edge[out = 90, in = -110] node[index label]{2} (cc1') 
%		(tt13') edge[out = 105, in = -60] node[index label]{3} (cc1') 
%		(tt14') edge[out = 120, in = -10] node[index label]{4} (cc1');
		%		\path[->] (cc11') edge (tt11') 
		%		(tt111') edge[out = 90, in = -165] node[index label]{1} (cc11') 
		%		(tt112') edge[out = 90, in = -110] node[index label]{2} (cc11') 
		%		(tt113') edge[out = 105, in = -60] node[index label]{3} (cc11') 
		%		(tt114') edge[out = 120, in = -10] node[index label]{4} (cc11');
		
		\node[typeE = {formula}, above right = -0.175cm and 3.8cm of t'] (t'') {};
		\node[constructorW = \texttt{infixRel}, below = 0.4cm of t''] (c'') {};
		\node[typeW = {setExp}, below left = 0.6cm and -0.1cm of c''] (t1'') {};
		\node[constructorW = \texttt{infixOp}, below = 0.4cm of t1''] (c1'') {};
		\node[typeS = {setExp}, below left = 0.7cm and 0.1cm of c1''] (t11'') {};
		\node[typepos = {intersect}{-45}{0.25cm}, below right = 0.5cm and 0.2cm of c1''] (t12'') {};
		\node[type = $C$, below right = 0.1cm and 0.6cm of c1''] (t13'') {};
		\node[typeSE = equal, below right = 0.5cm and 0.1cm of c''] (t2'') {};
		\node[typeE = empty, below right = 0.1cm and 0.6cm of c''] (t3'') {};
		%	\node[constructorN = \texttt{observe}, above right = -0.2cm and 1.4cm of t'] (cc') {};
		\path[->] (c'') edge (t'')
		(t1'') edge[out = 105, in = -105] node[index label]{1} (c'')
		(t2'') edge[out = 90, in = -40] node[index label]{2} (c'')
		(t3'') edge[out = 120, in = -0] node[index label]{3} (c'')
		(c1'') edge (t1'')
		(t11'') edge[out = 90, in = -105] node[index label]{1} (c1'')
		(t12'') edge[out = 90, in = -40] node[index label]{2} (c1'')
		(t13'') edge[out = 120, in = -0] node[index label]{3} (c1'');
		\node[constructorpos = {\texttt{correspondingRegionContainedIn}}{-45}{0.25cm}, below right = 3.3cm and 1.5cm of t'] (cc'') {};
		%\node[typeSW = {\texttt{region}}, below right = 0.1cm and 0.5cm of cc''] (tt'') {};
		\path[->,very thick,darkred] (t11'') edge[out=-180,in=0] node[index label]{2} (cc'') (t1') edge node[index label]{1} (cc'') (cc'') edge (t4');
		%		\node[constructorS = {\texttt{corrRegContained}}, below right = 6.3cm and 1.0cm of t, color = darkred] (cc) {};
		%		\path[->, very thick, looseness = 0.9, color = darkred] 
		%		(t11) edge[out = -90, in = 180] node[index label, pos =0.5]{1} (cc) 
		%		(t11') edge[out = -160, in = 135] node[index label, pos =0.5]{1} (cc) 
		%		(cc) edge[out=6,in=-90] (t13');
		%		%%
		%		%\node[constructorpos = {\texttt{match}}{-55}{0.2cm}, below right = 3.5cm and 1.2cm of t] (cc) {};
		%		%\path[->, very thick, darkred] (t13) edge[out = 15, in = -150] node[index label]{1} (cc) (cc) edge (t12');
		%		%%
		%		\node[constructorpos = {\texttt{corrRegContained}}{-45}{0.25cm}, below right = 5.5cm and 1.6cm of t, color = darkred] (cc) {};
		%		\path[->, very thick, color = darkred] 
		%		(t311) edge[out = -45, in = 180] node[index label, pos =0.5]{1} (cc)
		%		(t1') edge[out = -170, in = 140, looseness = 1.2] node[index label, pos =0.5]{2} (cc) 
		%		(cc) edge[out = 5, in = -75] (t4');
		%		%
		%		\path[->, very thick, darkred] (t') edge[out = 0, in = 180] node[index label, pos =0.5]{1} (cc') (cc') edge (t'');	
		%%
		\node[constructorN = \texttt{notObservableFrom}, above right = 0.4cm and 2.4cm of t] (cc'') {};
		\path[->, very thick, darkred] (t'') edge[out = 120, in = 0, looseness = 0.8] node[index label, pos = 0.5]{1} (cc'') (cc'') edge[out = 180, in = 6] (t);
	\end{tikzpicture}
\begin{tikzpicture}[construction]\footnotesize
		\node[termrep](t){$A \subseteq B \wedge B \cap C = \emptyset$};
		\node[constructor = \texttt{infixLogOp}, below = 0.5cm of t](u){};
		\node[termrep, below left = 0.2cm and 0.6cm of u](t1){$A \subseteq B$};
		\node[constructor = \texttt{infixRel}, below = 0.4cm of t1](u1){};
		\node[termrep, below left = 0.4cm and 0.2cm of u1](t11){$A$};
		\node[termrep, below  = 0.5cm and 0.7cm of u1](t12){$\subseteq$};
		\node[termrep, below right = 0.4cm and 0.2cm of u1](t13){$B$};
		\node[termrep, below left = 0.5cm and -0.1cm of u](t2){$\wedge$};
		\node[termrep, below right = 0.3cm and 0.1cm of u](t3){$B \cap C = \emptyset$};
		\node[constructor = {\texttt{infixRel}}, below = 0.4cm of t3](u2){};
		\node[termrep, below left = 0.3cm and 0.0cm of u2](t31){$B \cap C$};
		\node[constructor = {\texttt{infixOp}}, below = 0.4cm of t31](u31){};
		\node[termrep, below left = 0.4cm and 0.4cm of u31](t311){$B$};
		\node[termrep, below = 0.5cm of u31](t312){$\cap$};
		\node[termrep, below right = 0.4cm and 0.4cm of u31](t313){$C$};
		\node[termrep, below right = 0.5cm and -0.2cm of u2](t32){\vphantom{j}$=$};
		\node[termrep, below right = 0.4cm and 0.4cm of u2](t33){$\emptyset$};
		\path[->] (u) edge (t)
		(t1) edge[out = 60, in = -165] node[index label]{1} (u)
		(u1) edge (t1)
		(t11) edge[out = 90, in = -150] node[index label]{1} (u1)
		(t12) edge node[index label]{2} (u1)
		(t13) edge[out = 90, in = -30] node[index label]{3} (u1)
		(t2) edge[out = 90, in = -105] node[index label]{2} (u)
		(t3) edge[out = 105, in = -15] node[index label]{3} (u)
		(u2) edge (t3)
		(t31) edge[out = 90, in = -165] node[index label]{1} (u2)
		(t32) edge[out = 90, in = -85] node[index label]{2} (u2)
		(t33) edge[out = 95, in = -15] node[index label]{3} (u2)
		(u31) edge (t31)
		(t311) edge[out = 85, in = -165] node[index label]{1} (u31)
		(t312) edge[out = 90, in = -90] node[index label]{2} (u31)
		(t313) edge[out = 95, in = -15] node[index label]{3} (u31)
		;
		\node[typeNW = {$\mathtt{\{AB,B,C,\emptyset\}}$}, below right = -0.2cm and 3.5cm of t] (t') {};
		\node[constructor = {\texttt{addCurve}}, below = 0.5cm of t'] (c') {};
		
		\node[typeNW = {$\mathtt{\{AB,B,\emptyset\}}$}, below left = 0.5cm and 0.5cm of c'] (t1') {};
		\node[constructor = {\texttt{addCurve}}, below = 0.5cm of t1'] (c1') {};
		\node[typeNW = {$\mathtt{\{A,\emptyset\}}$}, below left = 0.5cm and 0.3cm of c1'] (t11') {};
%		\node[constructor = {\texttt{addCurve}}, below = 0.5cm of t11'] (c11') {};
%		
%		\node[typepos = {$\mathtt{\{\emptyset\}}$}{-140}{0.27cm}, below left = 0.5cm and 0.4cm of c11'] (t111') {};
%		\node[typeS = {$\mathtt{A}$}, below left = 0.6cm and -0.2cm of c11'] (t112') {};
%		\node[typeS = {$\emptyset$}, below right = 0.5cm and 0.2cm of c11'] (t113') {};
%		\node[typeSE = {$\emptyset$}, below right = 0.2cm and 0.6cm of c11'] (t114') {};
		%	
		\node[typeS = {$\mathtt{B}$}, below left = 0.6cm and -0.2cm of c1'] (t12') {};
		\node[typeS = {$\mathtt{\{A\}}$}, below right = 0.5cm and 0.3cm of c1'] (t13') {};
		\node[typeSE = {$\emptyset$}, below right = 0.2cm and 0.7cm of c1'] (t14') {};
		%%%%%
		
%		\node[constructorNE = {\texttt{addCurve}}, below right = 1.5cm and 1.4cm of t1'] (cc1') {};
%		%	
%		\node[typeS = {$\mathtt{\{B,\emptyset\}}$}, below left = 0.3cm and 0.5cm of cc1'] (tt11') {};
%%		\node[constructorNW = {\texttt{addCurve}}, below  = 0.5cm of tt11'] (cc11') {};
%%		
%%		\node[typepos = {$\mathtt{\{\emptyset\}}$}{-140}{0.27cm}, below left = 0.5cm and 0.4cm of cc11'] (tt111') {};
%%		\node[typeS = {$\mathtt{B}$}, below left = 0.6cm and -0.2cm of cc11'] (tt112') {};
%%		\node[typeS = {$\emptyset$}, below right = 0.5cm and 0.45cm of cc11'] (tt113') {};
%%		\node[typeS = {$\emptyset$}, below right = 0.2cm and 1.0cm of cc11'] (tt114') {};
%		%	
%		\node[typeS = {$\mathtt{A}$}, below left = 0.6cm and -0.2cm of cc1'] (tt12') {};
%		\node[typeS = {$\emptyset$}, below right = 0.5cm and 0.3cm of cc1'] (tt13') {};
%		\node[typeS = {$\mathtt{\{\emptyset\}}$}, below right = 0.2cm and 0.8cm of cc1'] (tt14') {};
		
		%%%%%
		\node[typeSE = {$C$}, below left = 0.6cm and -0.1cm of c'] (t2') {};
		\node[typeS = {$\emptyset$}, below right = 0.5cm and 0.45cm of c'] (t3') {};
		\node[typepos = {$\mathtt{\{AB,B\}}$}{-45}{0.3cm}, below right = 0.2cm and 1.0cm of c'] (t4') {};
		
		\path[->] (c') edge (t') 
		(t1') edge[out = 90, in = -165] node[index label]{1} (c') 
		(t2') edge[out = 90, in = -110] node[index label]{2} (c') 
		(t3') edge[out = 105, in = -60] node[index label]{3} (c') 
		(t4') edge[out = 120, in = -10] node[index label]{4} (c');
		\path[->] (c1') edge (t1') 
		(t11') edge[out = 90, in = -165] node[index label]{1} (c1') 
		(t12') edge[out = 90, in = -110] node[index label]{2} (c1') 
		(t13') edge[out = 105, in = -60] node[index label]{3} (c1') 
		(t14') edge[out = 120, in = -10] node[index label]{4} (c1');
%		\path[->] (c11') edge (t11') 
%		(t111') edge[out = 90, in = -165] node[index label]{1} (c11') 
%		(t112') edge[out = 90, in = -110] node[index label]{2} (c11') 
%		(t113') edge[out = 105, in = -60] node[index label]{3} (c11') 
%		(t114') edge[out = 120, in = -10] node[index label]{4} (c11');
		%
%		\path[->] (cc1') edge (t1') 
%		(tt11') edge[out = 90, in = -165] node[index label]{1} (cc1') 
%		(tt12') edge[out = 90, in = -110] node[index label]{2} (cc1') 
%		(tt13') edge[out = 105, in = -60] node[index label]{3} (cc1') 
%		(tt14') edge[out = 120, in = -10] node[index label]{4} (cc1');
%		\path[->] (cc11') edge (tt11') 
%		(tt111') edge[out = 90, in = -165] node[index label]{1} (cc11') 
%		(tt112') edge[out = 90, in = -110] node[index label]{2} (cc11') 
%		(tt113') edge[out = 105, in = -60] node[index label]{3} (cc11') 
%		(tt114') edge[out = 120, in = -10] node[index label]{4} (cc11');
		
		\node[typeE = {formula}, above right = -0.175cm and 3.8cm of t'] (t'') {};
		\node[constructorW = \texttt{infixRel}, below = 0.4cm of t''] (c'') {};
		\node[typeW = {setExp}, below left = 0.6cm and -0.1cm of c''] (t1'') {};
		\node[constructorW = \texttt{infixOp}, below = 0.4cm of t1''] (c1'') {};
		\node[typeS = $\mathtt{A}$, below left = 0.6cm and -0.1cm of c1''] (t11'') {};
		\node[typepos = {intersect}{-45}{0.25cm}, below right = 0.5cm and 0.1cm of c1''] (t12'') {};
		\node[type = $C$, below right = 0.1cm and 0.6cm of c1''] (t13'') {};
		\node[typeSE = equal, below right = 0.5cm and 0.1cm of c''] (t2'') {};
		\node[typeE = empty, below right = 0.1cm and 0.6cm of c''] (t3'') {};
		%	\node[constructorN = \texttt{observe}, above right = -0.2cm and 1.4cm of t'] (cc') {};
		\path[->] (c'') edge (t'')
		(t1'') edge[out = 105, in = -105] node[index label]{1} (c'')
		(t2'') edge[out = 90, in = -40] node[index label]{2} (c'')
		(t3'') edge[out = 120, in = -0] node[index label]{3} (c'')
		(c1'') edge (t1'')
		(t11'') edge[out = 105, in = -105] node[index label]{1} (c1'')
		(t12'') edge[out = 90, in = -40] node[index label]{2} (c1'')
		(t13'') edge[out = 120, in = -0] node[index label]{3} (c1'');
		%%
%		\node[constructorS = {\texttt{corrRegContained}}, below right = 6.3cm and 1.0cm of t, color = darkred] (cc) {};
%		\path[->, very thick, looseness = 0.9, color = darkred] 
%		(t11) edge[out = -90, in = 180] node[index label, pos =0.5]{1} (cc) 
%		(t11') edge[out = -160, in = 135] node[index label, pos =0.5]{1} (cc) 
%		(cc) edge[out=6,in=-90] (t13');
%		%%
%		%\node[constructorpos = {\texttt{match}}{-55}{0.2cm}, below right = 3.5cm and 1.2cm of t] (cc) {};
%		%\path[->, very thick, darkred] (t13) edge[out = 15, in = -150] node[index label]{1} (cc) (cc) edge (t12');
%		%%
%		\node[constructorpos = {\texttt{corrRegContained}}{-45}{0.25cm}, below right = 5.5cm and 1.6cm of t, color = darkred] (cc) {};
%		\path[->, very thick, color = darkred] 
%		(t311) edge[out = -45, in = 180] node[index label, pos =0.5]{1} (cc)
%		(t1') edge[out = -170, in = 140, looseness = 1.2] node[index label, pos =0.5]{2} (cc) 
%		(cc) edge[out = 5, in = -75] (t4');
%		%
%		\path[->, very thick, darkred] (t') edge[out = 0, in = 180] node[index label, pos =0.5]{1} (cc') (cc') edge (t'');	
	%%
	\node[constructorN = \texttt{notObservableFrom}, above right = 0.4cm and 2.4cm of t] (cc'') {};
	\path[->, very thick, darkred] (t'') edge[out = 120, in = 0, looseness = 0.8] node[index label, pos = 0.5]{1} (cc'') (cc'') edge[out = 180, in = 6] (t);
	\end{tikzpicture}
\begin{tikzpicture}[construction]\footnotesize
		\node[termrep](t){$A \subseteq B \wedge B \cap C = \emptyset$};
		\node[constructor = \texttt{infixLogOp}, below = 0.5cm of t](u){};
		\node[termrep, below left = 0.2cm and 0.6cm of u](t1){$A \subseteq B$};
		\node[constructor = \texttt{infixRel}, below = 0.4cm of t1](u1){};
		\node[termrep, below left = 0.4cm and 0.2cm of u1](t11){$A$};
		\node[termrep, below  = 0.5cm and 0.7cm of u1](t12){$\subseteq$};
		\node[termrep, below right = 0.4cm and 0.2cm of u1](t13){$B$};
		\node[termrep, below left = 0.5cm and -0.1cm of u](t2){$\wedge$};
		\node[termrep, below right = 0.3cm and 0.1cm of u](t3){$B \cap C = \emptyset$};
		\node[constructor = {\texttt{infixRel}}, below = 0.4cm of t3](u2){};
		\node[termrep, below left = 0.3cm and 0.0cm of u2](t31){$B \cap C$};
		\node[constructor = {\texttt{infixOp}}, below = 0.4cm of t31](u31){};
		\node[termrep, below left = 0.4cm and 0.4cm of u31](t311){$B$};
		\node[termrep, below = 0.5cm of u31](t312){$\cap$};
		\node[termrep, below right = 0.4cm and 0.4cm of u31](t313){$C$};
		\node[termrep, below right = 0.5cm and -0.2cm of u2](t32){\vphantom{j}$=$};
		\node[termrep, below right = 0.4cm and 0.4cm of u2](t33){$\emptyset$};
		\path[->] (u) edge (t)
		(t1) edge[out = 60, in = -165] node[index label]{1} (u)
		(u1) edge (t1)
		(t11) edge[out = 90, in = -150] node[index label]{1} (u1)
		(t12) edge node[index label]{2} (u1)
		(t13) edge[out = 90, in = -30] node[index label]{3} (u1)
		(t2) edge[out = 90, in = -105] node[index label]{2} (u)
		(t3) edge[out = 105, in = -15] node[index label]{3} (u)
		(u2) edge (t3)
		(t31) edge[out = 90, in = -165] node[index label]{1} (u2)
		(t32) edge[out = 90, in = -85] node[index label]{2} (u2)
		(t33) edge[out = 95, in = -15] node[index label]{3} (u2)
		(u31) edge (t31)
		(t311) edge[out = 85, in = -165] node[index label]{1} (u31)
		(t312) edge[out = 90, in = -90] node[index label]{2} (u31)
		(t313) edge[out = 95, in = -15] node[index label]{3} (u31)
		;
		\node[typeNW = {$\mathtt{\{AB,B,C,\emptyset\}}$}, below right = -0.2cm and 3.5cm of t] (t') {};
		\node[constructor = {\texttt{addCurve}}, below = 0.5cm of t'] (c') {};
		
		\node[typeNW = {$\mathtt{\{AB,B,\emptyset\}}$}, below left = 0.5cm and 0.5cm of c'] (t1') {};
		\node[constructor = {\texttt{addCurve}}, below = 0.5cm of t1'] (c1') {};
		\node[typeNW = {$\mathtt{\{A,\emptyset\}}$}, below left = 0.5cm and 0.3cm of c1'] (t11') {};
		%		\node[constructor = {\texttt{addCurve}}, below = 0.5cm of t11'] (c11') {};
		%		
		%		\node[typepos = {$\mathtt{\{\emptyset\}}$}{-140}{0.27cm}, below left = 0.5cm and 0.4cm of c11'] (t111') {};
		%		\node[typeS = {$\mathtt{A}$}, below left = 0.6cm and -0.2cm of c11'] (t112') {};
		%		\node[typeS = {$\emptyset$}, below right = 0.5cm and 0.2cm of c11'] (t113') {};
		%		\node[typeSE = {$\emptyset$}, below right = 0.2cm and 0.6cm of c11'] (t114') {};
		%	
		\node[typeS = {$\mathtt{B}$}, below left = 0.6cm and -0.2cm of c1'] (t12') {};
		\node[typeS = {$\mathtt{\{A\}}$}, below right = 0.5cm and 0.3cm of c1'] (t13') {};
		\node[typeSE = {$\emptyset$}, below right = 0.2cm and 0.7cm of c1'] (t14') {};
		%%%%%
		
		%		\node[constructorNE = {\texttt{addCurve}}, below right = 1.5cm and 1.4cm of t1'] (cc1') {};
		%		%	
		%		\node[typeS = {$\mathtt{\{B,\emptyset\}}$}, below left = 0.3cm and 0.5cm of cc1'] (tt11') {};
		%%		\node[constructorNW = {\texttt{addCurve}}, below  = 0.5cm of tt11'] (cc11') {};
		%%		
		%%		\node[typepos = {$\mathtt{\{\emptyset\}}$}{-140}{0.27cm}, below left = 0.5cm and 0.4cm of cc11'] (tt111') {};
		%%		\node[typeS = {$\mathtt{B}$}, below left = 0.6cm and -0.2cm of cc11'] (tt112') {};
		%%		\node[typeS = {$\emptyset$}, below right = 0.5cm and 0.45cm of cc11'] (tt113') {};
		%%		\node[typeS = {$\emptyset$}, below right = 0.2cm and 1.0cm of cc11'] (tt114') {};
		%		%	
		%		\node[typeS = {$\mathtt{A}$}, below left = 0.6cm and -0.2cm of cc1'] (tt12') {};
		%		\node[typeS = {$\emptyset$}, below right = 0.5cm and 0.3cm of cc1'] (tt13') {};
		%		\node[typeS = {$\mathtt{\{\emptyset\}}$}, below right = 0.2cm and 0.8cm of cc1'] (tt14') {};
		
		%%%%%
		\node[typeSE = {$C$}, below left = 0.6cm and -0.1cm of c'] (t2') {};
		\node[typeS = {$\emptyset$}, below right = 0.5cm and 0.45cm of c'] (t3') {};
		\node[typepos = {$\mathtt{\{AB,B\}}$}{-45}{0.3cm}, below right = 0.2cm and 1.0cm of c'] (t4') {};
		
		\path[->] (c') edge (t') 
		(t1') edge[out = 90, in = -165] node[index label]{1} (c') 
		(t2') edge[out = 90, in = -110] node[index label]{2} (c') 
		(t3') edge[out = 105, in = -60] node[index label]{3} (c') 
		(t4') edge[out = 120, in = -10] node[index label]{4} (c');
		\path[->] (c1') edge (t1') 
		(t11') edge[out = 90, in = -165] node[index label]{1} (c1') 
		(t12') edge[out = 90, in = -110] node[index label]{2} (c1') 
		(t13') edge[out = 105, in = -60] node[index label]{3} (c1') 
		(t14') edge[out = 120, in = -10] node[index label]{4} (c1');
		%		\path[->] (c11') edge (t11') 
		%		(t111') edge[out = 90, in = -165] node[index label]{1} (c11') 
		%		(t112') edge[out = 90, in = -110] node[index label]{2} (c11') 
		%		(t113') edge[out = 105, in = -60] node[index label]{3} (c11') 
		%		(t114') edge[out = 120, in = -10] node[index label]{4} (c11');
		%
		%		\path[->] (cc1') edge (t1') 
		%		(tt11') edge[out = 90, in = -165] node[index label]{1} (cc1') 
		%		(tt12') edge[out = 90, in = -110] node[index label]{2} (cc1') 
		%		(tt13') edge[out = 105, in = -60] node[index label]{3} (cc1') 
		%		(tt14') edge[out = 120, in = -10] node[index label]{4} (cc1');
		%		\path[->] (cc11') edge (tt11') 
		%		(tt111') edge[out = 90, in = -165] node[index label]{1} (cc11') 
		%		(tt112') edge[out = 90, in = -110] node[index label]{2} (cc11') 
		%		(tt113') edge[out = 105, in = -60] node[index label]{3} (cc11') 
		%		(tt114') edge[out = 120, in = -10] node[index label]{4} (cc11');
		
		\node[typeE = {\texttt{formula}}, above right = -0.175cm and 3.8cm of t'] (t'') {};
		\node[constructorW = \texttt{infixRel}, below = 0.4cm of t''] (c'') {};
		\node[typeW = {setExp}, below left = 0.6cm and -0.1cm of c''] (t1'') {};
		\node[constructorW = \texttt{infixOp}, below = 0.4cm of t1''] (c1'') {};
		\node[typeS = $\mathtt{A}$, below left = 0.6cm and -0.1cm of c1''] (t11'') {};
		\node[typepos = {intersect}{-45}{0.25cm}, below right = 0.5cm and 0.1cm of c1''] (t12'') {};
		\node[type = $C$, below right = 0.1cm and 0.6cm of c1''] (t13'') {};
		\node[typeSE = equal, below right = 0.5cm and 0.1cm of c''] (t2'') {};
		\node[typeE = empty, below right = 0.1cm and 0.6cm of c''] (t3'') {};
		%	\node[constructorN = \texttt{observe}, above right = -0.2cm and 1.4cm of t'] (cc') {};
		\path[->] (c'') edge (t'')
		(t1'') edge[out = 105, in = -105] node[index label]{1} (c'')
		(t2'') edge[out = 90, in = -40] node[index label]{2} (c'')
		(t3'') edge[out = 120, in = -0] node[index label]{3} (c'')
		(c1'') edge (t1'')
		(t11'') edge[out = 105, in = -105] node[index label]{1} (c1'')
		(t12'') edge[out = 90, in = -40] node[index label]{2} (c1'')
		(t13'') edge[out = 120, in = -0] node[index label]{3} (c1'');
		%%
		%		\node[constructorS = {\texttt{corrRegContained}}, below right = 6.3cm and 1.0cm of t, color = darkred] (cc) {};
		%		\path[->, very thick, looseness = 0.9, color = darkred] 
		%		(t11) edge[out = -90, in = 180] node[index label, pos =0.5]{1} (cc) 
		%		(t11') edge[out = -160, in = 135] node[index label, pos =0.5]{1} (cc) 
		%		(cc) edge[out=6,in=-90] (t13');
		%		%%
		%		%\node[constructorpos = {\texttt{match}}{-55}{0.2cm}, below right = 3.5cm and 1.2cm of t] (cc) {};
		%		%\path[->, very thick, darkred] (t13) edge[out = 15, in = -150] node[index label]{1} (cc) (cc) edge (t12');
		%		%%
		%		\node[constructorpos = {\texttt{corrRegContained}}{-45}{0.25cm}, below right = 5.5cm and 1.6cm of t, color = darkred] (cc) {};
		%		\path[->, very thick, color = darkred] 
		%		(t311) edge[out = -45, in = 180] node[index label, pos =0.5]{1} (cc)
		%		(t1') edge[out = -170, in = 140, looseness = 1.2] node[index label, pos =0.5]{2} (cc) 
		%		(cc) edge[out = 5, in = -75] (t4');
		%		%
		%		\path[->, very thick, darkred] (t') edge[out = 0, in = 180] node[index label, pos =0.5]{1} (cc') (cc') edge (t'');	
		%%
	\end{tikzpicture}
